Electroweak Measurements in Electron-Positron Collisions at W-Boson-Pair Energies at LEP

Electroweak measurements performed with data taken at the electron-positron collider LEP at CERN from 1995 to 2000 are reported. The combined data set considered in this report corresponds to a total luminosity of about 3 fb$^{-1}$ collected by the four LEP experiments ALEPH, DELPHI, L3 and OPAL, at centre-of-mass energies ranging from 130 GeV to 209 GeV. Combining the published results of the four LEP experiments, the measurements include total and differential cross-sections in photon-pair, fermion-pair and four-fermion production, the latter resulting from both double-resonant WW and ZZ production as well as singly resonant production. Total and differential cross-sections are measured precisely, providing a stringent test of the Standard Model at centre-of-mass energies never explored before in electron-positron collisions. Final-state interaction effects in four-fermion production, such as those arising from colour reconnection and Bose-Einstein correlations between the two W decay systems arising in WW production, are searched for and upper limits on the strength of possible effects are obtained. The data are used to determine fundamental properties of the W boson and the electroweak theory. Among others, the mass and width of the W boson, $M_W$ and $\Gamma_W$, the branching fraction of W decays to hadrons, $B(W\to\mathrm{had})$, and the trilinear gauge-boson self-couplings $g^Z_1$, $\kappa_\gamma$ and $\lambda_\gamma$ are determined to be: M_W = 80.376 \pm 0.033 ~GeV \Gamma_W = 2.195 \pm 0.083 ~GeV B(W\to\mathrm{had}) = 67.41 \pm 0.27 % g^Z_1 = 0.984 ^{+0.018}_{-0.020} \kappa_\gamma = 0.982 \pm 0.042 \lambda_\gamma = -0.022 \pm 0.019

==> average_dsdc_ee_full.tex <==
\section{Differential Cross-Section for Electron-Positron Final States}
\label{app:2F:ee}

The following lists show for each centre-of-mass energy point (rounded
in GeV) the LEP-combined differential cross-sections (DC) for $\ee$
(EE) final states in 15 $\cos\theta$-bins ($1-15$ with bin boundaries
as defined in Tables~\ref{tab:ff:dsdceeres1} and
~\ref{tab:ff:dsdceeres2}), comparing the LEP average value and its
total error with the SM prediction.  Also shown is the overall
$\chidf$ and the bin-by-bin $\chidf$ contribution.  The overall matrix
of correlation coefficients and inverse covariance matrix are shown as
well.

\begin{verbatim}
 Total chi2/NDF =  199.402/189
 189_DC_EE_1     average =  1.401 +-  0.161   SM=  1.590   chi2/NDF =   1.576/1
 189_DC_EE_2     average =  2.030 +-  0.160   SM=  1.816   chi2/NDF =   6.274/2
 189_DC_EE_3     average =  2.162 +-  0.170   SM=  2.162   chi2/NDF =   1.237/2
 189_DC_EE_4     average =  2.298 +-  0.186   SM=  2.681   chi2/NDF =   0.654/2
 189_DC_EE_5     average =  4.321 +-  0.230   SM=  3.906   chi2/NDF =   4.262/2
 189_DC_EE_6     average =  4.898 +-  0.348   SM=  5.372   chi2/NDF =   2.403/2
 189_DC_EE_7     average =  6.090 +-  0.404   SM=  6.892   chi2/NDF =   6.751/2
 189_DC_EE_8     average =  8.838 +-  0.476   SM=  9.610   chi2/NDF =   2.341/2
 189_DC_EE_9     average = 12.781 +-  0.576   SM= 13.345   chi2/NDF =   3.970/2
 189_DC_EE_10    average = 19.586 +-  0.707   SM= 19.445   chi2/NDF =   0.115/2
 189_DC_EE_11    average = 30.598 +-  0.895   SM= 30.476   chi2/NDF =   2.386/2
 189_DC_EE_12    average = 50.488 +-  1.135   SM= 51.012   chi2/NDF =   2.339/2
 189_DC_EE_13    average = 95.178 +-  1.520   SM= 95.563   chi2/NDF =   0.211/2
 189_DC_EE_14    average =211.427 +-  2.900   SM=212.390   chi2/NDF =   2.620/1
 189_DC_EE_15    average =679.146 +-  5.773   SM=689.989   chi2/NDF =   1.921/1
 192_DC_EE_1     average =  1.300 +-  0.364   SM=  1.539   chi2/NDF =   0.051/1
 192_DC_EE_2     average =  2.099 +-  0.419   SM=  1.754   chi2/NDF =   0.462/2
 192_DC_EE_3     average =  1.871 +-  0.385   SM=  2.091   chi2/NDF =   1.602/2
 192_DC_EE_4     average =  1.808 +-  0.422   SM=  2.604   chi2/NDF =   1.619/2
 192_DC_EE_5     average =  3.800 +-  0.519   SM=  3.778   chi2/NDF =   3.179/2
 192_DC_EE_6     average =  5.015 +-  0.891   SM=  5.205   chi2/NDF =   1.897/2
 192_DC_EE_7     average =  5.695 +-  0.976   SM=  6.692   chi2/NDF =   9.314/2
 192_DC_EE_8     average =  9.239 +-  1.175   SM=  9.242   chi2/NDF =   0.003/2
 192_DC_EE_9     average = 12.941 +-  1.414   SM= 12.800   chi2/NDF =   0.749/2
 192_DC_EE_10    average = 20.761 +-  1.807   SM= 18.776   chi2/NDF =   0.371/2
 192_DC_EE_11    average = 26.466 +-  2.074   SM= 29.471   chi2/NDF =   4.398/2
 192_DC_EE_12    average = 49.382 +-  2.671   SM= 49.338   chi2/NDF =   1.721/2
 192_DC_EE_13    average = 89.676 +-  3.615   SM= 92.079   chi2/NDF =   2.159/2
 192_DC_EE_14    average =204.579 +-  6.760   SM=206.087   chi2/NDF =   0.054/1
 192_DC_EE_15    average =655.724 +- 12.588   SM=669.173   chi2/NDF =   0.482/1
 196_DC_EE_1     average =  1.470 +-  0.261   SM=  1.483   chi2/NDF =   1.887/1
 196_DC_EE_2     average =  1.527 +-  0.221   SM=  1.695   chi2/NDF =   0.421/2
 196_DC_EE_3     average =  2.058 +-  0.250   SM=  2.000   chi2/NDF =   0.865/2
 196_DC_EE_4     average =  2.788 +-  0.284   SM=  2.498   chi2/NDF =   0.014/2
 196_DC_EE_5     average =  3.646 +-  0.318   SM=  3.610   chi2/NDF =   0.212/2
 196_DC_EE_6     average =  5.887 +-  0.521   SM=  4.999   chi2/NDF =   1.809/2
 196_DC_EE_7     average =  6.233 +-  0.591   SM=  6.406   chi2/NDF =   1.078/2
 196_DC_EE_8     average =  9.016 +-  0.694   SM=  8.832   chi2/NDF =   2.379/2
 196_DC_EE_9     average = 13.444 +-  0.856   SM= 12.326   chi2/NDF =   0.593/2
 196_DC_EE_10    average = 18.568 +-  0.977   SM= 18.039   chi2/NDF =  11.452/2
 196_DC_EE_11    average = 27.056 +-  1.223   SM= 28.300   chi2/NDF =   0.962/2
 196_DC_EE_12    average = 49.391 +-  1.619   SM= 47.362   chi2/NDF =   0.784/2
 196_DC_EE_13    average = 88.163 +-  2.154   SM= 88.473   chi2/NDF =   0.982/2
 196_DC_EE_14    average =197.369 +-  4.121   SM=198.250   chi2/NDF =   0.438/1
 196_DC_EE_15    average =637.846 +-  8.003   SM=642.688   chi2/NDF =   0.118/1
 200_DC_EE_1     average =  1.483 +-  0.245   SM=  1.420   chi2/NDF =   0.002/1
 200_DC_EE_2     average =  1.638 +-  0.214   SM=  1.623   chi2/NDF =   0.802/2
 200_DC_EE_3     average =  2.068 +-  0.227   SM=  1.885   chi2/NDF =   3.449/2
 200_DC_EE_4     average =  2.362 +-  0.250   SM=  2.409   chi2/NDF =   0.753/2
 200_DC_EE_5     average =  4.251 +-  0.313   SM=  3.435   chi2/NDF =   1.068/2
 200_DC_EE_6     average =  5.244 +-  0.506   SM=  4.770   chi2/NDF =   1.098/2
 200_DC_EE_7     average =  5.888 +-  0.571   SM=  6.157   chi2/NDF =   0.142/2
 200_DC_EE_8     average =  8.244 +-  0.667   SM=  8.471   chi2/NDF =   3.666/2
 200_DC_EE_9     average =  9.506 +-  0.736   SM= 11.773   chi2/NDF =   8.162/2
 200_DC_EE_10    average = 16.376 +-  0.920   SM= 17.262   chi2/NDF =   3.021/2
 200_DC_EE_11    average = 27.000 +-  1.214   SM= 27.117   chi2/NDF =   2.513/2
 200_DC_EE_12    average = 44.614 +-  1.537   SM= 45.607   chi2/NDF =   5.241/2
 200_DC_EE_13    average = 86.454 +-  2.060   SM= 85.143   chi2/NDF =   0.582/2
 200_DC_EE_14    average =190.962 +-  3.941   SM=190.786   chi2/NDF =   0.760/1
 200_DC_EE_15    average =604.986 +-  7.608   SM=617.718   chi2/NDF =   0.059/1
 202_DC_EE_1     average =  1.568 +-  0.368   SM=  1.401   chi2/NDF =   2.070/1
 202_DC_EE_2     average =  1.344 +-  0.276   SM=  1.579   chi2/NDF =   0.070/2
 202_DC_EE_3     average =  2.107 +-  0.345   SM=  1.836   chi2/NDF =   1.503/2
 202_DC_EE_4     average =  3.240 +-  0.406   SM=  2.361   chi2/NDF =   1.130/2
 202_DC_EE_5     average =  2.911 +-  0.394   SM=  3.356   chi2/NDF =   3.574/2
 202_DC_EE_6     average =  4.603 +-  0.628   SM=  4.669   chi2/NDF =   0.358/2
 202_DC_EE_7     average =  6.463 +-  0.861   SM=  6.017   chi2/NDF =   1.590/2
 202_DC_EE_8     average =  7.457 +-  0.957   SM=  8.320   chi2/NDF =   3.276/2
 202_DC_EE_9     average = 11.032 +-  1.113   SM= 11.554   chi2/NDF =   0.602/2
 202_DC_EE_10    average = 16.428 +-  1.338   SM= 16.891   chi2/NDF =   1.489/2
 202_DC_EE_11    average = 27.153 +-  1.643   SM= 26.583   chi2/NDF =   4.350/2
 202_DC_EE_12    average = 46.490 +-  2.214   SM= 44.786   chi2/NDF =   0.246/2
 202_DC_EE_13    average = 87.253 +-  2.887   SM= 83.473   chi2/NDF =   1.047/2
 202_DC_EE_14    average =189.026 +-  5.516   SM=186.904   chi2/NDF =   0.626/1
 202_DC_EE_15    average =599.860 +- 10.339   SM=605.070   chi2/NDF =   0.476/1
 205_DC_EE_1     average =  1.102 +-  0.205   SM=  1.355   chi2/NDF =   3.910/1
 205_DC_EE_2     average =  1.470 +-  0.195   SM=  1.539   chi2/NDF =   4.105/2
 205_DC_EE_3     average =  2.050 +-  0.231   SM=  1.786   chi2/NDF =   0.679/2
 205_DC_EE_4     average =  2.564 +-  0.255   SM=  2.280   chi2/NDF =   0.611/2
 205_DC_EE_5     average =  3.410 +-  0.300   SM=  3.253   chi2/NDF =   1.269/2
 205_DC_EE_6     average =  5.308 +-  0.472   SM=  4.479   chi2/NDF =   1.159/2
 205_DC_EE_7     average =  5.836 +-  0.571   SM=  5.820   chi2/NDF =   1.925/2
 205_DC_EE_8     average =  7.996 +-  0.635   SM=  8.077   chi2/NDF =   0.869/2
 205_DC_EE_9     average = 10.607 +-  0.764   SM= 11.200   chi2/NDF =   0.581/2
 205_DC_EE_10    average = 14.729 +-  0.874   SM= 16.322   chi2/NDF =   1.139/2
 205_DC_EE_11    average = 26.189 +-  1.157   SM= 25.722   chi2/NDF =   0.829/2
 205_DC_EE_12    average = 43.124 +-  1.497   SM= 43.217   chi2/NDF =   0.942/2
 205_DC_EE_13    average = 79.255 +-  1.976   SM= 80.939   chi2/NDF =   0.758/2
 205_DC_EE_14    average =179.842 +-  3.838   SM=180.878   chi2/NDF =   3.902/1
 205_DC_EE_15    average =587.999 +-  7.527   SM=586.205   chi2/NDF =   2.437/1
 207_DC_EE_1     average =  1.440 +-  0.196   SM=  1.339   chi2/NDF =   0.019/1
 207_DC_EE_2     average =  1.426 +-  0.163   SM=  1.517   chi2/NDF =   1.800/2
 207_DC_EE_3     average =  1.889 +-  0.177   SM=  1.745   chi2/NDF =   0.809/2
 207_DC_EE_4     average =  2.156 +-  0.198   SM=  2.240   chi2/NDF =   4.511/2
 207_DC_EE_5     average =  3.215 +-  0.233   SM=  3.194   chi2/NDF =   2.133/2
 207_DC_EE_6     average =  4.434 +-  0.357   SM=  4.380   chi2/NDF =   4.019/2
 207_DC_EE_7     average =  6.393 +-  0.463   SM=  5.729   chi2/NDF =   1.649/2
 207_DC_EE_8     average =  6.951 +-  0.481   SM=  7.972   chi2/NDF =   1.727/2
 207_DC_EE_9     average = 11.221 +-  0.615   SM= 11.019   chi2/NDF =   1.981/2
 207_DC_EE_10    average = 15.933 +-  0.739   SM= 16.053   chi2/NDF =   1.275/2
 207_DC_EE_11    average = 25.676 +-  0.923   SM= 25.254   chi2/NDF =   5.712/2
 207_DC_EE_12    average = 42.075 +-  1.188   SM= 42.456   chi2/NDF =   0.527/2
 207_DC_EE_13    average = 77.611 +-  1.569   SM= 79.639   chi2/NDF =   0.550/2
 207_DC_EE_14    average =173.825 +-  3.002   SM=178.042   chi2/NDF =   0.026/1
 207_DC_EE_15    average =573.637 +-  6.024   SM=576.688   chi2/NDF =   3.200/1
\end{verbatim}

{\tiny
\begin{verbatim}

 Output correlation matrix
   1.000  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.013  0.021  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.009  0.014  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.009  0.014  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.005  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.009  0.014  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.011  0.017
   0.001  1.000  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.010  0.015  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.006  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.009  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.006  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011
   0.001  0.001  1.000  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.008  0.010  0.015  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.010  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.012
   0.002  0.002  0.002  1.000  0.003  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.011  0.018  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.011  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.013
   0.002  0.002  0.002  0.003  1.000  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.011  0.014  0.022  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.006  0.009  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.014  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.008  0.014  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.009  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.014  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.017
   0.002  0.002  0.002  0.002  0.003  1.000  0.002  0.003  0.004  0.004  0.005  0.007  0.009  0.011  0.017  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.011  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.004  0.007  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.007  0.011  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.008  0.013
   0.002  0.002  0.002  0.002  0.003  0.002  1.000  0.003  0.004  0.005  0.006  0.007  0.010  0.012  0.019  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.012  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.012  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.004  0.007  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.007  0.012  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.009  0.014
   0.002  0.002  0.002  0.003  0.004  0.003  0.003  1.000  0.004  0.005  0.007  0.009  0.012  0.015  0.023  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.006  0.010  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.014  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.009  0.014  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.005  0.005  0.009  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.008  0.009  0.014  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.007  0.009  0.011  0.017
   0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.004  1.000  0.007  0.008  0.010  0.014  0.017  0.027  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.012  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.010  0.017  0.002  0.001  0.002  0.002  0.003  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.010  0.017  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.011  0.001  0.002  0.002  0.002  0.003  0.003  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.010  0.017  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.013  0.021
   0.003  0.003  0.004  0.004  0.005  0.004  0.005  0.005  0.007  1.000  0.010  0.013  0.017  0.022  0.035  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.009  0.015  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.013  0.022  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.013  0.021  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.014  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.011  0.013  0.022  0.003  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.016  0.026
   0.004  0.004  0.004  0.005  0.006  0.005  0.006  0.007  0.008  0.010  1.000  0.016  0.021  0.027  0.043  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.006  0.008  0.011  0.018  0.003  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.007  0.010  0.013  0.016  0.027  0.003  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.016  0.026  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.017  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.005  0.005  0.006  0.008  0.010  0.014  0.016  0.027  0.003  0.003  0.003  0.004  0.005  0.004  0.005  0.005  0.006  0.008  0.010  0.012  0.017  0.020  0.032
   0.005  0.005  0.006  0.006  0.008  0.007  0.007  0.009  0.010  0.013  0.016  1.000  0.027  0.034  0.054  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.003  0.004  0.005  0.005  0.007  0.010  0.013  0.023  0.003  0.003  0.004  0.004  0.005  0.004  0.004  0.005  0.006  0.007  0.009  0.012  0.016  0.020  0.033  0.003  0.003  0.003  0.004  0.005  0.004  0.005  0.005  0.006  0.007  0.010  0.012  0.017  0.020  0.033  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.021  0.003  0.003  0.004  0.004  0.005  0.005  0.005  0.006  0.006  0.008  0.010  0.013  0.017  0.020  0.034  0.004  0.004  0.004  0.005  0.006  0.005  0.006  0.006  0.008  0.010  0.012  0.015  0.021  0.025  0.040
   0.007  0.007  0.008  0.009  0.011  0.009  0.010  0.012  0.014  0.017  0.021  0.027  1.000  0.046  0.072  0.002  0.003  0.003  0.003  0.004  0.004  0.003  0.004  0.005  0.007  0.007  0.010  0.013  0.018  0.031  0.004  0.004  0.005  0.005  0.006  0.006  0.006  0.007  0.009  0.010  0.013  0.016  0.022  0.028  0.045  0.004  0.004  0.005  0.005  0.007  0.006  0.006  0.007  0.008  0.010  0.014  0.016  0.023  0.027  0.045  0.003  0.002  0.003  0.004  0.004  0.004  0.004  0.005  0.005  0.006  0.008  0.011  0.014  0.017  0.029  0.004  0.004  0.005  0.006  0.007  0.007  0.006  0.008  0.009  0.010  0.014  0.018  0.024  0.027  0.045  0.005  0.005  0.006  0.007  0.008  0.007  0.008  0.009  0.011  0.013  0.017  0.021  0.028  0.033  0.054
   0.013  0.010  0.010  0.011  0.014  0.011  0.012  0.015  0.017  0.022  0.027  0.034  0.046  1.000  0.147  0.005  0.004  0.004  0.004  0.005  0.004  0.004  0.006  0.007  0.009  0.009  0.013  0.017  0.038  0.064  0.010  0.005  0.006  0.007  0.008  0.007  0.007  0.009  0.011  0.012  0.015  0.020  0.027  0.058  0.095  0.009  0.005  0.006  0.007  0.008  0.007  0.007  0.009  0.009  0.012  0.016  0.020  0.027  0.057  0.094  0.006  0.003  0.004  0.005  0.004  0.004  0.005  0.005  0.006  0.007  0.009  0.012  0.016  0.036  0.061  0.008  0.005  0.006  0.007  0.008  0.007  0.008  0.009  0.010  0.012  0.016  0.020  0.027  0.057  0.096  0.012  0.006  0.007  0.008  0.009  0.008  0.010  0.010  0.013  0.016  0.020  0.025  0.033  0.070  0.114
   0.021  0.015  0.015  0.018  0.022  0.017  0.019  0.023  0.027  0.035  0.043  0.054  0.072  0.147  1.000  0.008  0.006  0.006  0.006  0.008  0.007  0.007  0.009  0.011  0.014  0.015  0.020  0.027  0.061  0.102  0.015  0.008  0.009  0.010  0.013  0.010  0.012  0.014  0.017  0.019  0.024  0.032  0.043  0.092  0.151  0.015  0.008  0.009  0.011  0.013  0.011  0.012  0.014  0.015  0.019  0.026  0.031  0.043  0.091  0.149  0.010  0.005  0.006  0.007  0.007  0.006  0.008  0.009  0.010  0.012  0.014  0.019  0.026  0.057  0.097  0.013  0.008  0.010  0.010  0.012  0.011  0.012  0.014  0.016  0.019  0.025  0.032  0.043  0.091  0.153  0.019  0.010  0.011  0.013  0.015  0.013  0.015  0.016  0.020  0.025  0.031  0.039  0.052  0.112  0.183
   0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.005  0.008  1.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.006  0.001  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.004  0.007  0.001  0.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.004  0.007  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.003  0.004  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.004  0.007  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.005  0.008
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.000  1.000  0.000  0.000  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.005  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.000  0.000  1.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.005  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.000  0.000  0.000  1.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.005  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.000  0.001  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.004  0.007  0.000  0.000  0.001  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.004  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.004  0.007
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.000  0.000  0.000  0.000  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.004  0.006  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.006  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.003  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.006  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.001  1.000  0.001  0.002  0.002  0.002  0.003  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.006  0.010
   0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  1.000  0.002  0.002  0.003  0.004  0.005  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.003  0.004  0.006  0.010  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.003  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.009  0.014  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  1.000  0.002  0.003  0.004  0.007  0.011  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.008  0.012  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.008  0.012  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.008  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.006  0.008  0.012  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.015
   0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.015  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  1.000  0.004  0.005  0.007  0.012  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.008  0.013  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.013  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.010  0.015
   0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.007  0.010  0.013  0.020  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  1.000  0.007  0.010  0.016  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.018  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.018  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.011  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.018  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.007  0.010  0.013  0.021
   0.003  0.003  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.017  0.027  0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.005  0.007  1.000  0.013  0.022  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.015  0.024  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.007  0.008  0.011  0.015  0.024  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.009  0.015  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.007  0.008  0.011  0.014  0.024  0.003  0.002  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.017  0.028
   0.006  0.004  0.004  0.004  0.006  0.004  0.005  0.006  0.007  0.009  0.011  0.013  0.018  0.038  0.061  0.003  0.003  0.003  0.003  0.004  0.003  0.003  0.005  0.005  0.007  0.007  0.010  0.013  1.000  0.046  0.005  0.003  0.003  0.004  0.005  0.004  0.004  0.005  0.006  0.007  0.009  0.011  0.015  0.032  0.052  0.005  0.003  0.003  0.004  0.005  0.004  0.004  0.005  0.005  0.007  0.009  0.011  0.015  0.032  0.052  0.003  0.002  0.002  0.003  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.007  0.009  0.019  0.032  0.004  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.007  0.009  0.011  0.015  0.032  0.052  0.006  0.003  0.004  0.005  0.005  0.004  0.005  0.006  0.007  0.009  0.011  0.014  0.018  0.038  0.062
   0.010  0.006  0.007  0.007  0.009  0.007  0.008  0.010  0.012  0.015  0.018  0.023  0.031  0.064  0.102  0.006  0.005  0.005  0.005  0.006  0.005  0.005  0.008  0.009  0.011  0.012  0.016  0.022  0.046  1.000  0.009  0.005  0.006  0.006  0.008  0.006  0.007  0.008  0.010  0.012  0.014  0.019  0.026  0.054  0.088  0.009  0.005  0.006  0.007  0.008  0.006  0.007  0.008  0.009  0.011  0.016  0.019  0.026  0.053  0.087  0.006  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.005  0.007  0.008  0.011  0.015  0.032  0.054  0.007  0.005  0.006  0.006  0.007  0.007  0.007  0.008  0.009  0.011  0.015  0.019  0.025  0.053  0.088  0.010  0.006  0.007  0.008  0.009  0.007  0.009  0.009  0.012  0.015  0.018  0.023  0.030  0.064  0.104
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.010  0.015  0.001  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.005  0.009  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.009  0.015  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.008  0.012  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.008  0.013  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.009  0.015
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.000  0.000  0.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.005  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.009  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.006  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.006  0.009
   0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.010  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.004  0.006  0.001  0.001  0.001  1.000  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.003  0.004  0.006  0.009  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.005  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.011
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.005  0.008  0.001  0.001  0.001  0.002  1.000  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.014  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.013
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.010  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.002  1.000  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.005  0.009  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.005  0.009  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.006  0.010
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.012  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.002  1.000  0.002  0.002  0.003  0.003  0.004  0.006  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.012
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.014  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.008  0.001  0.001  0.001  0.002  0.002  0.002  0.002  1.000  0.003  0.003  0.004  0.005  0.007  0.009  0.014  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.006  0.007  0.012  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.012  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.014
   0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.011  0.017  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.006  0.010  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  1.000  0.004  0.005  0.006  0.008  0.011  0.018  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.009  0.015  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.009  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.015  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.017
   0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.007  0.010  0.012  0.019  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.012  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  1.000  0.006  0.007  0.010  0.013  0.021  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.017  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.017  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.007  0.010  0.012  0.020
   0.002  0.002  0.003  0.003  0.004  0.003  0.003  0.004  0.005  0.006  0.007  0.009  0.013  0.015  0.024  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.009  0.014  0.002  0.002  0.003  0.003  0.004  0.003  0.003  0.004  0.005  0.006  1.000  0.009  0.012  0.016  0.026  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.006  0.007  0.010  0.013  0.021  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.013  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.013  0.021  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.009  0.012  0.015  0.025
   0.003  0.003  0.003  0.004  0.005  0.004  0.004  0.005  0.006  0.008  0.010  0.012  0.016  0.020  0.032  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.006  0.008  0.011  0.019  0.003  0.003  0.003  0.004  0.005  0.004  0.004  0.005  0.006  0.007  0.009  1.000  0.016  0.021  0.035  0.003  0.002  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.017  0.028  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.017  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.014  0.017  0.028  0.003  0.003  0.003  0.004  0.004  0.004  0.005  0.005  0.006  0.008  0.010  0.012  0.016  0.020  0.032
   0.004  0.004  0.005  0.005  0.007  0.006  0.006  0.007  0.009  0.011  0.013  0.016  0.022  0.027  0.043  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.004  0.004  0.005  0.006  0.008  0.011  0.015  0.026  0.004  0.004  0.005  0.005  0.006  0.006  0.006  0.007  0.008  0.010  0.012  0.016  1.000  0.029  0.047  0.004  0.003  0.004  0.004  0.005  0.005  0.005  0.006  0.006  0.008  0.011  0.013  0.018  0.023  0.037  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.011  0.014  0.023  0.003  0.003  0.004  0.005  0.005  0.006  0.005  0.006  0.007  0.008  0.011  0.014  0.019  0.023  0.038  0.004  0.004  0.005  0.005  0.006  0.006  0.006  0.007  0.009  0.010  0.013  0.017  0.022  0.027  0.044
   0.009  0.006  0.006  0.007  0.008  0.007  0.007  0.009  0.010  0.013  0.016  0.020  0.028  0.058  0.092  0.004  0.003  0.003  0.003  0.004  0.004  0.004  0.005  0.006  0.008  0.008  0.011  0.015  0.032  0.054  0.009  0.005  0.006  0.007  0.008  0.007  0.008  0.009  0.011  0.013  0.016  0.021  0.029  1.000  0.095  0.008  0.004  0.005  0.006  0.007  0.006  0.006  0.007  0.008  0.010  0.014  0.017  0.023  0.048  0.078  0.005  0.002  0.003  0.004  0.004  0.003  0.004  0.004  0.005  0.006  0.007  0.010  0.013  0.029  0.049  0.006  0.004  0.005  0.005  0.007  0.006  0.006  0.007  0.008  0.010  0.013  0.017  0.023  0.047  0.079  0.009  0.005  0.006  0.007  0.008  0.007  0.008  0.008  0.011  0.013  0.016  0.020  0.027  0.057  0.093
   0.014  0.009  0.010  0.011  0.014  0.011  0.012  0.014  0.017  0.022  0.027  0.033  0.045  0.095  0.151  0.007  0.005  0.005  0.005  0.007  0.006  0.006  0.008  0.010  0.012  0.013  0.018  0.024  0.052  0.088  0.015  0.008  0.010  0.011  0.014  0.011  0.013  0.014  0.018  0.021  0.026  0.035  0.047  0.095  1.000  0.013  0.007  0.008  0.010  0.011  0.009  0.010  0.012  0.013  0.016  0.023  0.027  0.038  0.078  0.127  0.008  0.004  0.005  0.006  0.006  0.005  0.006  0.007  0.008  0.010  0.012  0.016  0.022  0.047  0.080  0.011  0.007  0.008  0.009  0.011  0.010  0.010  0.012  0.013  0.016  0.021  0.027  0.037  0.077  0.129  0.015  0.008  0.010  0.011  0.013  0.011  0.013  0.014  0.017  0.021  0.027  0.033  0.044  0.094  0.152
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.009  0.015  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.005  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.008  0.013  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.009  0.015  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.008  0.013  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.009  0.015
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.000  0.000  0.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.009  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.009  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.010  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.009
   0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.006  0.010  0.001  0.001  0.001  1.000  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.006  0.008  0.012  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.010  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.011
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.005  0.008  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.002  1.000  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.009  0.014  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.006  0.007  0.011  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.013
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.011  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.009  0.001  0.001  0.001  0.001  0.002  1.000  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.012  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.009  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.011
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.007  0.012  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.001  0.002  0.002  0.002  1.000  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.007  0.012
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.014  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.008  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.012  0.001  0.001  0.001  0.002  0.002  0.002  0.002  1.000  0.002  0.003  0.004  0.005  0.007  0.009  0.015  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.012  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.014
   0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.009  0.015  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.009  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.005  0.006  0.008  0.013  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.002  1.000  0.003  0.005  0.006  0.008  0.010  0.016  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.008  0.013  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.009  0.015
   0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.007  0.010  0.012  0.019  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.008  0.010  0.016  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  1.000  0.006  0.007  0.010  0.013  0.020  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.016  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.007  0.010  0.012  0.019
   0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.014  0.016  0.026  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.016  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.014  0.023  0.003  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  1.000  0.010  0.013  0.018  0.029  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.014  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.007  0.008  0.011  0.014  0.023  0.003  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.016  0.026
   0.003  0.003  0.003  0.004  0.005  0.004  0.004  0.005  0.006  0.008  0.010  0.012  0.016  0.020  0.031  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.006  0.008  0.011  0.019  0.003  0.002  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.006  0.007  0.010  0.013  0.017  0.027  0.003  0.003  0.003  0.004  0.005  0.004  0.005  0.005  0.006  0.007  0.010  1.000  0.016  0.021  0.034  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.017  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.014  0.016  0.027  0.003  0.003  0.003  0.004  0.005  0.004  0.005  0.005  0.006  0.008  0.010  0.012  0.016  0.020  0.032
   0.004  0.004  0.005  0.005  0.007  0.006  0.006  0.007  0.009  0.011  0.013  0.017  0.023  0.027  0.043  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.004  0.004  0.005  0.006  0.008  0.011  0.015  0.026  0.004  0.003  0.004  0.004  0.005  0.005  0.005  0.006  0.007  0.008  0.010  0.013  0.018  0.023  0.038  0.004  0.004  0.005  0.006  0.007  0.006  0.006  0.007  0.008  0.010  0.013  0.016  1.000  0.029  0.047  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.011  0.014  0.023  0.003  0.003  0.004  0.005  0.005  0.006  0.005  0.006  0.007  0.008  0.011  0.014  0.019  0.023  0.038  0.004  0.004  0.005  0.006  0.006  0.006  0.006  0.007  0.009  0.011  0.013  0.017  0.022  0.027  0.044
   0.009  0.006  0.006  0.007  0.008  0.007  0.007  0.009  0.010  0.013  0.016  0.020  0.027  0.057  0.091  0.004  0.003  0.003  0.003  0.004  0.004  0.003  0.005  0.006  0.008  0.008  0.011  0.015  0.032  0.053  0.008  0.004  0.005  0.006  0.007  0.005  0.006  0.007  0.009  0.010  0.013  0.017  0.023  0.048  0.078  0.009  0.005  0.006  0.008  0.009  0.007  0.008  0.009  0.010  0.013  0.018  0.021  0.029  1.000  0.095  0.005  0.002  0.003  0.004  0.004  0.003  0.004  0.004  0.005  0.006  0.007  0.010  0.013  0.029  0.048  0.006  0.004  0.005  0.005  0.006  0.006  0.006  0.007  0.008  0.010  0.013  0.017  0.023  0.047  0.078  0.009  0.005  0.006  0.007  0.008  0.006  0.008  0.008  0.011  0.013  0.016  0.020  0.027  0.057  0.092
   0.014  0.009  0.010  0.011  0.014  0.011  0.012  0.014  0.017  0.021  0.026  0.033  0.045  0.094  0.149  0.007  0.005  0.005  0.005  0.007  0.006  0.006  0.008  0.010  0.012  0.013  0.018  0.024  0.052  0.087  0.012  0.007  0.008  0.009  0.011  0.009  0.010  0.012  0.015  0.017  0.021  0.028  0.037  0.078  0.127  0.015  0.009  0.010  0.012  0.014  0.012  0.013  0.015  0.016  0.020  0.029  0.034  0.047  0.095  1.000  0.008  0.004  0.005  0.006  0.006  0.005  0.006  0.007  0.008  0.010  0.012  0.016  0.021  0.047  0.079  0.010  0.007  0.008  0.009  0.011  0.010  0.010  0.012  0.013  0.016  0.021  0.027  0.037  0.077  0.128  0.015  0.008  0.010  0.011  0.013  0.011  0.013  0.014  0.017  0.021  0.027  0.033  0.044  0.093  0.151
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.006  0.010  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.003  0.006  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.005  0.008  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.005  0.008  1.000  0.000  0.000  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.004  0.007  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.006  0.010
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.002  0.003  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.004  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.004  0.000  1.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.004  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.004  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.000  0.000  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.000  0.000  0.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.000  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.007  0.000  0.000  0.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.000  0.000  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.007
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.004  0.006  0.000  0.000  0.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.000  0.000  0.001  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.006
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.008  0.000  0.000  0.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.000  0.001  0.001  0.001  0.001  1.000  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.008
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.005  0.009  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  1.000  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.005  0.009
   0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.010  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  1.000  0.002  0.002  0.003  0.004  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.007  0.012  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  1.000  0.002  0.003  0.004  0.005  0.009  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.007  0.012
   0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.009  0.014  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.007  0.012  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.007  0.012  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  1.000  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.007  0.012  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.009  0.014
   0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.012  0.019  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.016  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.016  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  1.000  0.007  0.009  0.015  0.001  0.001  0.002  0.002  0.003  0.003  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.010  0.016  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.012  0.019
   0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.005  0.005  0.007  0.008  0.010  0.014  0.016  0.026  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.015  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.013  0.022  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.007  0.008  0.011  0.013  0.021  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.007  1.000  0.012  0.020  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.007  0.009  0.012  0.013  0.022  0.003  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.007  0.008  0.010  0.014  0.016  0.026
   0.005  0.004  0.004  0.004  0.005  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.017  0.036  0.057  0.003  0.002  0.002  0.002  0.003  0.002  0.002  0.003  0.003  0.005  0.005  0.006  0.009  0.019  0.032  0.005  0.002  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.006  0.008  0.010  0.014  0.029  0.047  0.005  0.003  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.006  0.008  0.010  0.014  0.029  0.047  0.004  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.004  0.005  0.007  0.009  0.012  1.000  0.041  0.004  0.003  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.029  0.048  0.006  0.003  0.004  0.004  0.005  0.004  0.005  0.005  0.006  0.008  0.010  0.012  0.016  0.035  0.057
   0.009  0.006  0.006  0.007  0.009  0.007  0.007  0.009  0.011  0.014  0.017  0.021  0.029  0.061  0.097  0.004  0.003  0.003  0.003  0.004  0.004  0.003  0.005  0.006  0.008  0.008  0.011  0.015  0.032  0.054  0.008  0.004  0.005  0.006  0.007  0.005  0.006  0.007  0.009  0.010  0.013  0.017  0.023  0.049  0.080  0.008  0.004  0.005  0.006  0.007  0.006  0.006  0.007  0.008  0.010  0.014  0.017  0.023  0.048  0.079  0.007  0.004  0.005  0.006  0.005  0.005  0.006  0.007  0.007  0.009  0.011  0.015  0.020  0.041  1.000  0.007  0.004  0.005  0.006  0.007  0.006  0.006  0.007  0.008  0.010  0.013  0.017  0.023  0.048  0.080  0.010  0.005  0.006  0.007  0.008  0.007  0.008  0.008  0.011  0.013  0.016  0.021  0.027  0.059  0.095
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.008  0.013  0.001  0.000  0.000  0.000  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.006  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.006  0.010  0.001  0.000  0.000  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.004  0.007  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.008  0.013
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.008  0.000  0.000  0.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.004  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.008
   0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.003  0.005  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.010  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.005  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.005  0.009  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.006  0.001  0.001  0.001  1.000  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.006  0.007  0.011  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.011
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.012  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.007  0.001  0.001  0.001  0.002  1.000  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.013  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.012
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.007  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.006  0.006  0.010  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.006  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.006  0.001  0.001  0.001  0.002  0.002  1.000  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.007  0.012  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.007  0.011
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.012  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.002  0.002  0.002  1.000  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.013  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.012
   0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.009  0.014  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.012  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.012  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.004  0.007  0.001  0.001  0.002  0.002  0.002  0.002  0.002  1.000  0.003  0.003  0.004  0.006  0.008  0.009  0.015  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.008  0.009  0.014
   0.001  0.002  0.002  0.002  0.003  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.010  0.016  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.006  0.009  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.013  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.002  0.002  0.003  0.003  0.002  0.003  1.000  0.004  0.005  0.006  0.009  0.010  0.017  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.010  0.016
   0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.012  0.019  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.016  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.016  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  1.000  0.006  0.008  0.010  0.012  0.020  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.012  0.019
   0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.014  0.016  0.025  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.015  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.013  0.021  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.007  0.008  0.011  0.013  0.021  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.013  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  1.000  0.010  0.014  0.016  0.027  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.016  0.025
   0.003  0.003  0.004  0.004  0.005  0.005  0.005  0.006  0.007  0.008  0.010  0.013  0.018  0.020  0.032  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.019  0.003  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.014  0.017  0.027  0.003  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.014  0.017  0.027  0.002  0.001  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.009  0.010  0.017  0.003  0.003  0.004  0.004  0.005  0.005  0.005  0.006  0.006  0.008  0.010  1.000  0.017  0.021  0.034  0.003  0.003  0.004  0.004  0.005  0.005  0.005  0.005  0.007  0.008  0.010  0.013  0.017  0.020  0.032
   0.004  0.004  0.005  0.006  0.007  0.006  0.006  0.008  0.009  0.011  0.014  0.017  0.024  0.027  0.043  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.006  0.006  0.008  0.011  0.015  0.025  0.004  0.003  0.004  0.005  0.005  0.005  0.005  0.006  0.007  0.008  0.011  0.014  0.019  0.023  0.037  0.004  0.003  0.004  0.005  0.006  0.005  0.005  0.006  0.007  0.008  0.011  0.014  0.019  0.023  0.037  0.002  0.002  0.003  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.007  0.009  0.012  0.013  0.023  0.004  0.004  0.005  0.006  0.007  0.007  0.006  0.008  0.009  0.010  0.014  0.017  1.000  0.028  0.046  0.004  0.004  0.005  0.006  0.006  0.006  0.007  0.007  0.009  0.011  0.014  0.017  0.023  0.027  0.043
   0.009  0.006  0.006  0.007  0.008  0.007  0.007  0.009  0.010  0.013  0.016  0.020  0.027  0.057  0.091  0.004  0.003  0.003  0.003  0.004  0.004  0.003  0.005  0.006  0.008  0.008  0.011  0.014  0.032  0.053  0.008  0.004  0.005  0.005  0.007  0.005  0.006  0.007  0.009  0.010  0.013  0.017  0.023  0.047  0.077  0.008  0.004  0.005  0.006  0.007  0.006  0.006  0.007  0.008  0.010  0.014  0.016  0.023  0.047  0.077  0.005  0.002  0.003  0.004  0.004  0.003  0.004  0.004  0.005  0.006  0.007  0.010  0.013  0.029  0.048  0.008  0.005  0.006  0.007  0.008  0.007  0.008  0.009  0.010  0.012  0.016  0.021  0.028  1.000  0.095  0.009  0.005  0.006  0.007  0.008  0.006  0.008  0.008  0.010  0.013  0.016  0.020  0.027  0.057  0.092
   0.014  0.009  0.010  0.011  0.014  0.011  0.012  0.014  0.017  0.022  0.027  0.034  0.045  0.096  0.153  0.007  0.005  0.005  0.005  0.007  0.006  0.006  0.008  0.010  0.012  0.013  0.018  0.024  0.052  0.088  0.013  0.007  0.008  0.009  0.011  0.009  0.010  0.012  0.015  0.017  0.021  0.028  0.038  0.079  0.129  0.013  0.007  0.008  0.010  0.011  0.009  0.010  0.012  0.013  0.016  0.023  0.027  0.038  0.078  0.128  0.008  0.004  0.005  0.006  0.006  0.005  0.006  0.007  0.008  0.010  0.012  0.016  0.022  0.048  0.080  0.013  0.009  0.011  0.011  0.013  0.012  0.013  0.015  0.017  0.020  0.027  0.034  0.046  0.095  1.000  0.015  0.008  0.010  0.011  0.013  0.011  0.013  0.014  0.017  0.021  0.027  0.033  0.044  0.095  0.153
   0.002  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.012  0.019  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.006  0.010  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.009  0.015  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.003  0.004  0.009  0.015  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.009  0.015  1.000  0.001  0.001  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.013  0.021
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  1.000  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.008  0.013
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.010  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.010  0.001  0.001  1.000  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.014
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.005  0.008  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.011  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.006  0.007  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.011  0.002  0.001  0.002  1.000  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.016
   0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.009  0.015  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.009  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.008  0.013  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.013  0.002  0.002  0.002  0.002  1.000  0.002  0.003  0.003  0.004  0.004  0.005  0.007  0.009  0.012  0.019
   0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.005  0.007  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.007  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.007  0.011  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.006  0.011  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.004  0.007  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.006  0.011  0.001  0.002  0.002  0.002  0.002  1.000  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.010  0.015
   0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.015  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.009  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.013  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.008  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.008  0.013  0.002  0.002  0.002  0.002  0.003  0.002  1.000  0.003  0.004  0.004  0.006  0.007  0.009  0.012  0.019
   0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.010  0.016  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.006  0.009  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.014  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.008  0.014  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.005  0.008  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.008  0.014  0.002  0.002  0.002  0.003  0.003  0.003  0.003  1.000  0.004  0.005  0.006  0.008  0.010  0.012  0.020
   0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.013  0.020  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.007  0.012  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.011  0.017  0.002  0.001  0.002  0.002  0.003  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.009  0.011  0.017  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.011  0.001  0.002  0.002  0.002  0.003  0.003  0.002  0.003  0.003  0.004  0.005  0.007  0.009  0.010  0.017  0.002  0.002  0.003  0.003  0.004  0.003  0.004  0.004  1.000  0.006  0.008  0.010  0.013  0.016  0.025
   0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.016  0.025  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.002  0.003  0.003  0.005  0.006  0.009  0.015  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.013  0.021  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.011  0.013  0.021  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.007  0.008  0.013  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.011  0.013  0.021  0.003  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  1.000  0.009  0.012  0.016  0.019  0.031
   0.003  0.003  0.003  0.004  0.005  0.004  0.004  0.005  0.006  0.008  0.010  0.012  0.017  0.020  0.031  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.006  0.008  0.011  0.018  0.003  0.002  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.006  0.007  0.010  0.013  0.016  0.027  0.003  0.002  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.006  0.008  0.010  0.013  0.016  0.027  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.008  0.010  0.016  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.005  0.006  0.008  0.010  0.014  0.016  0.027  0.004  0.003  0.004  0.005  0.005  0.005  0.006  0.006  0.008  0.009  1.000  0.015  0.020  0.024  0.039
   0.004  0.004  0.004  0.005  0.006  0.006  0.006  0.007  0.008  0.010  0.012  0.015  0.021  0.025  0.039  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.003  0.004  0.005  0.005  0.007  0.010  0.014  0.023  0.003  0.003  0.004  0.004  0.005  0.004  0.004  0.005  0.006  0.007  0.009  0.012  0.017  0.020  0.033  0.003  0.003  0.003  0.004  0.005  0.004  0.005  0.005  0.006  0.007  0.010  0.012  0.017  0.020  0.033  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.010  0.012  0.021  0.003  0.003  0.004  0.004  0.005  0.005  0.005  0.006  0.006  0.008  0.010  0.013  0.017  0.020  0.033  0.005  0.004  0.005  0.006  0.007  0.006  0.007  0.008  0.010  0.012  0.015  1.000  0.025  0.031  0.049
   0.005  0.005  0.006  0.007  0.008  0.007  0.007  0.009  0.011  0.013  0.017  0.021  0.028  0.033  0.052  0.002  0.003  0.003  0.003  0.004  0.004  0.003  0.004  0.005  0.006  0.007  0.010  0.013  0.018  0.030  0.004  0.004  0.005  0.005  0.006  0.006  0.006  0.007  0.008  0.010  0.012  0.016  0.022  0.027  0.044  0.004  0.004  0.005  0.005  0.007  0.006  0.006  0.007  0.008  0.010  0.013  0.016  0.022  0.027  0.044  0.003  0.002  0.003  0.004  0.004  0.004  0.004  0.005  0.005  0.006  0.008  0.010  0.014  0.016  0.027  0.004  0.004  0.005  0.006  0.007  0.007  0.006  0.008  0.009  0.010  0.013  0.017  0.023  0.027  0.044  0.006  0.006  0.007  0.008  0.009  0.009  0.009  0.010  0.013  0.016  0.020  0.025  1.000  0.040  0.065
   0.011  0.007  0.007  0.008  0.010  0.008  0.009  0.011  0.013  0.016  0.020  0.025  0.033  0.070  0.112  0.005  0.004  0.004  0.004  0.005  0.004  0.004  0.006  0.007  0.009  0.010  0.013  0.017  0.038  0.064  0.009  0.005  0.006  0.007  0.008  0.006  0.007  0.009  0.011  0.012  0.015  0.020  0.027  0.057  0.094  0.009  0.005  0.006  0.007  0.008  0.007  0.007  0.009  0.009  0.012  0.016  0.020  0.027  0.057  0.093  0.006  0.003  0.004  0.005  0.004  0.004  0.005  0.005  0.006  0.007  0.009  0.012  0.016  0.035  0.059  0.008  0.005  0.006  0.007  0.008  0.007  0.008  0.009  0.010  0.012  0.016  0.020  0.027  0.057  0.095  0.013  0.008  0.009  0.010  0.012  0.010  0.012  0.012  0.016  0.019  0.024  0.031  0.040  1.000  0.135
   0.017  0.011  0.012  0.013  0.017  0.013  0.014  0.017  0.021  0.026  0.032  0.040  0.054  0.114  0.183  0.008  0.006  0.006  0.006  0.008  0.007  0.007  0.010  0.011  0.015  0.015  0.021  0.028  0.062  0.104  0.015  0.008  0.009  0.011  0.013  0.010  0.012  0.014  0.017  0.020  0.025  0.032  0.044  0.093  0.152  0.015  0.008  0.009  0.011  0.013  0.011  0.012  0.014  0.015  0.019  0.026  0.032  0.044  0.092  0.151  0.010  0.005  0.006  0.007  0.007  0.006  0.008  0.009  0.010  0.012  0.014  0.019  0.026  0.057  0.095  0.013  0.008  0.010  0.011  0.012  0.011  0.012  0.014  0.016  0.019  0.025  0.032  0.043  0.092  0.153  0.021  0.013  0.014  0.016  0.019  0.015  0.019  0.020  0.025  0.031  0.039  0.049  0.065  0.135  1.000

 Output correlation matrix
 +.............*.........................................................................................*
 .+............*..........................................................................................
 ..+...........*..........................................................................................
 ...+..........*..........................................................................................
 ....+.........*.........................................................................................*
 .....+........*..........................................................................................
 ......+.......*..........................................................................................
 .......+......*.........................................................................................*
 ........+....**.............................*..............*.............................*..............*
 .........+..***.............................*..............*.............................*.............**
 ..........+****..............*.............**.............**..............*.............**............***
 ..........*+***..............*............***............***..............*............***...........****
 .........***+**.............**...........****...........****.............**...........****..........*****
 ........*****+*............***..........*****..........*****............***..........*****.........******
 **************+..........******.......********........******...........****........********...*.*********
 ...............+.........................................................................................
 ................+........................................................................................
 .................+.......................................................................................
 ..................+......................................................................................
 ...................+.....................................................................................
 ....................+....................................................................................
 .....................+...................................................................................
 ......................+..................................................................................
 .......................+.................................................................................
 ........................+................................................................................
 ..............*..........+..............................................................................*
 ..............*...........+..*..............*..............*.............................*..............*
 .............**............+.*..............*..............*.............................*.............**
 ............***.............+*............***............***.............**............***............***
 ..........*****...........***+...........****..........*****.............**...........****..........*****
 ..............*...............+.........................................................................*
 ...............................+.........................................................................
 ................................+........................................................................
 .................................+.......................................................................
 ..................................+......................................................................
 ...................................+.....................................................................
 ....................................+....................................................................
 .....................................+...................................................................
 ..............*.......................+.....*...........................................................*
 ..............*........................+....*..............*.............................*..............*
 .............**.........................+..**..............*.............................*.............**
 ............***..............*...........+***.............**..............*.............**............***
 ...........****.............**...........*+**............***..............*............***...........****
 ..........*****.............**..........***+*...........****.............**...........****..........*****
 ........*******...........****........******+.........******...........****.........*******.......*******
 ..............*..............................+..........................................................*
 ..............................................+..........................................................
 ...............................................+.........................................................
 ................................................+........................................................
 .................................................+.......................................................
 ..................................................+......................................................
 ...................................................+.....................................................
 ....................................................+......*.............................................
 .....................................................+.....*.............................................
 ..............*.............................*.........+....*.............................*..............*
 .............**..............*..............*..........+..**.............................*.............**
 ............***..............*.............**...........+***..............*.............**............***
 ...........****.............**............***...........*+**..............*............***...........****
 ..........*****.............**...........****..........***+*.............**...........****..........*****
 ........*******...........****.........******.......*******+...........****.........******........*******
 ............................................................+............................................
 .............................................................+...........................................
 ..............................................................+..........................................
 ...............................................................+.........................................
 ................................................................+........................................
 .................................................................+.......................................
 ..................................................................+......................................
 ...................................................................+.....................................
 ....................................................................+....................................
 .....................................................................+...................................
 ......................................................................+..................................
 ..............*.............................*..............*...........+.................*..............*
 .............**.............................*..............*............+.*..............*.............**
 ............***.............**.............**.............**.............+*.............**............***
 ..........*****.............**...........****...........****............**+...........****..........*****
 ...........................................................................+.............................
 ............................................................................+............................
 .............................................................................+...........................
 ..............................................................................+..........................
 ...............................................................................+.........................
 ................................................................................+........................
 .................................................................................+.......................
 ..................................................................................+......*...............
 ..............*....................................................................+.....*..............*
 ..............*.............................*..............*........................+....*..............*
 .............**.............................*..............*.........................+..**.............**
 ............***..............*.............**.............**..............*...........+***............***
 ...........****.............**............***............***..............*...........*+**...........****
 ..........*****.............**...........****...........****.............**..........***+*..........*****
 ........*******...........****.........******.........******...........****.......*******+*.......*******
 ..............*.............................*............................................*+.............*
 ...........................................................................................+.............
 ............................................................................................+............
 .............................................................................................+..........*
 ..............*...............................................................................+.........*
 ...............................................................................................+........*
 ..............*.................................................................................+.......*
 ..............*..................................................................................+......*
 ..............*.............................*..............*.............................*........+....**
 .............**.............................*..............*.............................*.........+..***
 ............***..............*.............**.............**..............*.............**..........+.***
 ...........****..............*............***............***..............*............***...........+***
 ..........*****.............**...........****...........****.............**...........****.........***+**
 .........******............***..........*****..........*****............***..........*****........*****+*
 *...*..********..........******.......********........******...........****........********..***********+

 Output inverse covariance matrix
    38.53576   -0.02303   -0.02122   -0.02191   -0.02277   -0.01116   -0.01093   -0.01132   -0.01111   -0.01167   -0.01124   -0.01125   -0.01145   -0.01442   -0.01356   -0.00482   -0.00238   -0.00255   -0.00251   -0.00252   -0.00130   -0.00120   -0.00132   -0.00129   -0.00133   -0.00126   -0.00128   -0.00131   -0.00190   -0.00182   -0.01282   -0.00598   -0.00636   -0.00618   -0.00658   -0.00321   -0.00324   -0.00326   -0.00326   -0.00332   -0.00330   -0.00328   -0.00339   -0.00486   -0.00465   -0.01327   -0.00637   -0.00651   -0.00693   -0.00667   -0.00340   -0.00329   -0.00338   -0.00328   -0.00339   -0.00347   -0.00333   -0.00349   -0.00498   -0.00477   -0.00620   -0.00312   -0.00302   -0.00324   -0.00309   -0.00161   -0.00156   -0.00158   -0.00153   -0.00158   -0.00155   -0.00154   -0.00160   -0.00233   -0.00223   -0.01304   -0.00689   -0.00700   -0.00681   -0.00683   -0.00367   -0.00346   -0.00359   -0.00341   -0.00355   -0.00356   -0.00352   -0.00362   -0.00524   -0.00503   -0.02122   -0.01057   -0.01075   -0.01068   -0.01080   -0.00560   -0.00544   -0.00557   -0.00549   -0.00569   -0.00564   -0.00555   -0.00571   -0.00849   -0.00814
    -0.02303   39.12619   -0.02946   -0.03133   -0.03232   -0.01801   -0.01595   -0.01641   -0.01609   -0.01639   -0.01614   -0.01609   -0.01650   -0.01053   -0.00973   -0.00259   -0.00335   -0.00370   -0.00365   -0.00371   -0.00230   -0.00159   -0.00196   -0.00190   -0.00185   -0.00189   -0.00200   -0.00199   -0.00110   -0.00104   -0.00676   -0.00899   -0.01021   -0.01017   -0.01087   -0.00637   -0.00546   -0.00539   -0.00536   -0.00555   -0.00554   -0.00543   -0.00567   -0.00277   -0.00260   -0.00709   -0.00932   -0.01072   -0.01142   -0.01135   -0.00646   -0.00608   -0.00568   -0.00568   -0.00576   -0.00599   -0.00581   -0.00597   -0.00286   -0.00270   -0.00310   -0.00446   -0.00495   -0.00556   -0.00613   -0.00410   -0.00275   -0.00288   -0.00267   -0.00264   -0.00275   -0.00266   -0.00277   -0.00127   -0.00120   -0.00699   -0.01113   -0.01206   -0.01260   -0.01264   -0.00858   -0.00615   -0.00659   -0.00638   -0.00654   -0.00653   -0.00655   -0.00672   -0.00292   -0.00278   -0.01069   -0.01543   -0.01750   -0.01862   -0.01770   -0.01170   -0.00906   -0.00960   -0.00952   -0.00970   -0.00968   -0.00964   -0.00988   -0.00462   -0.00437
    -0.02122   -0.02946   34.53127   -0.03324   -0.03399   -0.01947   -0.01688   -0.01735   -0.01706   -0.01724   -0.01709   -0.01700   -0.01748   -0.00957   -0.00887   -0.00246   -0.00372   -0.00410   -0.00412   -0.00412   -0.00262   -0.00177   -0.00218   -0.00212   -0.00204   -0.00213   -0.00224   -0.00223   -0.00104   -0.00099   -0.00653   -0.01017   -0.01164   -0.01158   -0.01235   -0.00738   -0.00621   -0.00615   -0.00608   -0.00633   -0.00631   -0.00617   -0.00645   -0.00264   -0.00249   -0.00677   -0.01045   -0.01206   -0.01289   -0.01284   -0.00741   -0.00697   -0.00646   -0.00648   -0.00658   -0.00681   -0.00664   -0.00680   -0.00272   -0.00258   -0.00298   -0.00512   -0.00570   -0.00644   -0.00717   -0.00487   -0.00319   -0.00335   -0.00310   -0.00305   -0.00320   -0.00308   -0.00321   -0.00124   -0.00117   -0.00664   -0.01266   -0.01378   -0.01455   -0.01458   -0.01004   -0.00703   -0.00757   -0.00737   -0.00754   -0.00751   -0.00754   -0.00773   -0.00279   -0.00265   -0.01038   -0.01754   -0.02002   -0.02137   -0.02025   -0.01368   -0.01038   -0.01106   -0.01096   -0.01116   -0.01113   -0.01109   -0.01138   -0.00444   -0.00421
    -0.02191   -0.03133   -0.03324   29.05552   -0.03621   -0.02082   -0.01800   -0.01851   -0.01819   -0.01837   -0.01822   -0.01812   -0.01865   -0.00996   -0.00924   -0.00251   -0.00398   -0.00439   -0.00441   -0.00442   -0.00282   -0.00189   -0.00233   -0.00227   -0.00219   -0.00229   -0.00241   -0.00239   -0.00107   -0.00102   -0.00665   -0.01090   -0.01249   -0.01245   -0.01327   -0.00796   -0.00668   -0.00661   -0.00654   -0.00680   -0.00678   -0.00663   -0.00693   -0.00270   -0.00254   -0.00690   -0.01121   -0.01297   -0.01386   -0.01382   -0.00799   -0.00751   -0.00695   -0.00698   -0.00708   -0.00733   -0.00714   -0.00732   -0.00279   -0.00264   -0.00303   -0.00547   -0.00612   -0.00692   -0.00773   -0.00526   -0.00343   -0.00360   -0.00333   -0.00327   -0.00344   -0.00331   -0.00345   -0.00127   -0.00119   -0.00678   -0.01360   -0.01483   -0.01568   -0.01571   -0.01086   -0.00757   -0.00816   -0.00794   -0.00812   -0.00810   -0.00812   -0.00833   -0.00286   -0.00271   -0.01053   -0.01880   -0.02152   -0.02301   -0.02177   -0.01477   -0.01116   -0.01189   -0.01179   -0.01201   -0.01197   -0.01193   -0.01225   -0.00453   -0.00430
    -0.02277   -0.03232   -0.03399   -0.03621   18.88522   -0.02124   -0.01846   -0.01897   -0.01862   -0.01884   -0.01866   -0.01857   -0.01908   -0.01040   -0.00960   -0.00255   -0.00402   -0.00445   -0.00444   -0.00446   -0.00284   -0.00191   -0.00236   -0.00230   -0.00221   -0.00230   -0.00243   -0.00241   -0.00109   -0.00104   -0.00670   -0.01096   -0.01254   -0.01250   -0.01334   -0.00797   -0.00672   -0.00663   -0.00657   -0.00683   -0.00681   -0.00667   -0.00697   -0.00276   -0.00259   -0.00699   -0.01128   -0.01308   -0.01397   -0.01392   -0.00803   -0.00754   -0.00699   -0.00701   -0.00711   -0.00737   -0.00717   -0.00736   -0.00285   -0.00269   -0.00304   -0.00546   -0.00612   -0.00692   -0.00772   -0.00525   -0.00343   -0.00360   -0.00333   -0.00327   -0.00343   -0.00331   -0.00345   -0.00128   -0.00120   -0.00688   -0.01366   -0.01489   -0.01570   -0.01574   -0.01087   -0.00760   -0.00819   -0.00796   -0.00814   -0.00812   -0.00815   -0.00836   -0.00291   -0.00276   -0.01054   -0.01883   -0.02156   -0.02306   -0.02181   -0.01476   -0.01118   -0.01190   -0.01181   -0.01202   -0.01199   -0.01195   -0.01226   -0.00459   -0.00434
    -0.01116   -0.01801   -0.01947   -0.02082   -0.02124    8.27146   -0.01061   -0.01090   -0.01071   -0.01076   -0.01072   -0.01065   -0.01097   -0.00507   -0.00469   -0.00126   -0.00239   -0.00262   -0.00266   -0.00266   -0.00173   -0.00113   -0.00141   -0.00137   -0.00131   -0.00139   -0.00146   -0.00145   -0.00054   -0.00051   -0.00334   -0.00658   -0.00761   -0.00764   -0.00811   -0.00494   -0.00409   -0.00404   -0.00399   -0.00416   -0.00415   -0.00405   -0.00424   -0.00136   -0.00128   -0.00347   -0.00679   -0.00792   -0.00842   -0.00844   -0.00494   -0.00463   -0.00425   -0.00428   -0.00434   -0.00448   -0.00438   -0.00448   -0.00141   -0.00133   -0.00152   -0.00331   -0.00376   -0.00425   -0.00480   -0.00332   -0.00211   -0.00222   -0.00205   -0.00201   -0.00212   -0.00204   -0.00213   -0.00064   -0.00060   -0.00341   -0.00833   -0.00913   -0.00970   -0.00973   -0.00682   -0.00466   -0.00504   -0.00492   -0.00503   -0.00500   -0.00503   -0.00516   -0.00144   -0.00137   -0.00529   -0.01145   -0.01323   -0.01420   -0.01338   -0.00922   -0.00685   -0.00732   -0.00728   -0.00740   -0.00737   -0.00736   -0.00755   -0.00228   -0.00216
    -0.01093   -0.01595   -0.01688   -0.01800   -0.01846   -0.01061    6.12067   -0.00943   -0.00926   -0.00935   -0.00927   -0.00923   -0.00949   -0.00498   -0.00459   -0.00122   -0.00202   -0.00222   -0.00223   -0.00224   -0.00143   -0.00095   -0.00118   -0.00115   -0.00111   -0.00116   -0.00122   -0.00121   -0.00052   -0.00050   -0.00322   -0.00551   -0.00632   -0.00631   -0.00673   -0.00404   -0.00339   -0.00335   -0.00331   -0.00345   -0.00344   -0.00336   -0.00351   -0.00132   -0.00124   -0.00335   -0.00567   -0.00659   -0.00703   -0.00701   -0.00406   -0.00381   -0.00352   -0.00354   -0.00359   -0.00372   -0.00362   -0.00371   -0.00136   -0.00129   -0.00146   -0.00275   -0.00310   -0.00350   -0.00392   -0.00268   -0.00174   -0.00182   -0.00169   -0.00166   -0.00174   -0.00168   -0.00175   -0.00061   -0.00058   -0.00330   -0.00689   -0.00752   -0.00795   -0.00797   -0.00553   -0.00384   -0.00414   -0.00403   -0.00412   -0.00411   -0.00412   -0.00423   -0.00139   -0.00132   -0.00507   -0.00950   -0.01090   -0.01167   -0.01103   -0.00750   -0.00565   -0.00602   -0.00598   -0.00608   -0.00606   -0.00605   -0.00620   -0.00220   -0.00208
    -0.01132   -0.01641   -0.01735   -0.01851   -0.01897   -0.01090   -0.00943    4.41694   -0.00952   -0.00961   -0.00953   -0.00948   -0.00975   -0.00516   -0.00477   -0.00127   -0.00207   -0.00228   -0.00229   -0.00230   -0.00147   -0.00098   -0.00121   -0.00118   -0.00114   -0.00119   -0.00125   -0.00124   -0.00054   -0.00052   -0.00335   -0.00565   -0.00648   -0.00648   -0.00690   -0.00414   -0.00347   -0.00343   -0.00340   -0.00353   -0.00352   -0.00345   -0.00360   -0.00137   -0.00129   -0.00350   -0.00582   -0.00676   -0.00720   -0.00719   -0.00416   -0.00391   -0.00361   -0.00363   -0.00368   -0.00381   -0.00371   -0.00380   -0.00142   -0.00134   -0.00153   -0.00282   -0.00318   -0.00359   -0.00401   -0.00274   -0.00178   -0.00187   -0.00173   -0.00170   -0.00178   -0.00172   -0.00179   -0.00064   -0.00060   -0.00344   -0.00707   -0.00772   -0.00815   -0.00818   -0.00567   -0.00394   -0.00425   -0.00413   -0.00423   -0.00421   -0.00423   -0.00434   -0.00145   -0.00138   -0.00529   -0.00975   -0.01118   -0.01197   -0.01131   -0.00768   -0.00580   -0.00618   -0.00613   -0.00624   -0.00622   -0.00620   -0.00636   -0.00229   -0.00217
    -0.01111   -0.01609   -0.01706   -0.01819   -0.01862   -0.01071   -0.00926   -0.00952    3.01679   -0.00944   -0.00936   -0.00931   -0.00958   -0.00505   -0.00467   -0.00126   -0.00204   -0.00225   -0.00226   -0.00227   -0.00145   -0.00097   -0.00120   -0.00117   -0.00112   -0.00117   -0.00124   -0.00123   -0.00054   -0.00051   -0.00333   -0.00558   -0.00641   -0.00640   -0.00682   -0.00409   -0.00343   -0.00339   -0.00336   -0.00349   -0.00348   -0.00340   -0.00356   -0.00136   -0.00128   -0.00347   -0.00575   -0.00667   -0.00712   -0.00710   -0.00411   -0.00386   -0.00357   -0.00358   -0.00364   -0.00376   -0.00367   -0.00376   -0.00140   -0.00133   -0.00152   -0.00280   -0.00314   -0.00355   -0.00397   -0.00271   -0.00176   -0.00185   -0.00171   -0.00168   -0.00176   -0.00170   -0.00177   -0.00063   -0.00060   -0.00341   -0.00699   -0.00763   -0.00806   -0.00808   -0.00560   -0.00389   -0.00420   -0.00409   -0.00418   -0.00416   -0.00418   -0.00429   -0.00144   -0.00136   -0.00527   -0.00964   -0.01105   -0.01183   -0.01118   -0.00760   -0.00573   -0.00611   -0.00606   -0.00617   -0.00615   -0.00613   -0.00629   -0.00228   -0.00215
    -0.01167   -0.01639   -0.01724   -0.01837   -0.01884   -0.01076   -0.00935   -0.00961   -0.00944    2.00478   -0.00946   -0.00941   -0.00967   -0.00531   -0.00491   -0.00131   -0.00204   -0.00225   -0.00225   -0.00226   -0.00144   -0.00097   -0.00119   -0.00116   -0.00112   -0.00117   -0.00123   -0.00122   -0.00056   -0.00053   -0.00345   -0.00555   -0.00636   -0.00634   -0.00676   -0.00404   -0.00340   -0.00336   -0.00333   -0.00346   -0.00345   -0.00338   -0.00353   -0.00141   -0.00133   -0.00360   -0.00572   -0.00662   -0.00707   -0.00705   -0.00407   -0.00382   -0.00354   -0.00355   -0.00360   -0.00373   -0.00364   -0.00373   -0.00146   -0.00138   -0.00157   -0.00278   -0.00311   -0.00351   -0.00392   -0.00266   -0.00174   -0.00183   -0.00169   -0.00166   -0.00175   -0.00168   -0.00175   -0.00066   -0.00062   -0.00354   -0.00693   -0.00755   -0.00796   -0.00799   -0.00551   -0.00385   -0.00415   -0.00404   -0.00413   -0.00412   -0.00413   -0.00424   -0.00149   -0.00141   -0.00546   -0.00957   -0.01094   -0.01170   -0.01107   -0.00749   -0.00568   -0.00604   -0.00599   -0.00610   -0.00608   -0.00606   -0.00622   -0.00236   -0.00223
    -0.01124   -0.01614   -0.01709   -0.01822   -0.01866   -0.01072   -0.00927   -0.00953   -0.00936   -0.00946    1.25416   -0.00933   -0.00960   -0.00510   -0.00472   -0.00128   -0.00204   -0.00225   -0.00226   -0.00226   -0.00145   -0.00097   -0.00120   -0.00117   -0.00112   -0.00117   -0.00123   -0.00123   -0.00054   -0.00052   -0.00337   -0.00558   -0.00640   -0.00639   -0.00681   -0.00409   -0.00343   -0.00339   -0.00335   -0.00349   -0.00348   -0.00340   -0.00356   -0.00137   -0.00129   -0.00351   -0.00575   -0.00667   -0.00711   -0.00709   -0.00410   -0.00385   -0.00356   -0.00358   -0.00363   -0.00376   -0.00366   -0.00375   -0.00142   -0.00134   -0.00154   -0.00280   -0.00314   -0.00355   -0.00396   -0.00270   -0.00176   -0.00185   -0.00171   -0.00168   -0.00176   -0.00170   -0.00177   -0.00064   -0.00060   -0.00345   -0.00698   -0.00762   -0.00805   -0.00807   -0.00558   -0.00389   -0.00419   -0.00408   -0.00417   -0.00416   -0.00417   -0.00428   -0.00145   -0.00138   -0.00534   -0.00964   -0.01105   -0.01182   -0.01117   -0.00758   -0.00572   -0.00610   -0.00605   -0.00616   -0.00614   -0.00612   -0.00628   -0.00230   -0.00218
    -0.01125   -0.01609   -0.01700   -0.01812   -0.01857   -0.01065   -0.00923   -0.00948   -0.00931   -0.00941   -0.00933    0.78317   -0.00954   -0.00512   -0.00473   -0.00127   -0.00202   -0.00223   -0.00224   -0.00225   -0.00143   -0.00096   -0.00119   -0.00116   -0.00111   -0.00116   -0.00122   -0.00121   -0.00054   -0.00052   -0.00335   -0.00552   -0.00633   -0.00632   -0.00674   -0.00404   -0.00339   -0.00335   -0.00332   -0.00345   -0.00344   -0.00336   -0.00352   -0.00137   -0.00129   -0.00349   -0.00569   -0.00660   -0.00704   -0.00702   -0.00406   -0.00381   -0.00353   -0.00354   -0.00359   -0.00372   -0.00362   -0.00371   -0.00141   -0.00134   -0.00152   -0.00276   -0.00310   -0.00350   -0.00391   -0.00267   -0.00174   -0.00182   -0.00169   -0.00166   -0.00174   -0.00168   -0.00175   -0.00064   -0.00060   -0.00343   -0.00690   -0.00753   -0.00795   -0.00797   -0.00551   -0.00384   -0.00414   -0.00403   -0.00412   -0.00411   -0.00412   -0.00423   -0.00145   -0.00137   -0.00529   -0.00953   -0.01091   -0.01167   -0.01104   -0.00748   -0.00566   -0.00603   -0.00598   -0.00609   -0.00607   -0.00605   -0.00621   -0.00229   -0.00217
    -0.01145   -0.01650   -0.01748   -0.01865   -0.01908   -0.01097   -0.00949   -0.00975   -0.00958   -0.00967   -0.00960   -0.00954    0.43896   -0.00520   -0.00481   -0.00130   -0.00209   -0.00230   -0.00231   -0.00232   -0.00148   -0.00099   -0.00123   -0.00119   -0.00115   -0.00120   -0.00126   -0.00126   -0.00055   -0.00053   -0.00343   -0.00571   -0.00656   -0.00655   -0.00697   -0.00419   -0.00351   -0.00347   -0.00343   -0.00357   -0.00356   -0.00348   -0.00364   -0.00140   -0.00132   -0.00357   -0.00589   -0.00682   -0.00728   -0.00726   -0.00420   -0.00395   -0.00365   -0.00367   -0.00372   -0.00385   -0.00375   -0.00384   -0.00144   -0.00137   -0.00157   -0.00286   -0.00321   -0.00363   -0.00406   -0.00277   -0.00180   -0.00189   -0.00175   -0.00172   -0.00181   -0.00174   -0.00181   -0.00065   -0.00062   -0.00351   -0.00715   -0.00780   -0.00824   -0.00827   -0.00572   -0.00398   -0.00429   -0.00418   -0.00427   -0.00426   -0.00427   -0.00438   -0.00148   -0.00140   -0.00544   -0.00987   -0.01131   -0.01210   -0.01144   -0.00777   -0.00586   -0.00625   -0.00620   -0.00631   -0.00629   -0.00627   -0.00644   -0.00234   -0.00222
    -0.01442   -0.01053   -0.00957   -0.00996   -0.01040   -0.00507   -0.00498   -0.00516   -0.00505   -0.00531   -0.00510   -0.00512   -0.00520    0.12484   -0.00586   -0.00190   -0.00100   -0.00110   -0.00104   -0.00107   -0.00055   -0.00050   -0.00056   -0.00055   -0.00057   -0.00052   -0.00054   -0.00055   -0.00076   -0.00073   -0.00500   -0.00249   -0.00264   -0.00255   -0.00275   -0.00133   -0.00136   -0.00135   -0.00136   -0.00138   -0.00138   -0.00137   -0.00142   -0.00194   -0.00185   -0.00521   -0.00265   -0.00276   -0.00295   -0.00283   -0.00143   -0.00138   -0.00142   -0.00137   -0.00141   -0.00146   -0.00140   -0.00146   -0.00200   -0.00191   -0.00238   -0.00125   -0.00123   -0.00132   -0.00126   -0.00066   -0.00064   -0.00064   -0.00062   -0.00064   -0.00063   -0.00063   -0.00065   -0.00091   -0.00087   -0.00513   -0.00284   -0.00290   -0.00280   -0.00281   -0.00153   -0.00144   -0.00149   -0.00141   -0.00147   -0.00148   -0.00146   -0.00150   -0.00208   -0.00199   -0.00815   -0.00427   -0.00438   -0.00438   -0.00440   -0.00229   -0.00224   -0.00228   -0.00224   -0.00232   -0.00231   -0.00227   -0.00233   -0.00334   -0.00319
    -0.01356   -0.00973   -0.00887   -0.00924   -0.00960   -0.00469   -0.00459   -0.00477   -0.00467   -0.00491   -0.00472   -0.00473   -0.00481   -0.00586    0.03364   -0.00182   -0.00094   -0.00102   -0.00098   -0.00100   -0.00051   -0.00047   -0.00053   -0.00051   -0.00053   -0.00049   -0.00051   -0.00051   -0.00073   -0.00070   -0.00479   -0.00234   -0.00248   -0.00240   -0.00258   -0.00125   -0.00127   -0.00127   -0.00128   -0.00129   -0.00129   -0.00129   -0.00133   -0.00185   -0.00176   -0.00498   -0.00249   -0.00258   -0.00275   -0.00264   -0.00134   -0.00129   -0.00133   -0.00129   -0.00133   -0.00137   -0.00131   -0.00137   -0.00190   -0.00181   -0.00229   -0.00119   -0.00116   -0.00124   -0.00119   -0.00062   -0.00060   -0.00061   -0.00059   -0.00061   -0.00059   -0.00059   -0.00061   -0.00087   -0.00083   -0.00490   -0.00268   -0.00273   -0.00264   -0.00265   -0.00143   -0.00135   -0.00140   -0.00132   -0.00138   -0.00139   -0.00137   -0.00141   -0.00198   -0.00190   -0.00784   -0.00405   -0.00413   -0.00413   -0.00416   -0.00216   -0.00211   -0.00215   -0.00212   -0.00219   -0.00218   -0.00214   -0.00220   -0.00319   -0.00305
    -0.00482   -0.00259   -0.00246   -0.00251   -0.00255   -0.00126   -0.00122   -0.00127   -0.00126   -0.00131   -0.00128   -0.00127   -0.00130   -0.00190   -0.00182    7.54960   -0.00112   -0.00126   -0.00110   -0.00121   -0.00059   -0.00053   -0.00064   -0.00062   -0.00064   -0.00056   -0.00060   -0.00060   -0.00073   -0.00069   -0.00273   -0.00144   -0.00151   -0.00148   -0.00162   -0.00076   -0.00080   -0.00079   -0.00080   -0.00080   -0.00081   -0.00081   -0.00083   -0.00112   -0.00105   -0.00291   -0.00157   -0.00170   -0.00179   -0.00172   -0.00085   -0.00082   -0.00084   -0.00080   -0.00082   -0.00087   -0.00082   -0.00087   -0.00116   -0.00110   -0.00128   -0.00066   -0.00067   -0.00070   -0.00067   -0.00034   -0.00034   -0.00034   -0.00033   -0.00034   -0.00033   -0.00034   -0.00035   -0.00049   -0.00047   -0.00289   -0.00165   -0.00168   -0.00159   -0.00160   -0.00087   -0.00084   -0.00086   -0.00080   -0.00084   -0.00085   -0.00084   -0.00086   -0.00119   -0.00113   -0.00431   -0.00237   -0.00247   -0.00250   -0.00248   -0.00126   -0.00126   -0.00127   -0.00125   -0.00129   -0.00130   -0.00127   -0.00130   -0.00186   -0.00176
    -0.00238   -0.00335   -0.00372   -0.00398   -0.00402   -0.00239   -0.00202   -0.00207   -0.00204   -0.00204   -0.00204   -0.00202   -0.00209   -0.00100   -0.00094   -0.00112    5.68979   -0.00149   -0.00135   -0.00145   -0.00082   -0.00061   -0.00077   -0.00074   -0.00074   -0.00070   -0.00076   -0.00075   -0.00052   -0.00049   -0.00148   -0.00197   -0.00220   -0.00219   -0.00237   -0.00134   -0.00119   -0.00117   -0.00117   -0.00120   -0.00120   -0.00119   -0.00123   -0.00067   -0.00062   -0.00161   -0.00206   -0.00242   -0.00257   -0.00253   -0.00139   -0.00132   -0.00125   -0.00123   -0.00124   -0.00132   -0.00126   -0.00131   -0.00070   -0.00065   -0.00064   -0.00091   -0.00103   -0.00114   -0.00124   -0.00082   -0.00056   -0.00059   -0.00054   -0.00054   -0.00056   -0.00054   -0.00056   -0.00028   -0.00026   -0.00162   -0.00239   -0.00259   -0.00264   -0.00266   -0.00178   -0.00132   -0.00141   -0.00134   -0.00138   -0.00139   -0.00139   -0.00143   -0.00069   -0.00065   -0.00218   -0.00323   -0.00368   -0.00393   -0.00372   -0.00240   -0.00192   -0.00200   -0.00199   -0.00202   -0.00203   -0.00202   -0.00206   -0.00105   -0.00098
    -0.00255   -0.00370   -0.00410   -0.00439   -0.00445   -0.00262   -0.00222   -0.00228   -0.00225   -0.00225   -0.00225   -0.00223   -0.00230   -0.00110   -0.00102   -0.00126   -0.00149    6.73654   -0.00153   -0.00167   -0.00093   -0.00070   -0.00088   -0.00085   -0.00085   -0.00080   -0.00086   -0.00085   -0.00060   -0.00056   -0.00164   -0.00224   -0.00249   -0.00245   -0.00268   -0.00150   -0.00135   -0.00132   -0.00132   -0.00135   -0.00136   -0.00135   -0.00140   -0.00077   -0.00071   -0.00180   -0.00234   -0.00274   -0.00294   -0.00288   -0.00157   -0.00148   -0.00141   -0.00139   -0.00140   -0.00149   -0.00143   -0.00148   -0.00081   -0.00075   -0.00070   -0.00102   -0.00114   -0.00127   -0.00138   -0.00090   -0.00063   -0.00065   -0.00061   -0.00060   -0.00062   -0.00061   -0.00063   -0.00031   -0.00029   -0.00182   -0.00269   -0.00290   -0.00295   -0.00296   -0.00198   -0.00149   -0.00157   -0.00149   -0.00154   -0.00155   -0.00155   -0.00159   -0.00079   -0.00074   -0.00236   -0.00360   -0.00409   -0.00438   -0.00414   -0.00265   -0.00215   -0.00223   -0.00221   -0.00225   -0.00227   -0.00225   -0.00229   -0.00118   -0.00110
    -0.00251   -0.00365   -0.00412   -0.00441   -0.00444   -0.00266   -0.00223   -0.00229   -0.00226   -0.00225   -0.00226   -0.00224   -0.00231   -0.00104   -0.00098   -0.00110   -0.00135   -0.00153    5.61928   -0.00151   -0.00087   -0.00064   -0.00080   -0.00077   -0.00076   -0.00074   -0.00079   -0.00078   -0.00051   -0.00048   -0.00149   -0.00210   -0.00236   -0.00234   -0.00253   -0.00145   -0.00127   -0.00125   -0.00125   -0.00128   -0.00129   -0.00127   -0.00132   -0.00066   -0.00061   -0.00160   -0.00218   -0.00254   -0.00272   -0.00268   -0.00149   -0.00141   -0.00133   -0.00131   -0.00133   -0.00140   -0.00135   -0.00139   -0.00069   -0.00065   -0.00065   -0.00099   -0.00111   -0.00124   -0.00137   -0.00090   -0.00062   -0.00064   -0.00059   -0.00059   -0.00061   -0.00059   -0.00062   -0.00028   -0.00026   -0.00160   -0.00256   -0.00277   -0.00286   -0.00287   -0.00194   -0.00142   -0.00151   -0.00145   -0.00149   -0.00149   -0.00150   -0.00153   -0.00069   -0.00065   -0.00223   -0.00348   -0.00396   -0.00423   -0.00400   -0.00262   -0.00206   -0.00217   -0.00215   -0.00219   -0.00219   -0.00218   -0.00223   -0.00105   -0.00098
    -0.00252   -0.00371   -0.00412   -0.00442   -0.00446   -0.00266   -0.00224   -0.00230   -0.00227   -0.00226   -0.00226   -0.00225   -0.00232   -0.00107   -0.00100   -0.00121   -0.00145   -0.00167   -0.00151    3.71175   -0.00091   -0.00068   -0.00086   -0.00083   -0.00082   -0.00078   -0.00085   -0.00083   -0.00057   -0.00054   -0.00160   -0.00221   -0.00247   -0.00245   -0.00267   -0.00150   -0.00134   -0.00131   -0.00131   -0.00134   -0.00135   -0.00134   -0.00139   -0.00074   -0.00068   -0.00176   -0.00232   -0.00272   -0.00290   -0.00285   -0.00157   -0.00148   -0.00140   -0.00138   -0.00140   -0.00148   -0.00142   -0.00147   -0.00078   -0.00072   -0.00069   -0.00101   -0.00115   -0.00127   -0.00139   -0.00091   -0.00063   -0.00066   -0.00061   -0.00060   -0.00062   -0.00061   -0.00063   -0.00030   -0.00028   -0.00177   -0.00268   -0.00290   -0.00296   -0.00297   -0.00199   -0.00149   -0.00158   -0.00150   -0.00154   -0.00155   -0.00156   -0.00160   -0.00076   -0.00071   -0.00233   -0.00360   -0.00411   -0.00439   -0.00415   -0.00268   -0.00214   -0.00224   -0.00222   -0.00226   -0.00227   -0.00225   -0.00230   -0.00115   -0.00107
    -0.00130   -0.00230   -0.00262   -0.00282   -0.00284   -0.00173   -0.00143   -0.00147   -0.00145   -0.00144   -0.00145   -0.00143   -0.00148   -0.00055   -0.00051   -0.00059   -0.00082   -0.00093   -0.00087   -0.00091    1.26034   -0.00039   -0.00048   -0.00047   -0.00046   -0.00045   -0.00048   -0.00048   -0.00028   -0.00026   -0.00080   -0.00132   -0.00150   -0.00150   -0.00162   -0.00094   -0.00081   -0.00080   -0.00080   -0.00082   -0.00082   -0.00081   -0.00084   -0.00036   -0.00033   -0.00087   -0.00138   -0.00163   -0.00173   -0.00171   -0.00097   -0.00091   -0.00085   -0.00084   -0.00085   -0.00090   -0.00087   -0.00089   -0.00038   -0.00035   -0.00035   -0.00063   -0.00071   -0.00080   -0.00089   -0.00060   -0.00040   -0.00041   -0.00038   -0.00038   -0.00039   -0.00038   -0.00040   -0.00015   -0.00014   -0.00087   -0.00164   -0.00178   -0.00185   -0.00186   -0.00128   -0.00091   -0.00098   -0.00094   -0.00096   -0.00096   -0.00097   -0.00099   -0.00037   -0.00035   -0.00118   -0.00221   -0.00254   -0.00273   -0.00257   -0.00171   -0.00132   -0.00140   -0.00139   -0.00141   -0.00141   -0.00140   -0.00144   -0.00057   -0.00053
    -0.00120   -0.00159   -0.00177   -0.00189   -0.00191   -0.00113   -0.00095   -0.00098   -0.00097   -0.00097   -0.00097   -0.00096   -0.00099   -0.00050   -0.00047   -0.00053   -0.00061   -0.00070   -0.00064   -0.00068   -0.00039    1.05024   -0.00036   -0.00035   -0.00035   -0.00033   -0.00036   -0.00035   -0.00025   -0.00023   -0.00072   -0.00092   -0.00103   -0.00102   -0.00111   -0.00063   -0.00056   -0.00055   -0.00055   -0.00056   -0.00056   -0.00056   -0.00058   -0.00032   -0.00030   -0.00078   -0.00097   -0.00112   -0.00120   -0.00118   -0.00065   -0.00061   -0.00058   -0.00057   -0.00058   -0.00061   -0.00059   -0.00061   -0.00034   -0.00031   -0.00032   -0.00043   -0.00048   -0.00054   -0.00058   -0.00038   -0.00027   -0.00028   -0.00026   -0.00025   -0.00026   -0.00026   -0.00027   -0.00014   -0.00013   -0.00078   -0.00112   -0.00121   -0.00124   -0.00124   -0.00083   -0.00062   -0.00066   -0.00063   -0.00065   -0.00065   -0.00065   -0.00067   -0.00033   -0.00031   -0.00108   -0.00152   -0.00173   -0.00184   -0.00175   -0.00112   -0.00090   -0.00094   -0.00093   -0.00095   -0.00095   -0.00095   -0.00097   -0.00051   -0.00048
    -0.00132   -0.00196   -0.00218   -0.00233   -0.00236   -0.00141   -0.00118   -0.00121   -0.00120   -0.00119   -0.00120   -0.00119   -0.00123   -0.00056   -0.00053   -0.00064   -0.00077   -0.00088   -0.00080   -0.00086   -0.00048   -0.00036    0.72464   -0.00044   -0.00044   -0.00041   -0.00045   -0.00044   -0.00030   -0.00028   -0.00084   -0.00116   -0.00130   -0.00129   -0.00140   -0.00079   -0.00071   -0.00069   -0.00069   -0.00071   -0.00071   -0.00070   -0.00073   -0.00039   -0.00036   -0.00092   -0.00122   -0.00143   -0.00153   -0.00150   -0.00083   -0.00078   -0.00074   -0.00073   -0.00074   -0.00078   -0.00075   -0.00077   -0.00041   -0.00038   -0.00036   -0.00053   -0.00061   -0.00067   -0.00073   -0.00048   -0.00033   -0.00035   -0.00032   -0.00032   -0.00033   -0.00032   -0.00033   -0.00016   -0.00015   -0.00092   -0.00141   -0.00153   -0.00156   -0.00157   -0.00105   -0.00078   -0.00083   -0.00079   -0.00081   -0.00082   -0.00082   -0.00084   -0.00040   -0.00037   -0.00122   -0.00190   -0.00217   -0.00232   -0.00219   -0.00141   -0.00113   -0.00118   -0.00117   -0.00119   -0.00120   -0.00119   -0.00121   -0.00060   -0.00056
    -0.00129   -0.00190   -0.00212   -0.00227   -0.00230   -0.00137   -0.00115   -0.00118   -0.00117   -0.00116   -0.00117   -0.00116   -0.00119   -0.00055   -0.00051   -0.00062   -0.00074   -0.00085   -0.00077   -0.00083   -0.00047   -0.00035   -0.00044    0.50009   -0.00042   -0.00040   -0.00043   -0.00043   -0.00029   -0.00027   -0.00081   -0.00113   -0.00126   -0.00125   -0.00136   -0.00077   -0.00068   -0.00067   -0.00067   -0.00069   -0.00069   -0.00068   -0.00071   -0.00037   -0.00034   -0.00089   -0.00118   -0.00138   -0.00148   -0.00145   -0.00080   -0.00076   -0.00071   -0.00070   -0.00071   -0.00076   -0.00072   -0.00075   -0.00039   -0.00036   -0.00035   -0.00052   -0.00059   -0.00065   -0.00071   -0.00047   -0.00032   -0.00034   -0.00031   -0.00031   -0.00032   -0.00031   -0.00032   -0.00015   -0.00014   -0.00089   -0.00137   -0.00148   -0.00151   -0.00152   -0.00102   -0.00076   -0.00081   -0.00077   -0.00079   -0.00079   -0.00080   -0.00082   -0.00039   -0.00036   -0.00119   -0.00184   -0.00210   -0.00225   -0.00213   -0.00137   -0.00110   -0.00115   -0.00114   -0.00116   -0.00116   -0.00115   -0.00118   -0.00058   -0.00054
    -0.00133   -0.00185   -0.00204   -0.00219   -0.00221   -0.00131   -0.00111   -0.00114   -0.00112   -0.00112   -0.00112   -0.00111   -0.00115   -0.00057   -0.00053   -0.00064   -0.00074   -0.00085   -0.00076   -0.00082   -0.00046   -0.00035   -0.00044   -0.00042    0.30655   -0.00040   -0.00043   -0.00042   -0.00030   -0.00028   -0.00084   -0.00110   -0.00123   -0.00122   -0.00132   -0.00074   -0.00066   -0.00065   -0.00065   -0.00067   -0.00067   -0.00066   -0.00069   -0.00039   -0.00036   -0.00092   -0.00115   -0.00135   -0.00144   -0.00142   -0.00077   -0.00073   -0.00070   -0.00068   -0.00069   -0.00074   -0.00070   -0.00073   -0.00040   -0.00038   -0.00036   -0.00050   -0.00057   -0.00063   -0.00069   -0.00045   -0.00031   -0.00032   -0.00030   -0.00030   -0.00031   -0.00030   -0.00031   -0.00016   -0.00015   -0.00093   -0.00133   -0.00144   -0.00146   -0.00147   -0.00098   -0.00074   -0.00078   -0.00074   -0.00076   -0.00077   -0.00077   -0.00079   -0.00040   -0.00037   -0.00123   -0.00179   -0.00204   -0.00217   -0.00206   -0.00132   -0.00106   -0.00111   -0.00110   -0.00112   -0.00113   -0.00112   -0.00114   -0.00060   -0.00056
    -0.00126   -0.00189   -0.00213   -0.00229   -0.00230   -0.00139   -0.00116   -0.00119   -0.00117   -0.00117   -0.00117   -0.00116   -0.00120   -0.00052   -0.00049   -0.00056   -0.00070   -0.00080   -0.00074   -0.00078   -0.00045   -0.00033   -0.00041   -0.00040   -0.00040    0.23265   -0.00041   -0.00041   -0.00026   -0.00025   -0.00076   -0.00109   -0.00123   -0.00123   -0.00133   -0.00076   -0.00067   -0.00065   -0.00065   -0.00067   -0.00067   -0.00066   -0.00069   -0.00034   -0.00032   -0.00083   -0.00114   -0.00134   -0.00142   -0.00141   -0.00078   -0.00074   -0.00070   -0.00069   -0.00070   -0.00074   -0.00071   -0.00073   -0.00036   -0.00033   -0.00033   -0.00051   -0.00058   -0.00065   -0.00071   -0.00047   -0.00032   -0.00033   -0.00031   -0.00031   -0.00032   -0.00031   -0.00032   -0.00014   -0.00013   -0.00083   -0.00134   -0.00145   -0.00150   -0.00151   -0.00102   -0.00074   -0.00079   -0.00076   -0.00078   -0.00078   -0.00079   -0.00081   -0.00035   -0.00033   -0.00114   -0.00182   -0.00208   -0.00222   -0.00210   -0.00137   -0.00108   -0.00113   -0.00113   -0.00115   -0.00115   -0.00114   -0.00117   -0.00054   -0.00050
    -0.00128   -0.00200   -0.00224   -0.00241   -0.00243   -0.00146   -0.00122   -0.00125   -0.00124   -0.00123   -0.00123   -0.00122   -0.00126   -0.00054   -0.00051   -0.00060   -0.00076   -0.00086   -0.00079   -0.00085   -0.00048   -0.00036   -0.00045   -0.00043   -0.00043   -0.00041    0.14047   -0.00044   -0.00028   -0.00027   -0.00080   -0.00117   -0.00132   -0.00131   -0.00142   -0.00081   -0.00071   -0.00070   -0.00070   -0.00072   -0.00072   -0.00071   -0.00074   -0.00037   -0.00034   -0.00087   -0.00123   -0.00144   -0.00153   -0.00151   -0.00084   -0.00079   -0.00075   -0.00074   -0.00075   -0.00079   -0.00076   -0.00078   -0.00038   -0.00036   -0.00035   -0.00054   -0.00062   -0.00069   -0.00076   -0.00050   -0.00034   -0.00035   -0.00033   -0.00032   -0.00034   -0.00033   -0.00034   -0.00015   -0.00014   -0.00088   -0.00143   -0.00155   -0.00160   -0.00160   -0.00109   -0.00080   -0.00085   -0.00081   -0.00083   -0.00084   -0.00084   -0.00086   -0.00038   -0.00035   -0.00118   -0.00193   -0.00221   -0.00236   -0.00223   -0.00146   -0.00115   -0.00121   -0.00120   -0.00122   -0.00122   -0.00121   -0.00124   -0.00057   -0.00053
    -0.00131   -0.00199   -0.00223   -0.00239   -0.00241   -0.00145   -0.00121   -0.00124   -0.00123   -0.00122   -0.00123   -0.00121   -0.00126   -0.00055   -0.00051   -0.00060   -0.00075   -0.00085   -0.00078   -0.00083   -0.00048   -0.00035   -0.00044   -0.00043   -0.00042   -0.00041   -0.00044    0.07676   -0.00028   -0.00026   -0.00080   -0.00116   -0.00130   -0.00129   -0.00140   -0.00080   -0.00070   -0.00069   -0.00069   -0.00071   -0.00071   -0.00070   -0.00073   -0.00036   -0.00034   -0.00087   -0.00121   -0.00142   -0.00151   -0.00149   -0.00083   -0.00078   -0.00073   -0.00073   -0.00074   -0.00078   -0.00075   -0.00077   -0.00038   -0.00036   -0.00035   -0.00054   -0.00061   -0.00068   -0.00075   -0.00050   -0.00034   -0.00035   -0.00033   -0.00032   -0.00033   -0.00033   -0.00034   -0.00015   -0.00014   -0.00088   -0.00141   -0.00153   -0.00158   -0.00159   -0.00107   -0.00078   -0.00084   -0.00080   -0.00082   -0.00082   -0.00083   -0.00085   -0.00038   -0.00035   -0.00119   -0.00191   -0.00218   -0.00234   -0.00221   -0.00144   -0.00114   -0.00119   -0.00118   -0.00120   -0.00121   -0.00120   -0.00123   -0.00057   -0.00053
    -0.00190   -0.00110   -0.00104   -0.00107   -0.00109   -0.00054   -0.00052   -0.00054   -0.00054   -0.00056   -0.00054   -0.00054   -0.00055   -0.00076   -0.00073   -0.00073   -0.00052   -0.00060   -0.00051   -0.00057   -0.00028   -0.00025   -0.00030   -0.00029   -0.00030   -0.00026   -0.00028   -0.00028    0.02217   -0.00031   -0.00112   -0.00065   -0.00068   -0.00066   -0.00073   -0.00034   -0.00036   -0.00036   -0.00036   -0.00036   -0.00037   -0.00037   -0.00038   -0.00048   -0.00045   -0.00121   -0.00070   -0.00078   -0.00083   -0.00079   -0.00039   -0.00037   -0.00038   -0.00036   -0.00037   -0.00040   -0.00037   -0.00040   -0.00050   -0.00047   -0.00051   -0.00029   -0.00030   -0.00031   -0.00030   -0.00015   -0.00015   -0.00015   -0.00015   -0.00015   -0.00015   -0.00015   -0.00015   -0.00020   -0.00019   -0.00120   -0.00074   -0.00076   -0.00071   -0.00072   -0.00040   -0.00038   -0.00039   -0.00036   -0.00037   -0.00038   -0.00038   -0.00039   -0.00050   -0.00047   -0.00173   -0.00103   -0.00109   -0.00111   -0.00109   -0.00056   -0.00056   -0.00056   -0.00055   -0.00057   -0.00058   -0.00056   -0.00057   -0.00077   -0.00073
    -0.00182   -0.00104   -0.00099   -0.00102   -0.00104   -0.00051   -0.00050   -0.00052   -0.00051   -0.00053   -0.00052   -0.00052   -0.00053   -0.00073   -0.00070   -0.00069   -0.00049   -0.00056   -0.00048   -0.00054   -0.00026   -0.00023   -0.00028   -0.00027   -0.00028   -0.00025   -0.00027   -0.00026   -0.00031    0.00654   -0.00107   -0.00061   -0.00064   -0.00062   -0.00069   -0.00032   -0.00034   -0.00033   -0.00034   -0.00034   -0.00034   -0.00035   -0.00035   -0.00045   -0.00042   -0.00115   -0.00066   -0.00073   -0.00078   -0.00074   -0.00036   -0.00035   -0.00036   -0.00034   -0.00035   -0.00038   -0.00035   -0.00037   -0.00047   -0.00044   -0.00049   -0.00027   -0.00028   -0.00029   -0.00028   -0.00015   -0.00014   -0.00014   -0.00014   -0.00014   -0.00014   -0.00014   -0.00014   -0.00019   -0.00018   -0.00114   -0.00069   -0.00071   -0.00067   -0.00067   -0.00037   -0.00036   -0.00037   -0.00034   -0.00035   -0.00036   -0.00036   -0.00037   -0.00048   -0.00045   -0.00165   -0.00098   -0.00103   -0.00105   -0.00103   -0.00053   -0.00053   -0.00053   -0.00052   -0.00054   -0.00055   -0.00053   -0.00054   -0.00074   -0.00069
    -0.01282   -0.00676   -0.00653   -0.00665   -0.00670   -0.00334   -0.00322   -0.00335   -0.00333   -0.00345   -0.00337   -0.00335   -0.00343   -0.00500   -0.00479   -0.00273   -0.00148   -0.00164   -0.00149   -0.00160   -0.00080   -0.00072   -0.00084   -0.00081   -0.00084   -0.00076   -0.00080   -0.00080   -0.00112   -0.00107   14.70354   -0.00564   -0.00595   -0.00589   -0.00639   -0.00301   -0.00315   -0.00309   -0.00316   -0.00316   -0.00318   -0.00319   -0.00328   -0.00400   -0.00375   -0.00739   -0.00386   -0.00410   -0.00434   -0.00417   -0.00207   -0.00200   -0.00206   -0.00198   -0.00203   -0.00213   -0.00202   -0.00212   -0.00289   -0.00275   -0.00331   -0.00170   -0.00171   -0.00180   -0.00172   -0.00089   -0.00087   -0.00088   -0.00085   -0.00088   -0.00085   -0.00086   -0.00089   -0.00127   -0.00121   -0.00733   -0.00409   -0.00417   -0.00397   -0.00400   -0.00217   -0.00208   -0.00214   -0.00200   -0.00209   -0.00211   -0.00209   -0.00215   -0.00299   -0.00285   -0.01125   -0.00600   -0.00621   -0.00624   -0.00623   -0.00319   -0.00316   -0.00320   -0.00316   -0.00326   -0.00327   -0.00320   -0.00327   -0.00473   -0.00450
    -0.00598   -0.00899   -0.01017   -0.01090   -0.01096   -0.00658   -0.00551   -0.00565   -0.00558   -0.00555   -0.00558   -0.00552   -0.00571   -0.00249   -0.00234   -0.00144   -0.00197   -0.00224   -0.00210   -0.00221   -0.00132   -0.00092   -0.00116   -0.00113   -0.00110   -0.00109   -0.00117   -0.00116   -0.00065   -0.00061   -0.00564   20.54636   -0.00824   -0.00823   -0.00891   -0.00489   -0.00446   -0.00436   -0.00440   -0.00448   -0.00451   -0.00447   -0.00463   -0.00273   -0.00251   -0.00385   -0.00537   -0.00627   -0.00671   -0.00662   -0.00369   -0.00348   -0.00328   -0.00325   -0.00329   -0.00346   -0.00333   -0.00344   -0.00167   -0.00156   -0.00155   -0.00245   -0.00275   -0.00307   -0.00338   -0.00224   -0.00152   -0.00159   -0.00147   -0.00145   -0.00151   -0.00147   -0.00152   -0.00068   -0.00063   -0.00384   -0.00631   -0.00683   -0.00706   -0.00709   -0.00479   -0.00350   -0.00373   -0.00358   -0.00367   -0.00369   -0.00370   -0.00379   -0.00165   -0.00155   -0.00531   -0.00856   -0.00976   -0.01043   -0.00987   -0.00647   -0.00509   -0.00535   -0.00530   -0.00540   -0.00542   -0.00538   -0.00550   -0.00252   -0.00235
    -0.00636   -0.01021   -0.01164   -0.01249   -0.01254   -0.00761   -0.00632   -0.00648   -0.00641   -0.00636   -0.00640   -0.00633   -0.00656   -0.00264   -0.00248   -0.00151   -0.00220   -0.00249   -0.00236   -0.00247   -0.00150   -0.00103   -0.00130   -0.00126   -0.00123   -0.00123   -0.00132   -0.00130   -0.00068   -0.00064   -0.00595   -0.00824   15.99178   -0.00921   -0.00994   -0.00553   -0.00498   -0.00487   -0.00490   -0.00502   -0.00504   -0.00498   -0.00516   -0.00285   -0.00263   -0.00405   -0.00605   -0.00708   -0.00756   -0.00748   -0.00421   -0.00396   -0.00371   -0.00369   -0.00373   -0.00392   -0.00378   -0.00390   -0.00175   -0.00163   -0.00165   -0.00277   -0.00313   -0.00351   -0.00388   -0.00260   -0.00174   -0.00182   -0.00168   -0.00166   -0.00173   -0.00168   -0.00174   -0.00071   -0.00066   -0.00404   -0.00716   -0.00778   -0.00808   -0.00811   -0.00554   -0.00398   -0.00426   -0.00410   -0.00420   -0.00421   -0.00422   -0.00433   -0.00174   -0.00163   -0.00563   -0.00972   -0.01113   -0.01192   -0.01126   -0.00746   -0.00580   -0.00611   -0.00606   -0.00617   -0.00618   -0.00615   -0.00629   -0.00266   -0.00248
    -0.00618   -0.01017   -0.01158   -0.01245   -0.01250   -0.00764   -0.00631   -0.00648   -0.00640   -0.00634   -0.00639   -0.00632   -0.00655   -0.00255   -0.00240   -0.00148   -0.00219   -0.00245   -0.00234   -0.00245   -0.00150   -0.00102   -0.00129   -0.00125   -0.00122   -0.00123   -0.00131   -0.00129   -0.00066   -0.00062   -0.00589   -0.00823   -0.00921   12.36820   -0.00997   -0.00556   -0.00500   -0.00489   -0.00492   -0.00503   -0.00506   -0.00500   -0.00518   -0.00282   -0.00260   -0.00396   -0.00604   -0.00708   -0.00750   -0.00745   -0.00422   -0.00396   -0.00370   -0.00368   -0.00373   -0.00391   -0.00378   -0.00389   -0.00169   -0.00159   -0.00162   -0.00275   -0.00314   -0.00350   -0.00389   -0.00262   -0.00174   -0.00182   -0.00168   -0.00165   -0.00173   -0.00168   -0.00174   -0.00069   -0.00064   -0.00396   -0.00717   -0.00780   -0.00810   -0.00815   -0.00558   -0.00399   -0.00427   -0.00412   -0.00422   -0.00422   -0.00424   -0.00435   -0.00169   -0.00159   -0.00553   -0.00973   -0.01118   -0.01197   -0.01130   -0.00751   -0.00580   -0.00612   -0.00608   -0.00619   -0.00620   -0.00616   -0.00630   -0.00258   -0.00242
    -0.00658   -0.01087   -0.01235   -0.01327   -0.01334   -0.00811   -0.00673   -0.00690   -0.00682   -0.00676   -0.00681   -0.00674   -0.00697   -0.00275   -0.00258   -0.00162   -0.00237   -0.00268   -0.00253   -0.00267   -0.00162   -0.00111   -0.00140   -0.00136   -0.00132   -0.00133   -0.00142   -0.00140   -0.00073   -0.00069   -0.00639   -0.00891   -0.00994   -0.00997    9.90789   -0.00597   -0.00540   -0.00527   -0.00531   -0.00543   -0.00546   -0.00540   -0.00560   -0.00310   -0.00285   -0.00432   -0.00652   -0.00765   -0.00814   -0.00806   -0.00453   -0.00426   -0.00399   -0.00397   -0.00401   -0.00422   -0.00407   -0.00419   -0.00187   -0.00175   -0.00174   -0.00295   -0.00336   -0.00375   -0.00415   -0.00279   -0.00186   -0.00194   -0.00180   -0.00177   -0.00185   -0.00179   -0.00186   -0.00075   -0.00070   -0.00432   -0.00770   -0.00837   -0.00867   -0.00872   -0.00596   -0.00429   -0.00458   -0.00440   -0.00452   -0.00453   -0.00454   -0.00466   -0.00186   -0.00174   -0.00592   -0.01042   -0.01196   -0.01281   -0.01209   -0.00800   -0.00622   -0.00655   -0.00651   -0.00662   -0.00664   -0.00660   -0.00674   -0.00282   -0.00263
    -0.00321   -0.00637   -0.00738   -0.00796   -0.00797   -0.00494   -0.00404   -0.00414   -0.00409   -0.00404   -0.00409   -0.00404   -0.00419   -0.00133   -0.00125   -0.00076   -0.00134   -0.00150   -0.00145   -0.00150   -0.00094   -0.00063   -0.00079   -0.00077   -0.00074   -0.00076   -0.00081   -0.00080   -0.00034   -0.00032   -0.00301   -0.00489   -0.00553   -0.00556   -0.00597    3.68573   -0.00300   -0.00294   -0.00295   -0.00303   -0.00304   -0.00299   -0.00311   -0.00145   -0.00133   -0.00204   -0.00373   -0.00440   -0.00467   -0.00466   -0.00267   -0.00250   -0.00232   -0.00232   -0.00234   -0.00245   -0.00238   -0.00244   -0.00088   -0.00082   -0.00083   -0.00173   -0.00198   -0.00223   -0.00250   -0.00171   -0.00111   -0.00116   -0.00107   -0.00105   -0.00110   -0.00107   -0.00111   -0.00036   -0.00033   -0.00203   -0.00449   -0.00491   -0.00515   -0.00517   -0.00360   -0.00252   -0.00270   -0.00262   -0.00268   -0.00267   -0.00269   -0.00275   -0.00088   -0.00082   -0.00283   -0.00608   -0.00704   -0.00756   -0.00712   -0.00482   -0.00365   -0.00388   -0.00385   -0.00391   -0.00392   -0.00390   -0.00399   -0.00134   -0.00125
    -0.00324   -0.00546   -0.00621   -0.00668   -0.00672   -0.00409   -0.00339   -0.00347   -0.00343   -0.00340   -0.00343   -0.00339   -0.00351   -0.00136   -0.00127   -0.00080   -0.00119   -0.00135   -0.00127   -0.00134   -0.00081   -0.00056   -0.00071   -0.00068   -0.00066   -0.00067   -0.00071   -0.00070   -0.00036   -0.00034   -0.00315   -0.00446   -0.00498   -0.00500   -0.00540   -0.00300    2.86836   -0.00264   -0.00266   -0.00272   -0.00274   -0.00271   -0.00280   -0.00153   -0.00141   -0.00213   -0.00327   -0.00384   -0.00409   -0.00405   -0.00228   -0.00214   -0.00201   -0.00199   -0.00202   -0.00212   -0.00205   -0.00211   -0.00093   -0.00087   -0.00085   -0.00148   -0.00169   -0.00189   -0.00209   -0.00141   -0.00094   -0.00098   -0.00090   -0.00089   -0.00093   -0.00090   -0.00094   -0.00037   -0.00034   -0.00213   -0.00387   -0.00421   -0.00436   -0.00439   -0.00300   -0.00216   -0.00230   -0.00222   -0.00227   -0.00228   -0.00228   -0.00234   -0.00092   -0.00086   -0.00291   -0.00523   -0.00601   -0.00644   -0.00608   -0.00403   -0.00313   -0.00330   -0.00327   -0.00333   -0.00334   -0.00332   -0.00339   -0.00139   -0.00130
    -0.00326   -0.00539   -0.00615   -0.00661   -0.00663   -0.00404   -0.00335   -0.00343   -0.00339   -0.00336   -0.00339   -0.00335   -0.00347   -0.00135   -0.00127   -0.00079   -0.00117   -0.00132   -0.00125   -0.00131   -0.00080   -0.00055   -0.00069   -0.00067   -0.00065   -0.00065   -0.00070   -0.00069   -0.00036   -0.00033   -0.00309   -0.00436   -0.00487   -0.00489   -0.00527   -0.00294   -0.00264    2.07519   -0.00260   -0.00266   -0.00267   -0.00264   -0.00274   -0.00149   -0.00137   -0.00210   -0.00321   -0.00376   -0.00400   -0.00397   -0.00224   -0.00211   -0.00197   -0.00196   -0.00198   -0.00208   -0.00201   -0.00207   -0.00091   -0.00085   -0.00085   -0.00146   -0.00166   -0.00186   -0.00206   -0.00139   -0.00092   -0.00096   -0.00089   -0.00088   -0.00092   -0.00089   -0.00092   -0.00037   -0.00034   -0.00210   -0.00380   -0.00414   -0.00429   -0.00432   -0.00295   -0.00212   -0.00227   -0.00218   -0.00224   -0.00224   -0.00225   -0.00230   -0.00090   -0.00085   -0.00291   -0.00515   -0.00592   -0.00634   -0.00598   -0.00397   -0.00308   -0.00324   -0.00322   -0.00328   -0.00328   -0.00327   -0.00334   -0.00137   -0.00128
    -0.00326   -0.00536   -0.00608   -0.00654   -0.00657   -0.00399   -0.00331   -0.00340   -0.00336   -0.00333   -0.00335   -0.00332   -0.00343   -0.00136   -0.00128   -0.00080   -0.00117   -0.00132   -0.00125   -0.00131   -0.00080   -0.00055   -0.00069   -0.00067   -0.00065   -0.00065   -0.00070   -0.00069   -0.00036   -0.00034   -0.00316   -0.00440   -0.00490   -0.00492   -0.00531   -0.00295   -0.00266   -0.00260    1.36702   -0.00268   -0.00269   -0.00266   -0.00276   -0.00153   -0.00141   -0.00214   -0.00321   -0.00377   -0.00401   -0.00397   -0.00223   -0.00210   -0.00197   -0.00195   -0.00198   -0.00208   -0.00200   -0.00207   -0.00093   -0.00087   -0.00086   -0.00145   -0.00165   -0.00185   -0.00204   -0.00137   -0.00092   -0.00096   -0.00089   -0.00087   -0.00091   -0.00088   -0.00092   -0.00037   -0.00035   -0.00214   -0.00379   -0.00412   -0.00427   -0.00429   -0.00293   -0.00211   -0.00226   -0.00217   -0.00222   -0.00223   -0.00224   -0.00229   -0.00092   -0.00086   -0.00293   -0.00513   -0.00589   -0.00631   -0.00595   -0.00394   -0.00306   -0.00323   -0.00320   -0.00326   -0.00327   -0.00325   -0.00332   -0.00140   -0.00130
    -0.00332   -0.00555   -0.00633   -0.00680   -0.00683   -0.00416   -0.00345   -0.00353   -0.00349   -0.00346   -0.00349   -0.00345   -0.00357   -0.00138   -0.00129   -0.00080   -0.00120   -0.00135   -0.00128   -0.00134   -0.00082   -0.00056   -0.00071   -0.00069   -0.00067   -0.00067   -0.00072   -0.00071   -0.00036   -0.00034   -0.00316   -0.00448   -0.00502   -0.00503   -0.00543   -0.00303   -0.00272   -0.00266   -0.00268    1.04879   -0.00275   -0.00272   -0.00282   -0.00152   -0.00140   -0.00214   -0.00330   -0.00387   -0.00412   -0.00408   -0.00230   -0.00217   -0.00202   -0.00201   -0.00204   -0.00214   -0.00207   -0.00213   -0.00092   -0.00086   -0.00087   -0.00150   -0.00171   -0.00191   -0.00212   -0.00143   -0.00095   -0.00099   -0.00092   -0.00090   -0.00094   -0.00092   -0.00095   -0.00038   -0.00035   -0.00214   -0.00391   -0.00426   -0.00442   -0.00444   -0.00304   -0.00218   -0.00233   -0.00225   -0.00230   -0.00230   -0.00231   -0.00237   -0.00092   -0.00086   -0.00296   -0.00530   -0.00609   -0.00652   -0.00616   -0.00409   -0.00317   -0.00334   -0.00332   -0.00337   -0.00338   -0.00336   -0.00344   -0.00140   -0.00131
    -0.00330   -0.00554   -0.00631   -0.00678   -0.00681   -0.00415   -0.00344   -0.00352   -0.00348   -0.00345   -0.00348   -0.00344   -0.00356   -0.00138   -0.00129   -0.00081   -0.00120   -0.00136   -0.00129   -0.00135   -0.00082   -0.00056   -0.00071   -0.00069   -0.00067   -0.00067   -0.00072   -0.00071   -0.00037   -0.00034   -0.00318   -0.00451   -0.00504   -0.00506   -0.00546   -0.00304   -0.00274   -0.00267   -0.00269   -0.00275    0.67035   -0.00274   -0.00284   -0.00154   -0.00142   -0.00216   -0.00331   -0.00389   -0.00413   -0.00410   -0.00231   -0.00217   -0.00203   -0.00202   -0.00204   -0.00215   -0.00207   -0.00213   -0.00094   -0.00087   -0.00087   -0.00150   -0.00171   -0.00191   -0.00212   -0.00143   -0.00095   -0.00099   -0.00092   -0.00090   -0.00094   -0.00092   -0.00095   -0.00038   -0.00035   -0.00216   -0.00392   -0.00426   -0.00442   -0.00444   -0.00304   -0.00218   -0.00233   -0.00224   -0.00230   -0.00231   -0.00231   -0.00237   -0.00093   -0.00087   -0.00296   -0.00530   -0.00609   -0.00653   -0.00616   -0.00409   -0.00317   -0.00334   -0.00332   -0.00337   -0.00338   -0.00336   -0.00344   -0.00141   -0.00132
    -0.00328   -0.00543   -0.00617   -0.00663   -0.00667   -0.00405   -0.00336   -0.00345   -0.00340   -0.00338   -0.00340   -0.00336   -0.00348   -0.00137   -0.00129   -0.00081   -0.00119   -0.00135   -0.00127   -0.00134   -0.00081   -0.00056   -0.00070   -0.00068   -0.00066   -0.00066   -0.00071   -0.00070   -0.00037   -0.00035   -0.00319   -0.00447   -0.00498   -0.00500   -0.00540   -0.00299   -0.00271   -0.00264   -0.00266   -0.00272   -0.00274    0.38341   -0.00281   -0.00155   -0.00143   -0.00216   -0.00326   -0.00383   -0.00408   -0.00404   -0.00227   -0.00213   -0.00200   -0.00198   -0.00201   -0.00211   -0.00204   -0.00210   -0.00094   -0.00088   -0.00087   -0.00148   -0.00168   -0.00187   -0.00207   -0.00139   -0.00093   -0.00097   -0.00090   -0.00089   -0.00092   -0.00090   -0.00093   -0.00038   -0.00035   -0.00216   -0.00385   -0.00419   -0.00434   -0.00436   -0.00298   -0.00214   -0.00229   -0.00220   -0.00226   -0.00226   -0.00227   -0.00233   -0.00093   -0.00087   -0.00295   -0.00521   -0.00598   -0.00640   -0.00604   -0.00400   -0.00311   -0.00328   -0.00325   -0.00331   -0.00332   -0.00330   -0.00337   -0.00141   -0.00132
    -0.00339   -0.00567   -0.00645   -0.00693   -0.00697   -0.00424   -0.00351   -0.00360   -0.00356   -0.00353   -0.00356   -0.00352   -0.00364   -0.00142   -0.00133   -0.00083   -0.00123   -0.00140   -0.00132   -0.00139   -0.00084   -0.00058   -0.00073   -0.00071   -0.00069   -0.00069   -0.00074   -0.00073   -0.00038   -0.00035   -0.00328   -0.00463   -0.00516   -0.00518   -0.00560   -0.00311   -0.00280   -0.00274   -0.00276   -0.00282   -0.00284   -0.00281    0.21746   -0.00159   -0.00146   -0.00222   -0.00339   -0.00398   -0.00424   -0.00420   -0.00236   -0.00222   -0.00208   -0.00207   -0.00209   -0.00220   -0.00212   -0.00219   -0.00096   -0.00090   -0.00089   -0.00154   -0.00175   -0.00196   -0.00217   -0.00146   -0.00097   -0.00101   -0.00094   -0.00092   -0.00097   -0.00094   -0.00097   -0.00039   -0.00036   -0.00222   -0.00401   -0.00436   -0.00452   -0.00455   -0.00311   -0.00223   -0.00239   -0.00230   -0.00236   -0.00236   -0.00237   -0.00243   -0.00095   -0.00090   -0.00304   -0.00543   -0.00623   -0.00668   -0.00630   -0.00418   -0.00324   -0.00342   -0.00339   -0.00345   -0.00346   -0.00344   -0.00352   -0.00145   -0.00135
    -0.00486   -0.00277   -0.00264   -0.00270   -0.00276   -0.00136   -0.00132   -0.00137   -0.00136   -0.00141   -0.00137   -0.00137   -0.00140   -0.00194   -0.00185   -0.00112   -0.00067   -0.00077   -0.00066   -0.00074   -0.00036   -0.00032   -0.00039   -0.00037   -0.00039   -0.00034   -0.00037   -0.00036   -0.00048   -0.00045   -0.00400   -0.00273   -0.00285   -0.00282   -0.00310   -0.00145   -0.00153   -0.00149   -0.00153   -0.00152   -0.00154   -0.00155   -0.00159    0.06070   -0.00170   -0.00301   -0.00172   -0.00189   -0.00201   -0.00192   -0.00094   -0.00091   -0.00093   -0.00089   -0.00091   -0.00097   -0.00091   -0.00096   -0.00123   -0.00116   -0.00129   -0.00071   -0.00073   -0.00077   -0.00074   -0.00038   -0.00038   -0.00038   -0.00036   -0.00037   -0.00036   -0.00037   -0.00038   -0.00051   -0.00048   -0.00300   -0.00180   -0.00185   -0.00174   -0.00176   -0.00097   -0.00093   -0.00095   -0.00088   -0.00092   -0.00094   -0.00093   -0.00095   -0.00124   -0.00118   -0.00438   -0.00256   -0.00268   -0.00273   -0.00270   -0.00139   -0.00139   -0.00139   -0.00137   -0.00141   -0.00142   -0.00139   -0.00142   -0.00193   -0.00182
    -0.00465   -0.00260   -0.00249   -0.00254   -0.00259   -0.00128   -0.00124   -0.00129   -0.00128   -0.00133   -0.00129   -0.00129   -0.00132   -0.00185   -0.00176   -0.00105   -0.00062   -0.00071   -0.00061   -0.00068   -0.00033   -0.00030   -0.00036   -0.00034   -0.00036   -0.00032   -0.00034   -0.00034   -0.00045   -0.00042   -0.00375   -0.00251   -0.00263   -0.00260   -0.00285   -0.00133   -0.00141   -0.00137   -0.00141   -0.00140   -0.00142   -0.00143   -0.00146   -0.00170    0.01688   -0.00283   -0.00159   -0.00174   -0.00185   -0.00177   -0.00087   -0.00084   -0.00086   -0.00082   -0.00084   -0.00090   -0.00084   -0.00089   -0.00115   -0.00108   -0.00123   -0.00067   -0.00068   -0.00072   -0.00069   -0.00036   -0.00035   -0.00035   -0.00034   -0.00035   -0.00034   -0.00034   -0.00035   -0.00048   -0.00046   -0.00282   -0.00167   -0.00171   -0.00162   -0.00163   -0.00090   -0.00086   -0.00088   -0.00082   -0.00085   -0.00087   -0.00086   -0.00088   -0.00117   -0.00111   -0.00416   -0.00239   -0.00250   -0.00253   -0.00251   -0.00129   -0.00129   -0.00129   -0.00127   -0.00131   -0.00132   -0.00130   -0.00132   -0.00182   -0.00172
    -0.01327   -0.00709   -0.00677   -0.00690   -0.00699   -0.00347   -0.00335   -0.00350   -0.00347   -0.00360   -0.00351   -0.00349   -0.00357   -0.00521   -0.00498   -0.00291   -0.00161   -0.00180   -0.00160   -0.00176   -0.00087   -0.00078   -0.00092   -0.00089   -0.00092   -0.00083   -0.00087   -0.00087   -0.00121   -0.00115   -0.00739   -0.00385   -0.00405   -0.00396   -0.00432   -0.00204   -0.00213   -0.00210   -0.00214   -0.00214   -0.00216   -0.00216   -0.00222   -0.00301   -0.00283   16.61058   -0.00686   -0.00761   -0.00826   -0.00767   -0.00377   -0.00367   -0.00376   -0.00358   -0.00367   -0.00392   -0.00368   -0.00389   -0.00465   -0.00437   -0.00348   -0.00179   -0.00182   -0.00191   -0.00182   -0.00094   -0.00093   -0.00093   -0.00090   -0.00093   -0.00090   -0.00091   -0.00094   -0.00134   -0.00127   -0.00780   -0.00441   -0.00450   -0.00426   -0.00430   -0.00234   -0.00226   -0.00231   -0.00215   -0.00225   -0.00227   -0.00225   -0.00232   -0.00319   -0.00304   -0.01177   -0.00640   -0.00665   -0.00671   -0.00668   -0.00340   -0.00340   -0.00342   -0.00338   -0.00349   -0.00350   -0.00343   -0.00350   -0.00502   -0.00476
    -0.00637   -0.00932   -0.01045   -0.01121   -0.01128   -0.00679   -0.00567   -0.00582   -0.00575   -0.00572   -0.00575   -0.00569   -0.00589   -0.00265   -0.00249   -0.00157   -0.00206   -0.00234   -0.00218   -0.00232   -0.00138   -0.00097   -0.00122   -0.00118   -0.00115   -0.00114   -0.00123   -0.00121   -0.00070   -0.00066   -0.00386   -0.00537   -0.00605   -0.00604   -0.00652   -0.00373   -0.00327   -0.00321   -0.00321   -0.00330   -0.00331   -0.00326   -0.00339   -0.00172   -0.00159   -0.00686   21.92030   -0.00973   -0.01048   -0.01007   -0.00542   -0.00517   -0.00495   -0.00485   -0.00492   -0.00523   -0.00499   -0.00518   -0.00310   -0.00289   -0.00170   -0.00252   -0.00286   -0.00317   -0.00349   -0.00232   -0.00157   -0.00164   -0.00152   -0.00150   -0.00156   -0.00152   -0.00158   -0.00072   -0.00067   -0.00418   -0.00660   -0.00715   -0.00736   -0.00740   -0.00500   -0.00366   -0.00390   -0.00374   -0.00384   -0.00385   -0.00386   -0.00396   -0.00179   -0.00168   -0.00577   -0.00894   -0.01022   -0.01091   -0.01032   -0.00673   -0.00531   -0.00557   -0.00553   -0.00563   -0.00565   -0.00561   -0.00573   -0.00272   -0.00254
    -0.00651   -0.01072   -0.01206   -0.01297   -0.01308   -0.00792   -0.00659   -0.00676   -0.00667   -0.00662   -0.00667   -0.00660   -0.00682   -0.00276   -0.00258   -0.00170   -0.00242   -0.00274   -0.00254   -0.00272   -0.00163   -0.00112   -0.00143   -0.00138   -0.00135   -0.00134   -0.00144   -0.00142   -0.00078   -0.00073   -0.00410   -0.00627   -0.00708   -0.00708   -0.00765   -0.00440   -0.00384   -0.00376   -0.00377   -0.00387   -0.00389   -0.00383   -0.00398   -0.00189   -0.00174   -0.00761   -0.00973   19.46967   -0.01234   -0.01187   -0.00640   -0.00609   -0.00582   -0.00570   -0.00578   -0.00615   -0.00587   -0.00610   -0.00350   -0.00325   -0.00178   -0.00292   -0.00334   -0.00371   -0.00410   -0.00274   -0.00184   -0.00192   -0.00178   -0.00175   -0.00182   -0.00177   -0.00184   -0.00077   -0.00071   -0.00452   -0.00773   -0.00839   -0.00864   -0.00870   -0.00592   -0.00430   -0.00459   -0.00439   -0.00451   -0.00452   -0.00454   -0.00465   -0.00195   -0.00182   -0.00602   -0.01040   -0.01195   -0.01280   -0.01207   -0.00793   -0.00621   -0.00652   -0.00648   -0.00659   -0.00662   -0.00657   -0.00671   -0.00293   -0.00273
    -0.00693   -0.01142   -0.01289   -0.01386   -0.01397   -0.00842   -0.00703   -0.00720   -0.00712   -0.00707   -0.00711   -0.00704   -0.00728   -0.00295   -0.00275   -0.00179   -0.00257   -0.00294   -0.00272   -0.00290   -0.00173   -0.00120   -0.00153   -0.00148   -0.00144   -0.00142   -0.00153   -0.00151   -0.00083   -0.00078   -0.00434   -0.00671   -0.00756   -0.00750   -0.00814   -0.00467   -0.00409   -0.00400   -0.00401   -0.00412   -0.00413   -0.00408   -0.00424   -0.00201   -0.00185   -0.00826   -0.01048   -0.01234   16.03509   -0.01281   -0.00687   -0.00654   -0.00628   -0.00613   -0.00622   -0.00664   -0.00632   -0.00657   -0.00383   -0.00355   -0.00186   -0.00312   -0.00354   -0.00395   -0.00436   -0.00290   -0.00196   -0.00205   -0.00189   -0.00187   -0.00194   -0.00189   -0.00196   -0.00083   -0.00076   -0.00477   -0.00820   -0.00889   -0.00917   -0.00921   -0.00626   -0.00456   -0.00486   -0.00465   -0.00478   -0.00480   -0.00481   -0.00493   -0.00207   -0.00194   -0.00633   -0.01103   -0.01264   -0.01355   -0.01279   -0.00840   -0.00660   -0.00692   -0.00687   -0.00699   -0.00702   -0.00697   -0.00712   -0.00311   -0.00289
    -0.00667   -0.01135   -0.01284   -0.01382   -0.01392   -0.00844   -0.00701   -0.00719   -0.00710   -0.00705   -0.00709   -0.00702   -0.00726   -0.00283   -0.00264   -0.00172   -0.00253   -0.00288   -0.00268   -0.00285   -0.00171   -0.00118   -0.00150   -0.00145   -0.00142   -0.00141   -0.00151   -0.00149   -0.00079   -0.00074   -0.00417   -0.00662   -0.00748   -0.00745   -0.00806   -0.00466   -0.00405   -0.00397   -0.00397   -0.00408   -0.00410   -0.00404   -0.00420   -0.00192   -0.00177   -0.00767   -0.01007   -0.01187   -0.01281   10.24143   -0.00666   -0.00633   -0.00605   -0.00592   -0.00601   -0.00640   -0.00610   -0.00634   -0.00354   -0.00329   -0.00180   -0.00309   -0.00353   -0.00393   -0.00436   -0.00292   -0.00195   -0.00204   -0.00189   -0.00186   -0.00194   -0.00188   -0.00195   -0.00079   -0.00073   -0.00457   -0.00814   -0.00885   -0.00914   -0.00919   -0.00627   -0.00454   -0.00484   -0.00464   -0.00477   -0.00478   -0.00480   -0.00492   -0.00198   -0.00185   -0.00610   -0.01096   -0.01260   -0.01351   -0.01273   -0.00841   -0.00656   -0.00690   -0.00685   -0.00697   -0.00699   -0.00695   -0.00710   -0.00298   -0.00277
    -0.00340   -0.00646   -0.00741   -0.00799   -0.00803   -0.00494   -0.00406   -0.00416   -0.00411   -0.00407   -0.00410   -0.00406   -0.00420   -0.00143   -0.00134   -0.00085   -0.00139   -0.00157   -0.00149   -0.00157   -0.00097   -0.00065   -0.00083   -0.00080   -0.00077   -0.00078   -0.00084   -0.00083   -0.00039   -0.00036   -0.00207   -0.00369   -0.00421   -0.00422   -0.00453   -0.00267   -0.00228   -0.00224   -0.00223   -0.00230   -0.00231   -0.00227   -0.00236   -0.00094   -0.00087   -0.00377   -0.00542   -0.00640   -0.00687   -0.00666    3.91355   -0.00347   -0.00328   -0.00323   -0.00328   -0.00347   -0.00333   -0.00344   -0.00172   -0.00160   -0.00090   -0.00175   -0.00202   -0.00225   -0.00252   -0.00171   -0.00112   -0.00117   -0.00108   -0.00106   -0.00112   -0.00108   -0.00112   -0.00039   -0.00036   -0.00225   -0.00460   -0.00502   -0.00523   -0.00526   -0.00363   -0.00257   -0.00276   -0.00266   -0.00272   -0.00272   -0.00274   -0.00281   -0.00097   -0.00091   -0.00307   -0.00621   -0.00717   -0.00770   -0.00725   -0.00487   -0.00373   -0.00394   -0.00391   -0.00398   -0.00399   -0.00397   -0.00406   -0.00147   -0.00137
    -0.00329   -0.00608   -0.00697   -0.00751   -0.00754   -0.00463   -0.00381   -0.00391   -0.00386   -0.00382   -0.00385   -0.00381   -0.00395   -0.00138   -0.00129   -0.00082   -0.00132   -0.00148   -0.00141   -0.00148   -0.00091   -0.00061   -0.00078   -0.00076   -0.00073   -0.00074   -0.00079   -0.00078   -0.00037   -0.00035   -0.00200   -0.00348   -0.00396   -0.00396   -0.00426   -0.00250   -0.00214   -0.00211   -0.00210   -0.00217   -0.00217   -0.00213   -0.00222   -0.00091   -0.00084   -0.00367   -0.00517   -0.00609   -0.00654   -0.00633   -0.00347    3.07090   -0.00312   -0.00307   -0.00312   -0.00330   -0.00316   -0.00327   -0.00168   -0.00156   -0.00087   -0.00165   -0.00189   -0.00212   -0.00236   -0.00160   -0.00105   -0.00110   -0.00102   -0.00100   -0.00105   -0.00101   -0.00105   -0.00038   -0.00035   -0.00218   -0.00433   -0.00472   -0.00491   -0.00494   -0.00340   -0.00242   -0.00259   -0.00250   -0.00256   -0.00256   -0.00257   -0.00263   -0.00094   -0.00088   -0.00297   -0.00584   -0.00674   -0.00724   -0.00681   -0.00456   -0.00350   -0.00370   -0.00368   -0.00374   -0.00374   -0.00373   -0.00381   -0.00142   -0.00133
    -0.00338   -0.00568   -0.00646   -0.00695   -0.00699   -0.00425   -0.00352   -0.00361   -0.00357   -0.00354   -0.00356   -0.00353   -0.00365   -0.00142   -0.00133   -0.00084   -0.00125   -0.00141   -0.00133   -0.00140   -0.00085   -0.00058   -0.00074   -0.00071   -0.00070   -0.00070   -0.00075   -0.00073   -0.00038   -0.00036   -0.00206   -0.00328   -0.00371   -0.00370   -0.00399   -0.00232   -0.00201   -0.00197   -0.00197   -0.00202   -0.00203   -0.00200   -0.00208   -0.00093   -0.00086   -0.00376   -0.00495   -0.00582   -0.00628   -0.00605   -0.00328   -0.00312    2.25198   -0.00292   -0.00296   -0.00314   -0.00300   -0.00312   -0.00172   -0.00160   -0.00089   -0.00155   -0.00176   -0.00196   -0.00218   -0.00146   -0.00097   -0.00102   -0.00094   -0.00093   -0.00097   -0.00094   -0.00098   -0.00039   -0.00036   -0.00223   -0.00404   -0.00439   -0.00455   -0.00457   -0.00312   -0.00225   -0.00240   -0.00231   -0.00237   -0.00237   -0.00238   -0.00244   -0.00096   -0.00090   -0.00304   -0.00545   -0.00626   -0.00671   -0.00633   -0.00420   -0.00326   -0.00343   -0.00341   -0.00347   -0.00348   -0.00346   -0.00353   -0.00146   -0.00136
    -0.00328   -0.00568   -0.00648   -0.00698   -0.00701   -0.00428   -0.00354   -0.00363   -0.00358   -0.00355   -0.00358   -0.00354   -0.00367   -0.00137   -0.00129   -0.00080   -0.00123   -0.00139   -0.00131   -0.00138   -0.00084   -0.00057   -0.00073   -0.00070   -0.00068   -0.00069   -0.00074   -0.00073   -0.00036   -0.00034   -0.00198   -0.00325   -0.00369   -0.00368   -0.00397   -0.00232   -0.00199   -0.00196   -0.00195   -0.00201   -0.00202   -0.00198   -0.00207   -0.00089   -0.00082   -0.00358   -0.00485   -0.00570   -0.00613   -0.00592   -0.00323   -0.00307   -0.00292    1.84897   -0.00291   -0.00308   -0.00295   -0.00306   -0.00163   -0.00152   -0.00086   -0.00154   -0.00176   -0.00197   -0.00219   -0.00148   -0.00098   -0.00102   -0.00094   -0.00093   -0.00097   -0.00094   -0.00098   -0.00037   -0.00035   -0.00214   -0.00402   -0.00438   -0.00455   -0.00457   -0.00314   -0.00224   -0.00240   -0.00231   -0.00237   -0.00237   -0.00238   -0.00244   -0.00092   -0.00086   -0.00294   -0.00544   -0.00626   -0.00671   -0.00633   -0.00422   -0.00325   -0.00343   -0.00341   -0.00347   -0.00348   -0.00346   -0.00354   -0.00140   -0.00131
    -0.00339   -0.00576   -0.00658   -0.00708   -0.00711   -0.00434   -0.00359   -0.00368   -0.00364   -0.00360   -0.00363   -0.00359   -0.00372   -0.00141   -0.00133   -0.00082   -0.00124   -0.00140   -0.00133   -0.00140   -0.00085   -0.00058   -0.00074   -0.00071   -0.00069   -0.00070   -0.00075   -0.00074   -0.00037   -0.00035   -0.00203   -0.00329   -0.00373   -0.00373   -0.00401   -0.00234   -0.00202   -0.00198   -0.00198   -0.00204   -0.00204   -0.00201   -0.00209   -0.00091   -0.00084   -0.00367   -0.00492   -0.00578   -0.00622   -0.00601   -0.00328   -0.00312   -0.00296   -0.00291    1.18242   -0.00313   -0.00300   -0.00311   -0.00166   -0.00155   -0.00089   -0.00156   -0.00178   -0.00199   -0.00221   -0.00149   -0.00099   -0.00103   -0.00096   -0.00094   -0.00098   -0.00095   -0.00099   -0.00038   -0.00036   -0.00219   -0.00407   -0.00443   -0.00460   -0.00463   -0.00317   -0.00227   -0.00243   -0.00234   -0.00240   -0.00240   -0.00241   -0.00247   -0.00094   -0.00088   -0.00303   -0.00551   -0.00634   -0.00679   -0.00641   -0.00427   -0.00329   -0.00348   -0.00345   -0.00351   -0.00352   -0.00350   -0.00358   -0.00143   -0.00134
    -0.00347   -0.00599   -0.00681   -0.00733   -0.00737   -0.00448   -0.00372   -0.00381   -0.00376   -0.00373   -0.00376   -0.00372   -0.00385   -0.00146   -0.00137   -0.00087   -0.00132   -0.00149   -0.00140   -0.00148   -0.00090   -0.00061   -0.00078   -0.00076   -0.00074   -0.00074   -0.00079   -0.00078   -0.00040   -0.00038   -0.00213   -0.00346   -0.00392   -0.00391   -0.00422   -0.00245   -0.00212   -0.00208   -0.00208   -0.00214   -0.00215   -0.00211   -0.00220   -0.00097   -0.00090   -0.00392   -0.00523   -0.00615   -0.00664   -0.00640   -0.00347   -0.00330   -0.00314   -0.00308   -0.00313    0.68107   -0.00318   -0.00330   -0.00180   -0.00168   -0.00092   -0.00163   -0.00186   -0.00207   -0.00230   -0.00155   -0.00103   -0.00108   -0.00100   -0.00098   -0.00102   -0.00099   -0.00103   -0.00040   -0.00037   -0.00232   -0.00427   -0.00464   -0.00481   -0.00484   -0.00331   -0.00238   -0.00254   -0.00244   -0.00251   -0.00251   -0.00252   -0.00258   -0.00100   -0.00094   -0.00314   -0.00576   -0.00662   -0.00710   -0.00669   -0.00444   -0.00345   -0.00363   -0.00360   -0.00367   -0.00368   -0.00365   -0.00374   -0.00152   -0.00141
    -0.00333   -0.00581   -0.00664   -0.00714   -0.00717   -0.00438   -0.00362   -0.00371   -0.00367   -0.00364   -0.00366   -0.00362   -0.00375   -0.00140   -0.00131   -0.00082   -0.00126   -0.00143   -0.00135   -0.00142   -0.00087   -0.00059   -0.00075   -0.00072   -0.00070   -0.00071   -0.00076   -0.00075   -0.00037   -0.00035   -0.00202   -0.00333   -0.00378   -0.00378   -0.00407   -0.00238   -0.00205   -0.00201   -0.00200   -0.00207   -0.00207   -0.00204   -0.00212   -0.00091   -0.00084   -0.00368   -0.00499   -0.00587   -0.00632   -0.00610   -0.00333   -0.00316   -0.00300   -0.00295   -0.00300   -0.00318    0.42520   -0.00315   -0.00168   -0.00156   -0.00088   -0.00158   -0.00180   -0.00201   -0.00224   -0.00151   -0.00100   -0.00105   -0.00097   -0.00095   -0.00099   -0.00096   -0.00100   -0.00038   -0.00035   -0.00219   -0.00413   -0.00449   -0.00466   -0.00469   -0.00322   -0.00230   -0.00246   -0.00237   -0.00243   -0.00243   -0.00244   -0.00250   -0.00094   -0.00089   -0.00299   -0.00557   -0.00641   -0.00688   -0.00649   -0.00432   -0.00334   -0.00352   -0.00349   -0.00355   -0.00356   -0.00354   -0.00362   -0.00143   -0.00134
    -0.00349   -0.00597   -0.00680   -0.00732   -0.00736   -0.00448   -0.00371   -0.00380   -0.00376   -0.00373   -0.00375   -0.00371   -0.00384   -0.00146   -0.00137   -0.00087   -0.00131   -0.00148   -0.00139   -0.00147   -0.00089   -0.00061   -0.00077   -0.00075   -0.00073   -0.00073   -0.00078   -0.00077   -0.00040   -0.00037   -0.00212   -0.00344   -0.00390   -0.00389   -0.00419   -0.00244   -0.00211   -0.00207   -0.00207   -0.00213   -0.00213   -0.00210   -0.00219   -0.00096   -0.00089   -0.00389   -0.00518   -0.00610   -0.00657   -0.00634   -0.00344   -0.00327   -0.00312   -0.00306   -0.00311   -0.00330   -0.00315    0.23775   -0.00178   -0.00166   -0.00092   -0.00162   -0.00185   -0.00207   -0.00230   -0.00154   -0.00103   -0.00107   -0.00099   -0.00098   -0.00102   -0.00099   -0.00103   -0.00040   -0.00037   -0.00231   -0.00425   -0.00462   -0.00479   -0.00482   -0.00330   -0.00237   -0.00253   -0.00243   -0.00250   -0.00250   -0.00251   -0.00257   -0.00100   -0.00093   -0.00314   -0.00574   -0.00659   -0.00707   -0.00667   -0.00443   -0.00343   -0.00362   -0.00359   -0.00365   -0.00366   -0.00364   -0.00372   -0.00151   -0.00141
    -0.00498   -0.00286   -0.00272   -0.00279   -0.00285   -0.00141   -0.00136   -0.00142   -0.00140   -0.00146   -0.00142   -0.00141   -0.00144   -0.00200   -0.00190   -0.00116   -0.00070   -0.00081   -0.00069   -0.00078   -0.00038   -0.00034   -0.00041   -0.00039   -0.00040   -0.00036   -0.00038   -0.00038   -0.00050   -0.00047   -0.00289   -0.00167   -0.00175   -0.00169   -0.00187   -0.00088   -0.00093   -0.00091   -0.00093   -0.00092   -0.00094   -0.00094   -0.00096   -0.00123   -0.00115   -0.00465   -0.00310   -0.00350   -0.00383   -0.00354   -0.00172   -0.00168   -0.00172   -0.00163   -0.00166   -0.00180   -0.00168   -0.00178    0.06634   -0.00189   -0.00133   -0.00074   -0.00076   -0.00080   -0.00077   -0.00040   -0.00039   -0.00039   -0.00038   -0.00039   -0.00038   -0.00038   -0.00039   -0.00053   -0.00050   -0.00310   -0.00188   -0.00193   -0.00182   -0.00183   -0.00101   -0.00098   -0.00100   -0.00092   -0.00096   -0.00098   -0.00097   -0.00099   -0.00129   -0.00122   -0.00450   -0.00266   -0.00279   -0.00284   -0.00281   -0.00144   -0.00144   -0.00144   -0.00142   -0.00147   -0.00148   -0.00145   -0.00147   -0.00200   -0.00188
    -0.00477   -0.00270   -0.00258   -0.00264   -0.00269   -0.00133   -0.00129   -0.00134   -0.00133   -0.00138   -0.00134   -0.00134   -0.00137   -0.00191   -0.00181   -0.00110   -0.00065   -0.00075   -0.00065   -0.00072   -0.00035   -0.00031   -0.00038   -0.00036   -0.00038   -0.00033   -0.00036   -0.00036   -0.00047   -0.00044   -0.00275   -0.00156   -0.00163   -0.00159   -0.00175   -0.00082   -0.00087   -0.00085   -0.00087   -0.00086   -0.00087   -0.00088   -0.00090   -0.00116   -0.00108   -0.00437   -0.00289   -0.00325   -0.00355   -0.00329   -0.00160   -0.00156   -0.00160   -0.00152   -0.00155   -0.00168   -0.00156   -0.00166   -0.00189    0.01867   -0.00127   -0.00070   -0.00072   -0.00075   -0.00072   -0.00037   -0.00037   -0.00037   -0.00035   -0.00037   -0.00035   -0.00036   -0.00037   -0.00050   -0.00047   -0.00294   -0.00176   -0.00181   -0.00170   -0.00172   -0.00095   -0.00091   -0.00093   -0.00086   -0.00090   -0.00091   -0.00091   -0.00093   -0.00122   -0.00115   -0.00429   -0.00250   -0.00262   -0.00267   -0.00264   -0.00135   -0.00135   -0.00135   -0.00134   -0.00138   -0.00139   -0.00136   -0.00139   -0.00189   -0.00178
    -0.00620   -0.00310   -0.00298   -0.00303   -0.00304   -0.00152   -0.00146   -0.00153   -0.00152   -0.00157   -0.00154   -0.00152   -0.00157   -0.00238   -0.00229   -0.00128   -0.00064   -0.00070   -0.00065   -0.00069   -0.00035   -0.00032   -0.00036   -0.00035   -0.00036   -0.00033   -0.00035   -0.00035   -0.00051   -0.00049   -0.00331   -0.00155   -0.00165   -0.00162   -0.00174   -0.00083   -0.00085   -0.00085   -0.00086   -0.00087   -0.00087   -0.00087   -0.00089   -0.00129   -0.00123   -0.00348   -0.00170   -0.00178   -0.00186   -0.00180   -0.00090   -0.00087   -0.00089   -0.00086   -0.00089   -0.00092   -0.00088   -0.00092   -0.00133   -0.00127    7.36741   -0.00164   -0.00160   -0.00168   -0.00159   -0.00083   -0.00082   -0.00082   -0.00079   -0.00081   -0.00079   -0.00080   -0.00082   -0.00102   -0.00096   -0.00344   -0.00181   -0.00184   -0.00175   -0.00177   -0.00095   -0.00091   -0.00094   -0.00088   -0.00092   -0.00093   -0.00092   -0.00094   -0.00139   -0.00133   -0.00540   -0.00271   -0.00278   -0.00277   -0.00279   -0.00141   -0.00140   -0.00142   -0.00141   -0.00146   -0.00145   -0.00142   -0.00146   -0.00222   -0.00211
    -0.00312   -0.00446   -0.00512   -0.00547   -0.00546   -0.00331   -0.00275   -0.00282   -0.00280   -0.00278   -0.00280   -0.00276   -0.00286   -0.00125   -0.00119   -0.00066   -0.00091   -0.00102   -0.00099   -0.00101   -0.00063   -0.00043   -0.00053   -0.00052   -0.00050   -0.00051   -0.00054   -0.00054   -0.00029   -0.00027   -0.00170   -0.00245   -0.00277   -0.00275   -0.00295   -0.00173   -0.00148   -0.00146   -0.00145   -0.00150   -0.00150   -0.00148   -0.00154   -0.00071   -0.00067   -0.00179   -0.00252   -0.00292   -0.00312   -0.00309   -0.00175   -0.00165   -0.00155   -0.00154   -0.00156   -0.00163   -0.00158   -0.00162   -0.00074   -0.00070   -0.00164   13.17364   -0.00248   -0.00274   -0.00289   -0.00181   -0.00135   -0.00140   -0.00131   -0.00130   -0.00132   -0.00131   -0.00135   -0.00081   -0.00074   -0.00177   -0.00301   -0.00326   -0.00341   -0.00342   -0.00233   -0.00167   -0.00179   -0.00173   -0.00177   -0.00177   -0.00177   -0.00182   -0.00075   -0.00071   -0.00264   -0.00414   -0.00471   -0.00502   -0.00477   -0.00317   -0.00245   -0.00259   -0.00257   -0.00262   -0.00261   -0.00260   -0.00267   -0.00117   -0.00111
    -0.00302   -0.00495   -0.00570   -0.00612   -0.00612   -0.00376   -0.00310   -0.00318   -0.00314   -0.00311   -0.00314   -0.00310   -0.00321   -0.00123   -0.00116   -0.00067   -0.00103   -0.00114   -0.00111   -0.00115   -0.00071   -0.00048   -0.00061   -0.00059   -0.00057   -0.00058   -0.00062   -0.00061   -0.00030   -0.00028   -0.00171   -0.00275   -0.00313   -0.00314   -0.00336   -0.00198   -0.00169   -0.00166   -0.00165   -0.00171   -0.00171   -0.00168   -0.00175   -0.00073   -0.00068   -0.00182   -0.00286   -0.00334   -0.00354   -0.00353   -0.00202   -0.00189   -0.00176   -0.00176   -0.00178   -0.00186   -0.00180   -0.00185   -0.00076   -0.00072   -0.00160   -0.00248    8.38299   -0.00293   -0.00312   -0.00199   -0.00145   -0.00150   -0.00140   -0.00139   -0.00142   -0.00140   -0.00145   -0.00078   -0.00072   -0.00181   -0.00343   -0.00373   -0.00390   -0.00392   -0.00270   -0.00191   -0.00205   -0.00198   -0.00203   -0.00203   -0.00203   -0.00209   -0.00077   -0.00072   -0.00263   -0.00468   -0.00537   -0.00575   -0.00543   -0.00364   -0.00278   -0.00295   -0.00293   -0.00298   -0.00298   -0.00297   -0.00304   -0.00119   -0.00112
    -0.00324   -0.00556   -0.00644   -0.00692   -0.00692   -0.00425   -0.00350   -0.00359   -0.00355   -0.00351   -0.00355   -0.00350   -0.00363   -0.00132   -0.00124   -0.00070   -0.00114   -0.00127   -0.00124   -0.00127   -0.00080   -0.00054   -0.00067   -0.00065   -0.00063   -0.00065   -0.00069   -0.00068   -0.00031   -0.00029   -0.00180   -0.00307   -0.00351   -0.00350   -0.00375   -0.00223   -0.00189   -0.00186   -0.00185   -0.00191   -0.00191   -0.00187   -0.00196   -0.00077   -0.00072   -0.00191   -0.00317   -0.00371   -0.00395   -0.00393   -0.00225   -0.00212   -0.00196   -0.00197   -0.00199   -0.00207   -0.00201   -0.00207   -0.00080   -0.00075   -0.00168   -0.00274   -0.00293    6.07697   -0.00349   -0.00224   -0.00161   -0.00167   -0.00156   -0.00155   -0.00158   -0.00156   -0.00161   -0.00083   -0.00076   -0.00189   -0.00382   -0.00417   -0.00437   -0.00439   -0.00303   -0.00213   -0.00229   -0.00222   -0.00227   -0.00227   -0.00228   -0.00233   -0.00081   -0.00076   -0.00277   -0.00522   -0.00600   -0.00643   -0.00607   -0.00410   -0.00312   -0.00331   -0.00328   -0.00334   -0.00334   -0.00332   -0.00341   -0.00125   -0.00118
    -0.00309   -0.00613   -0.00717   -0.00773   -0.00772   -0.00480   -0.00392   -0.00401   -0.00397   -0.00392   -0.00396   -0.00391   -0.00406   -0.00126   -0.00119   -0.00067   -0.00124   -0.00138   -0.00137   -0.00139   -0.00089   -0.00058   -0.00073   -0.00071   -0.00069   -0.00071   -0.00076   -0.00075   -0.00030   -0.00028   -0.00172   -0.00338   -0.00388   -0.00389   -0.00415   -0.00250   -0.00209   -0.00206   -0.00204   -0.00212   -0.00212   -0.00207   -0.00217   -0.00074   -0.00069   -0.00182   -0.00349   -0.00410   -0.00436   -0.00436   -0.00252   -0.00236   -0.00218   -0.00219   -0.00221   -0.00230   -0.00224   -0.00230   -0.00077   -0.00072   -0.00159   -0.00289   -0.00312   -0.00349    6.45209   -0.00246   -0.00173   -0.00180   -0.00167   -0.00165   -0.00170   -0.00167   -0.00173   -0.00079   -0.00073   -0.00181   -0.00424   -0.00464   -0.00490   -0.00492   -0.00343   -0.00237   -0.00256   -0.00249   -0.00254   -0.00254   -0.00255   -0.00261   -0.00077   -0.00073   -0.00263   -0.00578   -0.00668   -0.00718   -0.00676   -0.00462   -0.00347   -0.00369   -0.00367   -0.00373   -0.00372   -0.00371   -0.00380   -0.00120   -0.00113
    -0.00161   -0.00410   -0.00487   -0.00526   -0.00525   -0.00332   -0.00268   -0.00274   -0.00271   -0.00266   -0.00270   -0.00267   -0.00277   -0.00066   -0.00062   -0.00034   -0.00082   -0.00090   -0.00090   -0.00091   -0.00060   -0.00038   -0.00048   -0.00047   -0.00045   -0.00047   -0.00050   -0.00050   -0.00015   -0.00015   -0.00089   -0.00224   -0.00260   -0.00262   -0.00279   -0.00171   -0.00141   -0.00139   -0.00137   -0.00143   -0.00143   -0.00139   -0.00146   -0.00038   -0.00036   -0.00094   -0.00232   -0.00274   -0.00290   -0.00292   -0.00171   -0.00160   -0.00146   -0.00148   -0.00149   -0.00155   -0.00151   -0.00154   -0.00040   -0.00037   -0.00083   -0.00181   -0.00199   -0.00224   -0.00246    2.53279   -0.00111   -0.00116   -0.00108   -0.00106   -0.00110   -0.00107   -0.00111   -0.00042   -0.00038   -0.00093   -0.00285   -0.00314   -0.00334   -0.00336   -0.00238   -0.00161   -0.00174   -0.00170   -0.00173   -0.00173   -0.00174   -0.00178   -0.00040   -0.00038   -0.00135   -0.00388   -0.00453   -0.00488   -0.00458   -0.00319   -0.00234   -0.00251   -0.00250   -0.00253   -0.00253   -0.00252   -0.00259   -0.00062   -0.00058
    -0.00156   -0.00275   -0.00319   -0.00343   -0.00343   -0.00211   -0.00174   -0.00178   -0.00176   -0.00174   -0.00176   -0.00174   -0.00180   -0.00064   -0.00060   -0.00034   -0.00056   -0.00063   -0.00062   -0.00063   -0.00040   -0.00027   -0.00033   -0.00032   -0.00031   -0.00032   -0.00034   -0.00034   -0.00015   -0.00014   -0.00087   -0.00152   -0.00174   -0.00174   -0.00186   -0.00111   -0.00094   -0.00092   -0.00092   -0.00095   -0.00095   -0.00093   -0.00097   -0.00038   -0.00035   -0.00093   -0.00157   -0.00184   -0.00196   -0.00195   -0.00112   -0.00105   -0.00097   -0.00098   -0.00099   -0.00103   -0.00100   -0.00103   -0.00039   -0.00037   -0.00082   -0.00135   -0.00145   -0.00161   -0.00173   -0.00111    1.35005   -0.00083   -0.00077   -0.00076   -0.00078   -0.00077   -0.00080   -0.00041   -0.00037   -0.00092   -0.00189   -0.00207   -0.00217   -0.00218   -0.00151   -0.00106   -0.00114   -0.00110   -0.00113   -0.00113   -0.00113   -0.00116   -0.00039   -0.00037   -0.00134   -0.00259   -0.00298   -0.00319   -0.00301   -0.00204   -0.00155   -0.00164   -0.00163   -0.00166   -0.00166   -0.00165   -0.00169   -0.00061   -0.00057
    -0.00158   -0.00288   -0.00335   -0.00360   -0.00360   -0.00222   -0.00182   -0.00187   -0.00185   -0.00183   -0.00185   -0.00182   -0.00189   -0.00064   -0.00061   -0.00034   -0.00059   -0.00065   -0.00064   -0.00066   -0.00041   -0.00028   -0.00035   -0.00034   -0.00032   -0.00033   -0.00035   -0.00035   -0.00015   -0.00014   -0.00088   -0.00159   -0.00182   -0.00182   -0.00194   -0.00116   -0.00098   -0.00096   -0.00096   -0.00099   -0.00099   -0.00097   -0.00101   -0.00038   -0.00035   -0.00093   -0.00164   -0.00192   -0.00205   -0.00204   -0.00117   -0.00110   -0.00102   -0.00102   -0.00103   -0.00108   -0.00105   -0.00107   -0.00039   -0.00037   -0.00082   -0.00140   -0.00150   -0.00167   -0.00180   -0.00116   -0.00083    1.09178   -0.00080   -0.00079   -0.00081   -0.00080   -0.00083   -0.00041   -0.00037   -0.00092   -0.00198   -0.00216   -0.00228   -0.00229   -0.00159   -0.00111   -0.00119   -0.00116   -0.00118   -0.00118   -0.00118   -0.00122   -0.00039   -0.00037   -0.00134   -0.00270   -0.00312   -0.00334   -0.00315   -0.00214   -0.00162   -0.00172   -0.00171   -0.00174   -0.00173   -0.00173   -0.00177   -0.00061   -0.00057
    -0.00153   -0.00267   -0.00310   -0.00333   -0.00333   -0.00205   -0.00169   -0.00173   -0.00171   -0.00169   -0.00171   -0.00169   -0.00175   -0.00062   -0.00059   -0.00033   -0.00054   -0.00061   -0.00059   -0.00061   -0.00038   -0.00026   -0.00032   -0.00031   -0.00030   -0.00031   -0.00033   -0.00033   -0.00015   -0.00014   -0.00085   -0.00147   -0.00168   -0.00168   -0.00180   -0.00107   -0.00090   -0.00089   -0.00089   -0.00092   -0.00092   -0.00090   -0.00094   -0.00036   -0.00034   -0.00090   -0.00152   -0.00178   -0.00189   -0.00189   -0.00108   -0.00102   -0.00094   -0.00094   -0.00096   -0.00100   -0.00097   -0.00099   -0.00038   -0.00035   -0.00079   -0.00131   -0.00140   -0.00156   -0.00167   -0.00108   -0.00077   -0.00080    0.80806   -0.00074   -0.00076   -0.00075   -0.00077   -0.00039   -0.00036   -0.00089   -0.00183   -0.00200   -0.00211   -0.00211   -0.00146   -0.00102   -0.00110   -0.00107   -0.00109   -0.00109   -0.00110   -0.00112   -0.00038   -0.00036   -0.00131   -0.00251   -0.00289   -0.00309   -0.00292   -0.00197   -0.00150   -0.00159   -0.00158   -0.00161   -0.00161   -0.00160   -0.00164   -0.00059   -0.00055
    -0.00158   -0.00264   -0.00305   -0.00327   -0.00327   -0.00201   -0.00166   -0.00170   -0.00168   -0.00166   -0.00168   -0.00166   -0.00172   -0.00064   -0.00061   -0.00034   -0.00054   -0.00060   -0.00059   -0.00060   -0.00038   -0.00025   -0.00032   -0.00031   -0.00030   -0.00031   -0.00032   -0.00032   -0.00015   -0.00014   -0.00088   -0.00145   -0.00166   -0.00165   -0.00177   -0.00105   -0.00089   -0.00088   -0.00087   -0.00090   -0.00090   -0.00089   -0.00092   -0.00037   -0.00035   -0.00093   -0.00150   -0.00175   -0.00187   -0.00186   -0.00106   -0.00100   -0.00093   -0.00093   -0.00094   -0.00098   -0.00095   -0.00098   -0.00039   -0.00037   -0.00081   -0.00130   -0.00139   -0.00155   -0.00165   -0.00106   -0.00076   -0.00079   -0.00074    0.55909   -0.00075   -0.00074   -0.00076   -0.00040   -0.00037   -0.00092   -0.00181   -0.00197   -0.00207   -0.00207   -0.00143   -0.00101   -0.00108   -0.00105   -0.00107   -0.00107   -0.00108   -0.00110   -0.00039   -0.00037   -0.00135   -0.00247   -0.00284   -0.00304   -0.00287   -0.00193   -0.00147   -0.00156   -0.00155   -0.00158   -0.00158   -0.00157   -0.00161   -0.00061   -0.00057
    -0.00155   -0.00275   -0.00320   -0.00344   -0.00343   -0.00212   -0.00174   -0.00178   -0.00176   -0.00175   -0.00176   -0.00174   -0.00181   -0.00063   -0.00059   -0.00033   -0.00056   -0.00062   -0.00061   -0.00062   -0.00039   -0.00026   -0.00033   -0.00032   -0.00031   -0.00032   -0.00034   -0.00033   -0.00015   -0.00014   -0.00085   -0.00151   -0.00173   -0.00173   -0.00185   -0.00110   -0.00093   -0.00092   -0.00091   -0.00094   -0.00094   -0.00092   -0.00097   -0.00036   -0.00034   -0.00090   -0.00156   -0.00182   -0.00194   -0.00194   -0.00112   -0.00105   -0.00097   -0.00097   -0.00098   -0.00102   -0.00099   -0.00102   -0.00038   -0.00035   -0.00079   -0.00132   -0.00142   -0.00158   -0.00170   -0.00110   -0.00078   -0.00081   -0.00076   -0.00075    0.37080   -0.00076   -0.00078   -0.00039   -0.00036   -0.00089   -0.00189   -0.00206   -0.00217   -0.00218   -0.00151   -0.00105   -0.00113   -0.00110   -0.00113   -0.00112   -0.00113   -0.00116   -0.00038   -0.00036   -0.00132   -0.00258   -0.00297   -0.00319   -0.00301   -0.00204   -0.00154   -0.00164   -0.00163   -0.00166   -0.00165   -0.00165   -0.00169   -0.00059   -0.00056
    -0.00154   -0.00266   -0.00308   -0.00331   -0.00331   -0.00204   -0.00168   -0.00172   -0.00170   -0.00168   -0.00170   -0.00168   -0.00174   -0.00063   -0.00059   -0.00034   -0.00054   -0.00061   -0.00059   -0.00061   -0.00038   -0.00026   -0.00032   -0.00031   -0.00030   -0.00031   -0.00033   -0.00033   -0.00015   -0.00014   -0.00086   -0.00147   -0.00168   -0.00168   -0.00179   -0.00107   -0.00090   -0.00089   -0.00088   -0.00092   -0.00092   -0.00090   -0.00094   -0.00037   -0.00034   -0.00091   -0.00152   -0.00177   -0.00189   -0.00188   -0.00108   -0.00101   -0.00094   -0.00094   -0.00095   -0.00099   -0.00096   -0.00099   -0.00038   -0.00036   -0.00080   -0.00131   -0.00140   -0.00156   -0.00167   -0.00107   -0.00077   -0.00080   -0.00075   -0.00074   -0.00076    0.20435   -0.00077   -0.00040   -0.00036   -0.00090   -0.00183   -0.00200   -0.00210   -0.00210   -0.00145   -0.00102   -0.00110   -0.00106   -0.00109   -0.00109   -0.00109   -0.00112   -0.00038   -0.00036   -0.00132   -0.00250   -0.00287   -0.00308   -0.00291   -0.00196   -0.00149   -0.00158   -0.00157   -0.00160   -0.00160   -0.00159   -0.00163   -0.00060   -0.00056
    -0.00160   -0.00277   -0.00321   -0.00345   -0.00345   -0.00213   -0.00175   -0.00179   -0.00177   -0.00175   -0.00177   -0.00175   -0.00181   -0.00065   -0.00061   -0.00035   -0.00056   -0.00063   -0.00062   -0.00063   -0.00040   -0.00027   -0.00033   -0.00032   -0.00031   -0.00032   -0.00034   -0.00034   -0.00015   -0.00014   -0.00089   -0.00152   -0.00174   -0.00174   -0.00186   -0.00111   -0.00094   -0.00092   -0.00092   -0.00095   -0.00095   -0.00093   -0.00097   -0.00038   -0.00035   -0.00094   -0.00158   -0.00184   -0.00196   -0.00195   -0.00112   -0.00105   -0.00098   -0.00098   -0.00099   -0.00103   -0.00100   -0.00103   -0.00039   -0.00037   -0.00082   -0.00135   -0.00145   -0.00161   -0.00173   -0.00111   -0.00080   -0.00083   -0.00077   -0.00076   -0.00078   -0.00077    0.12036   -0.00041   -0.00037   -0.00093   -0.00190   -0.00207   -0.00218   -0.00219   -0.00151   -0.00106   -0.00114   -0.00111   -0.00113   -0.00113   -0.00113   -0.00116   -0.00040   -0.00037   -0.00136   -0.00260   -0.00299   -0.00320   -0.00302   -0.00204   -0.00155   -0.00165   -0.00164   -0.00166   -0.00166   -0.00166   -0.00170   -0.00061   -0.00058
    -0.00233   -0.00127   -0.00124   -0.00127   -0.00128   -0.00064   -0.00061   -0.00064   -0.00063   -0.00066   -0.00064   -0.00064   -0.00065   -0.00091   -0.00087   -0.00049   -0.00028   -0.00031   -0.00028   -0.00030   -0.00015   -0.00014   -0.00016   -0.00015   -0.00016   -0.00014   -0.00015   -0.00015   -0.00020   -0.00019   -0.00127   -0.00068   -0.00071   -0.00069   -0.00075   -0.00036   -0.00037   -0.00037   -0.00037   -0.00038   -0.00038   -0.00038   -0.00039   -0.00051   -0.00048   -0.00134   -0.00072   -0.00077   -0.00083   -0.00079   -0.00039   -0.00038   -0.00039   -0.00037   -0.00038   -0.00040   -0.00038   -0.00040   -0.00053   -0.00050   -0.00102   -0.00081   -0.00078   -0.00083   -0.00079   -0.00042   -0.00041   -0.00041   -0.00039   -0.00040   -0.00039   -0.00040   -0.00041    0.03323   -0.00043   -0.00133   -0.00077   -0.00079   -0.00075   -0.00076   -0.00041   -0.00039   -0.00040   -0.00038   -0.00039   -0.00040   -0.00040   -0.00041   -0.00054   -0.00052   -0.00203   -0.00112   -0.00116   -0.00117   -0.00117   -0.00061   -0.00060   -0.00060   -0.00060   -0.00062   -0.00062   -0.00061   -0.00062   -0.00086   -0.00082
    -0.00223   -0.00120   -0.00117   -0.00119   -0.00120   -0.00060   -0.00058   -0.00060   -0.00060   -0.00062   -0.00060   -0.00060   -0.00062   -0.00087   -0.00083   -0.00047   -0.00026   -0.00029   -0.00026   -0.00028   -0.00014   -0.00013   -0.00015   -0.00014   -0.00015   -0.00013   -0.00014   -0.00014   -0.00019   -0.00018   -0.00121   -0.00063   -0.00066   -0.00064   -0.00070   -0.00033   -0.00034   -0.00034   -0.00035   -0.00035   -0.00035   -0.00035   -0.00036   -0.00048   -0.00046   -0.00127   -0.00067   -0.00071   -0.00076   -0.00073   -0.00036   -0.00035   -0.00036   -0.00035   -0.00036   -0.00037   -0.00035   -0.00037   -0.00050   -0.00047   -0.00096   -0.00074   -0.00072   -0.00076   -0.00073   -0.00038   -0.00037   -0.00037   -0.00036   -0.00037   -0.00036   -0.00036   -0.00037   -0.00043    0.00965   -0.00126   -0.00071   -0.00073   -0.00070   -0.00070   -0.00038   -0.00037   -0.00038   -0.00035   -0.00037   -0.00037   -0.00037   -0.00038   -0.00051   -0.00049   -0.00194   -0.00105   -0.00109   -0.00109   -0.00109   -0.00057   -0.00056   -0.00056   -0.00056   -0.00057   -0.00057   -0.00056   -0.00058   -0.00081   -0.00077
    -0.01304   -0.00699   -0.00664   -0.00678   -0.00688   -0.00341   -0.00330   -0.00344   -0.00341   -0.00354   -0.00345   -0.00343   -0.00351   -0.00513   -0.00490   -0.00289   -0.00162   -0.00182   -0.00160   -0.00177   -0.00087   -0.00078   -0.00092   -0.00089   -0.00093   -0.00083   -0.00088   -0.00088   -0.00120   -0.00114   -0.00733   -0.00384   -0.00404   -0.00396   -0.00432   -0.00203   -0.00213   -0.00210   -0.00214   -0.00214   -0.00216   -0.00216   -0.00222   -0.00300   -0.00282   -0.00780   -0.00418   -0.00452   -0.00477   -0.00457   -0.00225   -0.00218   -0.00223   -0.00214   -0.00219   -0.00232   -0.00219   -0.00231   -0.00310   -0.00294   -0.00344   -0.00177   -0.00181   -0.00189   -0.00181   -0.00093   -0.00092   -0.00092   -0.00089   -0.00092   -0.00089   -0.00090   -0.00093   -0.00133   -0.00126   23.81307   -0.00730   -0.00742   -0.00703   -0.00725   -0.00390   -0.00382   -0.00390   -0.00354   -0.00372   -0.00379   -0.00377   -0.00387   -0.00471   -0.00444   -0.01162   -0.00636   -0.00662   -0.00668   -0.00665   -0.00338   -0.00338   -0.00340   -0.00336   -0.00347   -0.00349   -0.00341   -0.00348   -0.00499   -0.00473
    -0.00689   -0.01113   -0.01266   -0.01360   -0.01366   -0.00833   -0.00689   -0.00707   -0.00699   -0.00693   -0.00698   -0.00690   -0.00715   -0.00284   -0.00268   -0.00165   -0.00239   -0.00269   -0.00256   -0.00268   -0.00164   -0.00112   -0.00141   -0.00137   -0.00133   -0.00134   -0.00143   -0.00141   -0.00074   -0.00069   -0.00409   -0.00631   -0.00716   -0.00717   -0.00770   -0.00449   -0.00387   -0.00380   -0.00379   -0.00391   -0.00392   -0.00385   -0.00401   -0.00180   -0.00167   -0.00441   -0.00660   -0.00773   -0.00820   -0.00814   -0.00460   -0.00433   -0.00404   -0.00402   -0.00407   -0.00427   -0.00413   -0.00425   -0.00188   -0.00176   -0.00181   -0.00301   -0.00343   -0.00382   -0.00424   -0.00285   -0.00189   -0.00198   -0.00183   -0.00181   -0.00189   -0.00183   -0.00190   -0.00077   -0.00071   -0.00730   26.21661   -0.01161   -0.01183   -0.01203   -0.00781   -0.00599   -0.00633   -0.00598   -0.00618   -0.00621   -0.00623   -0.00638   -0.00335   -0.00313   -0.00616   -0.01063   -0.01220   -0.01306   -0.01233   -0.00818   -0.00633   -0.00668   -0.00664   -0.00675   -0.00676   -0.00672   -0.00688   -0.00287   -0.00269
    -0.00700   -0.01206   -0.01378   -0.01483   -0.01489   -0.00913   -0.00752   -0.00772   -0.00763   -0.00755   -0.00762   -0.00753   -0.00780   -0.00290   -0.00273   -0.00168   -0.00259   -0.00290   -0.00277   -0.00290   -0.00178   -0.00121   -0.00153   -0.00148   -0.00144   -0.00145   -0.00155   -0.00153   -0.00076   -0.00071   -0.00417   -0.00683   -0.00778   -0.00780   -0.00837   -0.00491   -0.00421   -0.00414   -0.00412   -0.00426   -0.00426   -0.00419   -0.00436   -0.00185   -0.00171   -0.00450   -0.00715   -0.00839   -0.00889   -0.00885   -0.00502   -0.00472   -0.00439   -0.00438   -0.00443   -0.00464   -0.00449   -0.00462   -0.00193   -0.00181   -0.00184   -0.00326   -0.00373   -0.00417   -0.00464   -0.00314   -0.00207   -0.00216   -0.00200   -0.00197   -0.00206   -0.00200   -0.00207   -0.00079   -0.00073   -0.00742   -0.01161   18.68639   -0.01281   -0.01299   -0.00851   -0.00646   -0.00683   -0.00647   -0.00667   -0.00671   -0.00673   -0.00690   -0.00340   -0.00318   -0.00627   -0.01154   -0.01329   -0.01424   -0.01343   -0.00897   -0.00689   -0.00728   -0.00724   -0.00736   -0.00737   -0.00733   -0.00750   -0.00294   -0.00275
    -0.00681   -0.01260   -0.01455   -0.01568   -0.01570   -0.00970   -0.00795   -0.00815   -0.00806   -0.00796   -0.00805   -0.00795   -0.00824   -0.00280   -0.00264   -0.00159   -0.00264   -0.00295   -0.00286   -0.00296   -0.00185   -0.00124   -0.00156   -0.00151   -0.00146   -0.00150   -0.00160   -0.00158   -0.00071   -0.00067   -0.00397   -0.00706   -0.00808   -0.00810   -0.00867   -0.00515   -0.00436   -0.00429   -0.00427   -0.00442   -0.00442   -0.00434   -0.00452   -0.00174   -0.00162   -0.00426   -0.00736   -0.00864   -0.00917   -0.00914   -0.00523   -0.00491   -0.00455   -0.00455   -0.00460   -0.00481   -0.00466   -0.00479   -0.00182   -0.00170   -0.00175   -0.00341   -0.00390   -0.00437   -0.00490   -0.00334   -0.00217   -0.00228   -0.00211   -0.00207   -0.00217   -0.00210   -0.00218   -0.00075   -0.00070   -0.00703   -0.01183   -0.01281   15.36052   -0.01335   -0.00883   -0.00660   -0.00700   -0.00665   -0.00685   -0.00688   -0.00690   -0.00708   -0.00323   -0.00302   -0.00600   -0.01200   -0.01386   -0.01487   -0.01401   -0.00946   -0.00718   -0.00762   -0.00757   -0.00770   -0.00770   -0.00767   -0.00785   -0.00279   -0.00261
    -0.00683   -0.01264   -0.01458   -0.01571   -0.01574   -0.00973   -0.00797   -0.00818   -0.00808   -0.00799   -0.00807   -0.00797   -0.00827   -0.00281   -0.00265   -0.00160   -0.00266   -0.00296   -0.00287   -0.00297   -0.00186   -0.00124   -0.00157   -0.00152   -0.00147   -0.00151   -0.00160   -0.00159   -0.00072   -0.00067   -0.00400   -0.00709   -0.00811   -0.00815   -0.00872   -0.00517   -0.00439   -0.00432   -0.00429   -0.00444   -0.00444   -0.00436   -0.00455   -0.00176   -0.00163   -0.00430   -0.00740   -0.00870   -0.00921   -0.00919   -0.00526   -0.00494   -0.00457   -0.00457   -0.00463   -0.00484   -0.00469   -0.00482   -0.00183   -0.00172   -0.00177   -0.00342   -0.00392   -0.00439   -0.00492   -0.00336   -0.00218   -0.00229   -0.00211   -0.00207   -0.00218   -0.00210   -0.00219   -0.00076   -0.00070   -0.00725   -0.01203   -0.01299   -0.01335   11.13768   -0.00893   -0.00670   -0.00710   -0.00674   -0.00695   -0.00698   -0.00700   -0.00718   -0.00333   -0.00312   -0.00604   -0.01206   -0.01394   -0.01496   -0.01409   -0.00950   -0.00722   -0.00766   -0.00761   -0.00774   -0.00774   -0.00771   -0.00789   -0.00281   -0.00263
    -0.00367   -0.00858   -0.01004   -0.01086   -0.01087   -0.00682   -0.00553   -0.00567   -0.00560   -0.00551   -0.00558   -0.00551   -0.00572   -0.00153   -0.00143   -0.00087   -0.00178   -0.00198   -0.00194   -0.00199   -0.00128   -0.00083   -0.00105   -0.00102   -0.00098   -0.00102   -0.00109   -0.00107   -0.00040   -0.00037   -0.00217   -0.00479   -0.00554   -0.00558   -0.00596   -0.00360   -0.00300   -0.00295   -0.00293   -0.00304   -0.00304   -0.00298   -0.00311   -0.00097   -0.00090   -0.00234   -0.00500   -0.00592   -0.00626   -0.00627   -0.00363   -0.00340   -0.00312   -0.00314   -0.00317   -0.00331   -0.00322   -0.00330   -0.00101   -0.00095   -0.00095   -0.00233   -0.00270   -0.00303   -0.00343   -0.00238   -0.00151   -0.00159   -0.00146   -0.00143   -0.00151   -0.00145   -0.00151   -0.00041   -0.00038   -0.00390   -0.00781   -0.00851   -0.00883   -0.00893    4.48339   -0.00438   -0.00467   -0.00446   -0.00459   -0.00459   -0.00462   -0.00473   -0.00180   -0.00168   -0.00324   -0.00821   -0.00957   -0.01032   -0.00968   -0.00665   -0.00496   -0.00528   -0.00526   -0.00534   -0.00533   -0.00532   -0.00545   -0.00153   -0.00143
    -0.00346   -0.00615   -0.00703   -0.00757   -0.00760   -0.00466   -0.00384   -0.00394   -0.00389   -0.00385   -0.00389   -0.00384   -0.00398   -0.00144   -0.00135   -0.00084   -0.00132   -0.00149   -0.00142   -0.00149   -0.00091   -0.00062   -0.00078   -0.00076   -0.00074   -0.00074   -0.00080   -0.00078   -0.00038   -0.00036   -0.00208   -0.00350   -0.00398   -0.00399   -0.00429   -0.00252   -0.00216   -0.00212   -0.00211   -0.00218   -0.00218   -0.00214   -0.00223   -0.00093   -0.00086   -0.00226   -0.00366   -0.00430   -0.00456   -0.00454   -0.00257   -0.00242   -0.00225   -0.00224   -0.00227   -0.00238   -0.00230   -0.00237   -0.00098   -0.00091   -0.00091   -0.00167   -0.00191   -0.00213   -0.00237   -0.00161   -0.00106   -0.00111   -0.00102   -0.00101   -0.00105   -0.00102   -0.00106   -0.00039   -0.00037   -0.00382   -0.00599   -0.00646   -0.00660   -0.00670   -0.00438    3.07163   -0.00352   -0.00333   -0.00344   -0.00346   -0.00347   -0.00356   -0.00176   -0.00164   -0.00311   -0.00589   -0.00679   -0.00729   -0.00687   -0.00459   -0.00353   -0.00373   -0.00370   -0.00376   -0.00377   -0.00375   -0.00384   -0.00147   -0.00138
    -0.00359   -0.00659   -0.00757   -0.00816   -0.00819   -0.00504   -0.00414   -0.00425   -0.00420   -0.00415   -0.00419   -0.00414   -0.00429   -0.00149   -0.00140   -0.00086   -0.00141   -0.00157   -0.00151   -0.00158   -0.00098   -0.00066   -0.00083   -0.00081   -0.00078   -0.00079   -0.00085   -0.00084   -0.00039   -0.00037   -0.00214   -0.00373   -0.00426   -0.00427   -0.00458   -0.00270   -0.00230   -0.00227   -0.00226   -0.00233   -0.00233   -0.00229   -0.00239   -0.00095   -0.00088   -0.00231   -0.00390   -0.00459   -0.00486   -0.00484   -0.00276   -0.00259   -0.00240   -0.00240   -0.00243   -0.00254   -0.00246   -0.00253   -0.00100   -0.00093   -0.00094   -0.00179   -0.00205   -0.00229   -0.00256   -0.00174   -0.00114   -0.00119   -0.00110   -0.00108   -0.00113   -0.00110   -0.00114   -0.00040   -0.00038   -0.00390   -0.00633   -0.00683   -0.00700   -0.00710   -0.00467   -0.00352    2.47969   -0.00354   -0.00365   -0.00366   -0.00368   -0.00377   -0.00179   -0.00168   -0.00320   -0.00631   -0.00728   -0.00782   -0.00736   -0.00495   -0.00378   -0.00400   -0.00398   -0.00404   -0.00405   -0.00403   -0.00412   -0.00151   -0.00141
    -0.00341   -0.00638   -0.00737   -0.00794   -0.00796   -0.00492   -0.00403   -0.00413   -0.00409   -0.00404   -0.00408   -0.00403   -0.00418   -0.00141   -0.00132   -0.00080   -0.00134   -0.00149   -0.00145   -0.00150   -0.00094   -0.00063   -0.00079   -0.00077   -0.00074   -0.00076   -0.00081   -0.00080   -0.00036   -0.00034   -0.00200   -0.00358   -0.00410   -0.00412   -0.00440   -0.00262   -0.00222   -0.00218   -0.00217   -0.00225   -0.00224   -0.00220   -0.00230   -0.00088   -0.00082   -0.00215   -0.00374   -0.00439   -0.00465   -0.00464   -0.00266   -0.00250   -0.00231   -0.00231   -0.00234   -0.00244   -0.00237   -0.00243   -0.00092   -0.00086   -0.00088   -0.00173   -0.00198   -0.00222   -0.00249   -0.00170   -0.00110   -0.00116   -0.00107   -0.00105   -0.00110   -0.00106   -0.00111   -0.00038   -0.00035   -0.00354   -0.00598   -0.00647   -0.00665   -0.00674   -0.00446   -0.00333   -0.00354    1.71483   -0.00346   -0.00348   -0.00349   -0.00358   -0.00163   -0.00152   -0.00302   -0.00609   -0.00704   -0.00756   -0.00712   -0.00481   -0.00365   -0.00387   -0.00385   -0.00391   -0.00391   -0.00390   -0.00399   -0.00140   -0.00131
    -0.00355   -0.00654   -0.00754   -0.00812   -0.00814   -0.00503   -0.00412   -0.00423   -0.00418   -0.00413   -0.00417   -0.00412   -0.00427   -0.00147   -0.00138   -0.00084   -0.00138   -0.00154   -0.00149   -0.00154   -0.00096   -0.00065   -0.00081   -0.00079   -0.00076   -0.00078   -0.00083   -0.00082   -0.00037   -0.00035   -0.00209   -0.00367   -0.00420   -0.00422   -0.00452   -0.00268   -0.00227   -0.00224   -0.00222   -0.00230   -0.00230   -0.00226   -0.00236   -0.00092   -0.00085   -0.00225   -0.00384   -0.00451   -0.00478   -0.00477   -0.00272   -0.00256   -0.00237   -0.00237   -0.00240   -0.00251   -0.00243   -0.00250   -0.00096   -0.00090   -0.00092   -0.00177   -0.00203   -0.00227   -0.00254   -0.00173   -0.00113   -0.00118   -0.00109   -0.00107   -0.00113   -0.00109   -0.00113   -0.00039   -0.00037   -0.00372   -0.00618   -0.00667   -0.00685   -0.00695   -0.00459   -0.00344   -0.00365   -0.00346    1.31225   -0.00358   -0.00360   -0.00369   -0.00171   -0.00160   -0.00315   -0.00625   -0.00721   -0.00774   -0.00729   -0.00491   -0.00374   -0.00396   -0.00394   -0.00400   -0.00401   -0.00399   -0.00408   -0.00147   -0.00137
    -0.00356   -0.00653   -0.00751   -0.00810   -0.00812   -0.00500   -0.00411   -0.00421   -0.00416   -0.00412   -0.00416   -0.00411   -0.00426   -0.00148   -0.00139   -0.00085   -0.00139   -0.00155   -0.00149   -0.00155   -0.00096   -0.00065   -0.00082   -0.00079   -0.00077   -0.00078   -0.00084   -0.00082   -0.00038   -0.00036   -0.00211   -0.00369   -0.00421   -0.00422   -0.00453   -0.00267   -0.00228   -0.00224   -0.00223   -0.00230   -0.00231   -0.00226   -0.00236   -0.00094   -0.00087   -0.00227   -0.00385   -0.00452   -0.00480   -0.00478   -0.00272   -0.00256   -0.00237   -0.00237   -0.00240   -0.00251   -0.00243   -0.00250   -0.00098   -0.00091   -0.00093   -0.00177   -0.00203   -0.00227   -0.00254   -0.00173   -0.00113   -0.00118   -0.00109   -0.00107   -0.00112   -0.00109   -0.00113   -0.00040   -0.00037   -0.00379   -0.00621   -0.00671   -0.00688   -0.00698   -0.00459   -0.00346   -0.00366   -0.00348   -0.00358    0.74956   -0.00361   -0.00370   -0.00174   -0.00163   -0.00317   -0.00624   -0.00721   -0.00773   -0.00728   -0.00490   -0.00374   -0.00396   -0.00393   -0.00400   -0.00400   -0.00398   -0.00408   -0.00149   -0.00139
    -0.00352   -0.00655   -0.00754   -0.00812   -0.00815   -0.00503   -0.00412   -0.00423   -0.00418   -0.00413   -0.00417   -0.00412   -0.00427   -0.00146   -0.00137   -0.00084   -0.00139   -0.00155   -0.00150   -0.00156   -0.00097   -0.00065   -0.00082   -0.00080   -0.00077   -0.00079   -0.00084   -0.00083   -0.00038   -0.00036   -0.00209   -0.00370   -0.00422   -0.00424   -0.00454   -0.00269   -0.00228   -0.00225   -0.00224   -0.00231   -0.00231   -0.00227   -0.00237   -0.00093   -0.00086   -0.00225   -0.00386   -0.00454   -0.00481   -0.00480   -0.00274   -0.00257   -0.00238   -0.00238   -0.00241   -0.00252   -0.00244   -0.00251   -0.00097   -0.00091   -0.00092   -0.00177   -0.00203   -0.00228   -0.00255   -0.00174   -0.00113   -0.00118   -0.00110   -0.00108   -0.00113   -0.00109   -0.00113   -0.00040   -0.00037   -0.00377   -0.00623   -0.00673   -0.00690   -0.00700   -0.00462   -0.00347   -0.00368   -0.00349   -0.00360   -0.00361    0.44873   -0.00371   -0.00173   -0.00162   -0.00313   -0.00626   -0.00723   -0.00776   -0.00731   -0.00492   -0.00375   -0.00397   -0.00395   -0.00401   -0.00402   -0.00400   -0.00409   -0.00147   -0.00138
    -0.00362   -0.00672   -0.00773   -0.00833   -0.00836   -0.00516   -0.00423   -0.00434   -0.00429   -0.00424   -0.00428   -0.00423   -0.00438   -0.00150   -0.00141   -0.00086   -0.00143   -0.00159   -0.00153   -0.00160   -0.00099   -0.00067   -0.00084   -0.00082   -0.00079   -0.00081   -0.00086   -0.00085   -0.00039   -0.00037   -0.00215   -0.00379   -0.00433   -0.00435   -0.00466   -0.00275   -0.00234   -0.00230   -0.00229   -0.00237   -0.00237   -0.00233   -0.00243   -0.00095   -0.00088   -0.00232   -0.00396   -0.00465   -0.00493   -0.00492   -0.00281   -0.00263   -0.00244   -0.00244   -0.00247   -0.00258   -0.00250   -0.00257   -0.00099   -0.00093   -0.00094   -0.00182   -0.00209   -0.00233   -0.00261   -0.00178   -0.00116   -0.00122   -0.00112   -0.00110   -0.00116   -0.00112   -0.00116   -0.00041   -0.00038   -0.00387   -0.00638   -0.00690   -0.00708   -0.00718   -0.00473   -0.00356   -0.00377   -0.00358   -0.00369   -0.00370   -0.00371    0.25836   -0.00178   -0.00166   -0.00323   -0.00642   -0.00742   -0.00796   -0.00750   -0.00505   -0.00385   -0.00408   -0.00405   -0.00412   -0.00412   -0.00410   -0.00420   -0.00151   -0.00142
    -0.00524   -0.00292   -0.00279   -0.00286   -0.00291   -0.00144   -0.00139   -0.00145   -0.00144   -0.00149   -0.00145   -0.00145   -0.00148   -0.00208   -0.00198   -0.00119   -0.00069   -0.00079   -0.00069   -0.00076   -0.00037   -0.00033   -0.00040   -0.00039   -0.00040   -0.00035   -0.00038   -0.00038   -0.00050   -0.00048   -0.00299   -0.00165   -0.00174   -0.00169   -0.00186   -0.00088   -0.00092   -0.00090   -0.00092   -0.00092   -0.00093   -0.00093   -0.00095   -0.00124   -0.00117   -0.00319   -0.00179   -0.00195   -0.00207   -0.00198   -0.00097   -0.00094   -0.00096   -0.00092   -0.00094   -0.00100   -0.00094   -0.00100   -0.00129   -0.00122   -0.00139   -0.00075   -0.00077   -0.00081   -0.00077   -0.00040   -0.00039   -0.00039   -0.00038   -0.00039   -0.00038   -0.00038   -0.00040   -0.00054   -0.00051   -0.00471   -0.00335   -0.00340   -0.00323   -0.00333   -0.00180   -0.00176   -0.00179   -0.00163   -0.00171   -0.00174   -0.00173   -0.00178    0.06993   -0.00196   -0.00469   -0.00268   -0.00280   -0.00284   -0.00282   -0.00145   -0.00144   -0.00145   -0.00143   -0.00147   -0.00149   -0.00145   -0.00148   -0.00205   -0.00194
    -0.00503   -0.00278   -0.00265   -0.00271   -0.00276   -0.00137   -0.00132   -0.00138   -0.00136   -0.00141   -0.00138   -0.00137   -0.00140   -0.00199   -0.00190   -0.00113   -0.00065   -0.00074   -0.00065   -0.00071   -0.00035   -0.00031   -0.00037   -0.00036   -0.00037   -0.00033   -0.00035   -0.00035   -0.00047   -0.00045   -0.00285   -0.00155   -0.00163   -0.00159   -0.00174   -0.00082   -0.00086   -0.00085   -0.00086   -0.00086   -0.00087   -0.00087   -0.00090   -0.00118   -0.00111   -0.00304   -0.00168   -0.00182   -0.00194   -0.00185   -0.00091   -0.00088   -0.00090   -0.00086   -0.00088   -0.00094   -0.00089   -0.00093   -0.00122   -0.00115   -0.00133   -0.00071   -0.00072   -0.00076   -0.00073   -0.00038   -0.00037   -0.00037   -0.00036   -0.00037   -0.00036   -0.00036   -0.00037   -0.00052   -0.00049   -0.00444   -0.00313   -0.00318   -0.00302   -0.00312   -0.00168   -0.00164   -0.00168   -0.00152   -0.00160   -0.00163   -0.00162   -0.00166   -0.00196    0.01910   -0.00449   -0.00253   -0.00264   -0.00268   -0.00266   -0.00136   -0.00136   -0.00136   -0.00135   -0.00139   -0.00140   -0.00137   -0.00140   -0.00195   -0.00184
    -0.02122   -0.01069   -0.01038   -0.01053   -0.01054   -0.00529   -0.00507   -0.00529   -0.00527   -0.00546   -0.00534   -0.00529   -0.00544   -0.00815   -0.00784   -0.00431   -0.00218   -0.00236   -0.00223   -0.00233   -0.00118   -0.00108   -0.00122   -0.00119   -0.00123   -0.00114   -0.00118   -0.00119   -0.00173   -0.00165   -0.01125   -0.00531   -0.00563   -0.00553   -0.00592   -0.00283   -0.00291   -0.00291   -0.00293   -0.00296   -0.00296   -0.00295   -0.00304   -0.00438   -0.00416   -0.01177   -0.00577   -0.00602   -0.00633   -0.00610   -0.00307   -0.00297   -0.00304   -0.00294   -0.00303   -0.00314   -0.00299   -0.00314   -0.00450   -0.00429   -0.00540   -0.00264   -0.00263   -0.00277   -0.00263   -0.00135   -0.00134   -0.00134   -0.00131   -0.00135   -0.00132   -0.00132   -0.00136   -0.00203   -0.00194   -0.01162   -0.00616   -0.00627   -0.00600   -0.00604   -0.00324   -0.00311   -0.00320   -0.00302   -0.00315   -0.00317   -0.00313   -0.00323   -0.00469   -0.00449   26.14155   -0.01541   -0.01560   -0.01568   -0.01534   -0.00785   -0.00786   -0.00785   -0.00781   -0.00808   -0.00814   -0.00794   -0.00809   -0.01062   -0.01003
    -0.01057   -0.01543   -0.01754   -0.01880   -0.01883   -0.01145   -0.00950   -0.00975   -0.00964   -0.00957   -0.00964   -0.00953   -0.00987   -0.00427   -0.00405   -0.00237   -0.00323   -0.00360   -0.00348   -0.00360   -0.00221   -0.00152   -0.00190   -0.00184   -0.00179   -0.00182   -0.00193   -0.00191   -0.00103   -0.00098   -0.00600   -0.00856   -0.00972   -0.00973   -0.01042   -0.00608   -0.00523   -0.00515   -0.00513   -0.00530   -0.00530   -0.00521   -0.00543   -0.00256   -0.00239   -0.00640   -0.00894   -0.01040   -0.01103   -0.01096   -0.00621   -0.00584   -0.00545   -0.00544   -0.00551   -0.00576   -0.00557   -0.00574   -0.00266   -0.00250   -0.00271   -0.00414   -0.00468   -0.00522   -0.00578   -0.00388   -0.00259   -0.00270   -0.00251   -0.00247   -0.00258   -0.00250   -0.00260   -0.00112   -0.00105   -0.00636   -0.01063   -0.01154   -0.01200   -0.01206   -0.00821   -0.00589   -0.00631   -0.00609   -0.00625   -0.00624   -0.00626   -0.00642   -0.00268   -0.00253   -0.01541   37.66768   -0.02477   -0.02601   -0.02460   -0.01540   -0.01269   -0.01314   -0.01308   -0.01336   -0.01344   -0.01327   -0.01354   -0.00767   -0.00714
    -0.01075   -0.01750   -0.02002   -0.02152   -0.02156   -0.01323   -0.01090   -0.01118   -0.01105   -0.01094   -0.01105   -0.01091   -0.01131   -0.00438   -0.00413   -0.00247   -0.00368   -0.00409   -0.00396   -0.00411   -0.00254   -0.00173   -0.00217   -0.00210   -0.00204   -0.00208   -0.00221   -0.00218   -0.00109   -0.00103   -0.00621   -0.00976   -0.01113   -0.01118   -0.01196   -0.00704   -0.00601   -0.00592   -0.00589   -0.00609   -0.00609   -0.00598   -0.00623   -0.00268   -0.00250   -0.00665   -0.01022   -0.01195   -0.01264   -0.01260   -0.00717   -0.00674   -0.00626   -0.00626   -0.00634   -0.00662   -0.00641   -0.00659   -0.00279   -0.00262   -0.00278   -0.00471   -0.00537   -0.00600   -0.00668   -0.00453   -0.00298   -0.00312   -0.00289   -0.00284   -0.00297   -0.00287   -0.00299   -0.00116   -0.00109   -0.00662   -0.01220   -0.01329   -0.01386   -0.01394   -0.00957   -0.00679   -0.00728   -0.00704   -0.00721   -0.00721   -0.00723   -0.00742   -0.00280   -0.00264   -0.01560   -0.02477   31.89330   -0.02900   -0.02738   -0.01740   -0.01410   -0.01466   -0.01461   -0.01489   -0.01497   -0.01481   -0.01511   -0.00780   -0.00725
    -0.01068   -0.01862   -0.02137   -0.02301   -0.02306   -0.01420   -0.01167   -0.01197   -0.01183   -0.01170   -0.01182   -0.01167   -0.01210   -0.00438   -0.00413   -0.00250   -0.00393   -0.00438   -0.00423   -0.00439   -0.00273   -0.00184   -0.00232   -0.00225   -0.00217   -0.00222   -0.00236   -0.00234   -0.00111   -0.00105   -0.00624   -0.01043   -0.01192   -0.01197   -0.01281   -0.00756   -0.00644   -0.00634   -0.00631   -0.00652   -0.00653   -0.00640   -0.00668   -0.00273   -0.00253   -0.00671   -0.01091   -0.01280   -0.01355   -0.01351   -0.00770   -0.00724   -0.00671   -0.00671   -0.00679   -0.00710   -0.00688   -0.00707   -0.00284   -0.00267   -0.00277   -0.00502   -0.00575   -0.00643   -0.00718   -0.00488   -0.00319   -0.00334   -0.00309   -0.00304   -0.00319   -0.00308   -0.00320   -0.00117   -0.00109   -0.00668   -0.01306   -0.01424   -0.01487   -0.01496   -0.01032   -0.00729   -0.00782   -0.00756   -0.00774   -0.00773   -0.00776   -0.00796   -0.00284   -0.00268   -0.01568   -0.02601   -0.02900   25.46358   -0.02888   -0.01845   -0.01490   -0.01549   -0.01543   -0.01572   -0.01582   -0.01565   -0.01596   -0.00792   -0.00735
    -0.01080   -0.01770   -0.02025   -0.02177   -0.02181   -0.01338   -0.01103   -0.01131   -0.01118   -0.01107   -0.01117   -0.01104   -0.01144   -0.00440   -0.00416   -0.00248   -0.00372   -0.00414   -0.00400   -0.00415   -0.00257   -0.00175   -0.00219   -0.00213   -0.00206   -0.00210   -0.00223   -0.00221   -0.00109   -0.00103   -0.00623   -0.00987   -0.01126   -0.01130   -0.01209   -0.00712   -0.00608   -0.00598   -0.00595   -0.00616   -0.00616   -0.00604   -0.00630   -0.00270   -0.00251   -0.00668   -0.01032   -0.01207   -0.01279   -0.01273   -0.00725   -0.00681   -0.00633   -0.00633   -0.00641   -0.00669   -0.00649   -0.00667   -0.00281   -0.00264   -0.00279   -0.00477   -0.00543   -0.00607   -0.00676   -0.00458   -0.00301   -0.00315   -0.00292   -0.00287   -0.00301   -0.00291   -0.00302   -0.00117   -0.00109   -0.00665   -0.01233   -0.01343   -0.01401   -0.01409   -0.00968   -0.00687   -0.00736   -0.00712   -0.00729   -0.00728   -0.00731   -0.00750   -0.00282   -0.00266   -0.01534   -0.02460   -0.02738   -0.02888   18.41498   -0.01738   -0.01406   -0.01462   -0.01456   -0.01484   -0.01492   -0.01476   -0.01506   -0.00767   -0.00713
    -0.00560   -0.01170   -0.01368   -0.01477   -0.01476   -0.00922   -0.00750   -0.00768   -0.00760   -0.00749   -0.00758   -0.00748   -0.00777   -0.00229   -0.00216   -0.00126   -0.00240   -0.00265   -0.00262   -0.00268   -0.00171   -0.00112   -0.00141   -0.00137   -0.00132   -0.00137   -0.00146   -0.00144   -0.00056   -0.00053   -0.00319   -0.00647   -0.00746   -0.00751   -0.00800   -0.00482   -0.00403   -0.00397   -0.00394   -0.00409   -0.00409   -0.00400   -0.00418   -0.00139   -0.00129   -0.00340   -0.00673   -0.00793   -0.00840   -0.00841   -0.00487   -0.00456   -0.00420   -0.00422   -0.00427   -0.00444   -0.00432   -0.00443   -0.00144   -0.00135   -0.00141   -0.00317   -0.00364   -0.00410   -0.00462   -0.00319   -0.00204   -0.00214   -0.00197   -0.00193   -0.00204   -0.00196   -0.00204   -0.00061   -0.00057   -0.00338   -0.00818   -0.00897   -0.00946   -0.00950   -0.00665   -0.00459   -0.00495   -0.00481   -0.00491   -0.00490   -0.00492   -0.00505   -0.00145   -0.00136   -0.00785   -0.01540   -0.01740   -0.01845   -0.01738    7.83108   -0.00894   -0.00938   -0.00934   -0.00950   -0.00954   -0.00946   -0.00967   -0.00395   -0.00367
    -0.00544   -0.00906   -0.01038   -0.01116   -0.01118   -0.00685   -0.00565   -0.00580   -0.00573   -0.00568   -0.00572   -0.00566   -0.00586   -0.00224   -0.00211   -0.00126   -0.00192   -0.00215   -0.00206   -0.00214   -0.00132   -0.00090   -0.00113   -0.00110   -0.00106   -0.00108   -0.00115   -0.00114   -0.00056   -0.00053   -0.00316   -0.00509   -0.00580   -0.00580   -0.00622   -0.00365   -0.00313   -0.00308   -0.00306   -0.00317   -0.00317   -0.00311   -0.00324   -0.00139   -0.00129   -0.00340   -0.00531   -0.00621   -0.00660   -0.00656   -0.00373   -0.00350   -0.00326   -0.00325   -0.00329   -0.00345   -0.00334   -0.00343   -0.00144   -0.00135   -0.00140   -0.00245   -0.00278   -0.00312   -0.00347   -0.00234   -0.00155   -0.00162   -0.00150   -0.00147   -0.00154   -0.00149   -0.00155   -0.00060   -0.00056   -0.00338   -0.00633   -0.00689   -0.00718   -0.00722   -0.00496   -0.00353   -0.00378   -0.00365   -0.00374   -0.00374   -0.00375   -0.00385   -0.00144   -0.00136   -0.00786   -0.01269   -0.01410   -0.01490   -0.01406   -0.00894    4.66675   -0.00754   -0.00750   -0.00765   -0.00770   -0.00761   -0.00777   -0.00398   -0.00369
    -0.00557   -0.00960   -0.01106   -0.01189   -0.01190   -0.00732   -0.00602   -0.00618   -0.00611   -0.00604   -0.00610   -0.00603   -0.00625   -0.00228   -0.00215   -0.00127   -0.00200   -0.00223   -0.00217   -0.00224   -0.00140   -0.00094   -0.00118   -0.00115   -0.00111   -0.00113   -0.00121   -0.00119   -0.00056   -0.00053   -0.00320   -0.00535   -0.00611   -0.00612   -0.00655   -0.00388   -0.00330   -0.00324   -0.00323   -0.00334   -0.00334   -0.00328   -0.00342   -0.00139   -0.00129   -0.00342   -0.00557   -0.00652   -0.00692   -0.00690   -0.00394   -0.00370   -0.00343   -0.00343   -0.00348   -0.00363   -0.00352   -0.00362   -0.00144   -0.00135   -0.00142   -0.00259   -0.00295   -0.00331   -0.00369   -0.00251   -0.00164   -0.00172   -0.00159   -0.00156   -0.00164   -0.00158   -0.00165   -0.00060   -0.00056   -0.00340   -0.00668   -0.00728   -0.00762   -0.00766   -0.00528   -0.00373   -0.00400   -0.00387   -0.00396   -0.00396   -0.00397   -0.00408   -0.00145   -0.00136   -0.00785   -0.01314   -0.01466   -0.01549   -0.01462   -0.00938   -0.00754    4.32190   -0.00782   -0.00797   -0.00801   -0.00793   -0.00809   -0.00394   -0.00366
    -0.00549   -0.00952   -0.01096   -0.01179   -0.01181   -0.00728   -0.00598   -0.00613   -0.00606   -0.00599   -0.00605   -0.00598   -0.00620   -0.00224   -0.00212   -0.00125   -0.00199   -0.00221   -0.00215   -0.00222   -0.00139   -0.00093   -0.00117   -0.00114   -0.00110   -0.00113   -0.00120   -0.00118   -0.00055   -0.00052   -0.00316   -0.00530   -0.00606   -0.00608   -0.00651   -0.00385   -0.00327   -0.00322   -0.00320   -0.00332   -0.00332   -0.00325   -0.00339   -0.00137   -0.00127   -0.00338   -0.00553   -0.00648   -0.00687   -0.00685   -0.00391   -0.00368   -0.00341   -0.00341   -0.00345   -0.00360   -0.00349   -0.00359   -0.00142   -0.00134   -0.00141   -0.00257   -0.00293   -0.00328   -0.00367   -0.00250   -0.00163   -0.00171   -0.00158   -0.00155   -0.00163   -0.00157   -0.00164   -0.00060   -0.00056   -0.00336   -0.00664   -0.00724   -0.00757   -0.00761   -0.00526   -0.00370   -0.00398   -0.00385   -0.00394   -0.00393   -0.00395   -0.00405   -0.00143   -0.00135   -0.00781   -0.01308   -0.01461   -0.01543   -0.01456   -0.00934   -0.00750   -0.00782    2.64661   -0.00793   -0.00797   -0.00789   -0.00805   -0.00392   -0.00364
    -0.00569   -0.00970   -0.01116   -0.01201   -0.01202   -0.00740   -0.00608   -0.00624   -0.00617   -0.00610   -0.00616   -0.00609   -0.00631   -0.00232   -0.00219   -0.00129   -0.00202   -0.00225   -0.00219   -0.00226   -0.00141   -0.00095   -0.00119   -0.00116   -0.00112   -0.00115   -0.00122   -0.00120   -0.00057   -0.00054   -0.00326   -0.00540   -0.00617   -0.00619   -0.00662   -0.00391   -0.00333   -0.00328   -0.00326   -0.00337   -0.00337   -0.00331   -0.00345   -0.00141   -0.00131   -0.00349   -0.00563   -0.00659   -0.00699   -0.00697   -0.00398   -0.00374   -0.00347   -0.00347   -0.00351   -0.00367   -0.00355   -0.00365   -0.00147   -0.00138   -0.00146   -0.00262   -0.00298   -0.00334   -0.00373   -0.00253   -0.00166   -0.00174   -0.00161   -0.00158   -0.00166   -0.00160   -0.00166   -0.00062   -0.00057   -0.00347   -0.00675   -0.00736   -0.00770   -0.00774   -0.00534   -0.00376   -0.00404   -0.00391   -0.00400   -0.00400   -0.00401   -0.00412   -0.00147   -0.00139   -0.00808   -0.01336   -0.01489   -0.01572   -0.01484   -0.00950   -0.00765   -0.00797   -0.00793    1.83453   -0.00813   -0.00804   -0.00821   -0.00405   -0.00376
    -0.00564   -0.00968   -0.01113   -0.01197   -0.01199   -0.00737   -0.00606   -0.00622   -0.00615   -0.00608   -0.00614   -0.00607   -0.00629   -0.00231   -0.00218   -0.00130   -0.00203   -0.00227   -0.00219   -0.00227   -0.00141   -0.00095   -0.00120   -0.00116   -0.00113   -0.00115   -0.00122   -0.00121   -0.00058   -0.00055   -0.00327   -0.00542   -0.00618   -0.00620   -0.00664   -0.00392   -0.00334   -0.00328   -0.00327   -0.00338   -0.00338   -0.00332   -0.00346   -0.00142   -0.00132   -0.00350   -0.00565   -0.00662   -0.00702   -0.00699   -0.00399   -0.00374   -0.00348   -0.00348   -0.00352   -0.00368   -0.00356   -0.00366   -0.00148   -0.00139   -0.00145   -0.00261   -0.00298   -0.00334   -0.00372   -0.00253   -0.00166   -0.00173   -0.00161   -0.00158   -0.00165   -0.00160   -0.00166   -0.00062   -0.00057   -0.00349   -0.00676   -0.00737   -0.00770   -0.00774   -0.00533   -0.00377   -0.00405   -0.00391   -0.00401   -0.00400   -0.00402   -0.00412   -0.00149   -0.00140   -0.00814   -0.01344   -0.01497   -0.01582   -0.01492   -0.00954   -0.00770   -0.00801   -0.00797   -0.00813    1.17923   -0.00809   -0.00825   -0.00410   -0.00381
    -0.00555   -0.00964   -0.01109   -0.01193   -0.01195   -0.00736   -0.00605   -0.00620   -0.00613   -0.00606   -0.00612   -0.00605   -0.00627   -0.00227   -0.00214   -0.00127   -0.00202   -0.00225   -0.00218   -0.00225   -0.00140   -0.00095   -0.00119   -0.00115   -0.00112   -0.00114   -0.00121   -0.00120   -0.00056   -0.00053   -0.00320   -0.00538   -0.00615   -0.00616   -0.00660   -0.00390   -0.00332   -0.00327   -0.00325   -0.00336   -0.00336   -0.00330   -0.00344   -0.00139   -0.00130   -0.00343   -0.00561   -0.00657   -0.00697   -0.00695   -0.00397   -0.00373   -0.00346   -0.00346   -0.00350   -0.00365   -0.00354   -0.00364   -0.00145   -0.00136   -0.00142   -0.00260   -0.00297   -0.00332   -0.00371   -0.00252   -0.00165   -0.00173   -0.00160   -0.00157   -0.00165   -0.00159   -0.00166   -0.00061   -0.00056   -0.00341   -0.00672   -0.00733   -0.00767   -0.00771   -0.00532   -0.00375   -0.00403   -0.00390   -0.00399   -0.00398   -0.00400   -0.00410   -0.00145   -0.00137   -0.00794   -0.01327   -0.01481   -0.01565   -0.01476   -0.00946   -0.00761   -0.00793   -0.00789   -0.00804   -0.00809    0.71353   -0.00817   -0.00400   -0.00371
    -0.00571   -0.00988   -0.01138   -0.01225   -0.01226   -0.00755   -0.00620   -0.00636   -0.00629   -0.00622   -0.00628   -0.00621   -0.00644   -0.00233   -0.00220   -0.00130   -0.00206   -0.00229   -0.00223   -0.00230   -0.00144   -0.00097   -0.00121   -0.00118   -0.00114   -0.00117   -0.00124   -0.00123   -0.00057   -0.00054   -0.00327   -0.00550   -0.00629   -0.00630   -0.00674   -0.00399   -0.00339   -0.00334   -0.00332   -0.00344   -0.00344   -0.00337   -0.00352   -0.00142   -0.00132   -0.00350   -0.00573   -0.00671   -0.00712   -0.00710   -0.00406   -0.00381   -0.00353   -0.00354   -0.00358   -0.00374   -0.00362   -0.00372   -0.00147   -0.00139   -0.00146   -0.00267   -0.00304   -0.00341   -0.00380   -0.00259   -0.00169   -0.00177   -0.00164   -0.00161   -0.00169   -0.00163   -0.00170   -0.00062   -0.00058   -0.00348   -0.00688   -0.00750   -0.00785   -0.00789   -0.00545   -0.00384   -0.00412   -0.00399   -0.00408   -0.00408   -0.00409   -0.00420   -0.00148   -0.00140   -0.00809   -0.01354   -0.01511   -0.01596   -0.01506   -0.00967   -0.00777   -0.00809   -0.00805   -0.00821   -0.00825   -0.00817    0.41172   -0.00405   -0.00376
    -0.00849   -0.00462   -0.00444   -0.00453   -0.00459   -0.00228   -0.00220   -0.00229   -0.00228   -0.00236   -0.00230   -0.00229   -0.00234   -0.00334   -0.00319   -0.00186   -0.00105   -0.00118   -0.00105   -0.00115   -0.00057   -0.00051   -0.00060   -0.00058   -0.00060   -0.00054   -0.00057   -0.00057   -0.00077   -0.00074   -0.00473   -0.00252   -0.00266   -0.00258   -0.00282   -0.00134   -0.00139   -0.00137   -0.00140   -0.00140   -0.00141   -0.00141   -0.00145   -0.00193   -0.00182   -0.00502   -0.00272   -0.00293   -0.00311   -0.00298   -0.00147   -0.00142   -0.00146   -0.00140   -0.00143   -0.00152   -0.00143   -0.00151   -0.00200   -0.00189   -0.00222   -0.00117   -0.00119   -0.00125   -0.00120   -0.00062   -0.00061   -0.00061   -0.00059   -0.00061   -0.00059   -0.00060   -0.00061   -0.00086   -0.00081   -0.00499   -0.00287   -0.00294   -0.00279   -0.00281   -0.00153   -0.00147   -0.00151   -0.00140   -0.00147   -0.00149   -0.00147   -0.00151   -0.00205   -0.00195   -0.01062   -0.00767   -0.00780   -0.00792   -0.00767   -0.00395   -0.00398   -0.00394   -0.00392   -0.00405   -0.00410   -0.00400   -0.00405    0.11610   -0.00468
    -0.00814   -0.00437   -0.00421   -0.00430   -0.00434   -0.00216   -0.00208   -0.00217   -0.00215   -0.00223   -0.00218   -0.00217   -0.00222   -0.00319   -0.00305   -0.00176   -0.00098   -0.00110   -0.00098   -0.00107   -0.00053   -0.00048   -0.00056   -0.00054   -0.00056   -0.00050   -0.00053   -0.00053   -0.00073   -0.00069   -0.00450   -0.00235   -0.00248   -0.00242   -0.00263   -0.00125   -0.00130   -0.00128   -0.00130   -0.00131   -0.00132   -0.00132   -0.00135   -0.00182   -0.00172   -0.00476   -0.00254   -0.00273   -0.00289   -0.00277   -0.00137   -0.00133   -0.00136   -0.00131   -0.00134   -0.00141   -0.00134   -0.00141   -0.00188   -0.00178   -0.00211   -0.00111   -0.00112   -0.00118   -0.00113   -0.00058   -0.00057   -0.00057   -0.00055   -0.00057   -0.00056   -0.00056   -0.00058   -0.00082   -0.00077   -0.00473   -0.00269   -0.00275   -0.00261   -0.00263   -0.00143   -0.00138   -0.00141   -0.00131   -0.00137   -0.00139   -0.00138   -0.00142   -0.00194   -0.00184   -0.01003   -0.00714   -0.00725   -0.00735   -0.00713   -0.00367   -0.00369   -0.00366   -0.00364   -0.00376   -0.00381   -0.00371   -0.00376   -0.00468    0.03082

\end{verbatim}
}


==> average_dsdc_mt_full.tex <==
\section{Differential Cross-Section for Muon- and Tau-Pair Final States}
\label{app:2F:mt}

The following lists show for each centre-of-mass energy point (rounded
in GeV) the LEP-combined differential lepton-pair cross-sections (DC)
for $\mumu$ (MM) and $\tautau$ (TT) final states in 10
$\cos\theta$-bins ($1-10$) of constant width 0.2, comparing the LEP
average value and its total error with the SM prediction.  Also shown
is the overall $\chidf$ and the bin-by-bin $\chidf$ contribution.  The
overall matrix of correlation coefficients and inverse covariance
matrix are shown as well.

\begin{verbatim}
 Total chi2/NDF =  352.156/320
 183_DC_MM_1     average =  0.197 +-  0.183   SM=  0.547   chi2/NDF =   0.688/1
 183_DC_MM_2     average =  0.589 +-  0.163   SM=  0.534   chi2/NDF =   0.717/1
 183_DC_MM_3     average =  0.807 +-  0.174   SM=  0.627   chi2/NDF =   2.204/1
 183_DC_MM_4     average =  1.033 +-  0.197   SM=  0.823   chi2/NDF =   0.211/1
 183_DC_MM_5     average =  1.178 +-  0.236   SM=  1.121   chi2/NDF =   0.014/1
 183_DC_MM_6     average =  1.778 +-  0.276   SM=  1.521   chi2/NDF =   0.007/1
 183_DC_MM_7     average =  2.143 +-  0.315   SM=  2.020   chi2/NDF =   0.777/1
 183_DC_MM_8     average =  2.690 +-  0.367   SM=  2.619   chi2/NDF =   4.165/1
 183_DC_MM_9     average =  2.916 +-  0.420   SM=  3.314   chi2/NDF =   1.199/1
 183_DC_MM_10    average =  4.368 +-  0.529   SM=  4.096   chi2/NDF =   0.254/1
 183_DC_TT_1     average =  0.302 +-  0.351   SM=  0.548   chi2/NDF =   1.439/1
 183_DC_TT_2     average =  0.206 +-  0.240   SM=  0.535   chi2/NDF =   1.677/1
 183_DC_TT_3     average =  0.198 +-  0.230   SM=  0.627   chi2/NDF =   1.127/1
 183_DC_TT_4     average =  0.542 +-  0.254   SM=  0.823   chi2/NDF =   0.176/1
 183_DC_TT_5     average =  1.364 +-  0.302   SM=  1.121   chi2/NDF =   0.206/1
 183_DC_TT_6     average =  1.519 +-  0.350   SM=  1.521   chi2/NDF =   0.045/1
 183_DC_TT_7     average =  1.583 +-  0.389   SM=  2.020   chi2/NDF =   0.403/1
 183_DC_TT_8     average =  2.296 +-  0.450   SM=  2.619   chi2/NDF =   0.095/1
 183_DC_TT_9     average =  3.954 +-  0.574   SM=  3.313   chi2/NDF =   0.321/1
 183_DC_TT_10    average =  4.156 +-  0.919   SM=  4.095   chi2/NDF =   0.263/1
 189_DC_MM_1     average =  0.614 +-  0.080   SM=  0.532   chi2/NDF =   4.079/3
 189_DC_MM_2     average =  0.420 +-  0.065   SM=  0.514   chi2/NDF =   1.836/3
 189_DC_MM_3     average =  0.530 +-  0.069   SM=  0.595   chi2/NDF =   0.702/3
 189_DC_MM_4     average =  0.651 +-  0.077   SM=  0.772   chi2/NDF =   2.544/3
 189_DC_MM_5     average =  1.064 +-  0.089   SM=  1.044   chi2/NDF =  10.239/3
 189_DC_MM_6     average =  1.313 +-  0.111   SM=  1.411   chi2/NDF =   1.906/3
 189_DC_MM_7     average =  2.038 +-  0.123   SM=  1.872   chi2/NDF =   1.168/3
 189_DC_MM_8     average =  2.158 +-  0.139   SM=  2.426   chi2/NDF =   0.374/3
 189_DC_MM_9     average =  2.954 +-  0.158   SM=  3.072   chi2/NDF =   2.558/3
 189_DC_MM_10    average =  3.795 +-  0.216   SM=  3.799   chi2/NDF =   0.853/3
 189_DC_TT_1     average =  0.389 +-  0.123   SM=  0.532   chi2/NDF =   7.662/3
 189_DC_TT_2     average =  0.379 +-  0.093   SM=  0.515   chi2/NDF =   5.211/3
 189_DC_TT_3     average =  0.485 +-  0.089   SM=  0.595   chi2/NDF =  10.195/3
 189_DC_TT_4     average =  0.809 +-  0.100   SM=  0.772   chi2/NDF =   0.944/3
 189_DC_TT_5     average =  0.848 +-  0.118   SM=  1.044   chi2/NDF =   0.139/3
 189_DC_TT_6     average =  1.323 +-  0.139   SM=  1.411   chi2/NDF =   7.994/3
 189_DC_TT_7     average =  1.989 +-  0.154   SM=  1.872   chi2/NDF =   2.494/3
 189_DC_TT_8     average =  2.445 +-  0.179   SM=  2.426   chi2/NDF =   0.841/3
 189_DC_TT_9     average =  2.467 +-  0.225   SM=  3.071   chi2/NDF =   2.313/3
 189_DC_TT_10    average =  4.111 +-  0.357   SM=  3.798   chi2/NDF =   7.763/3
 192_DC_MM_1     average =  0.481 +-  0.198   SM=  0.524   chi2/NDF =   6.372/2
 192_DC_MM_2     average =  0.384 +-  0.173   SM=  0.504   chi2/NDF =   1.804/2
 192_DC_MM_3     average =  0.788 +-  0.186   SM=  0.579   chi2/NDF =   2.816/2
 192_DC_MM_4     average =  0.581 +-  0.212   SM=  0.748   chi2/NDF =   0.388/2
 192_DC_MM_5     average =  1.324 +-  0.248   SM=  1.008   chi2/NDF =   2.698/2
 192_DC_MM_6     average =  1.187 +-  0.292   SM=  1.360   chi2/NDF =   3.178/2
 192_DC_MM_7     average =  1.932 +-  0.334   SM=  1.803   chi2/NDF =   6.530/2
 192_DC_MM_8     average =  2.080 +-  0.379   SM=  2.337   chi2/NDF =   0.245/2
 192_DC_MM_9     average =  3.003 +-  0.429   SM=  2.960   chi2/NDF =   2.441/2
 192_DC_MM_10    average =  3.083 +-  0.552   SM=  3.662   chi2/NDF =   2.378/2
 192_DC_TT_1     average =  0.014 +-  0.325   SM=  0.524   chi2/NDF =   1.103/2
 192_DC_TT_2     average =  0.355 +-  0.247   SM=  0.505   chi2/NDF =   2.256/2
 192_DC_TT_3     average =  0.479 +-  0.245   SM=  0.580   chi2/NDF =   1.130/2
 192_DC_TT_4     average =  0.762 +-  0.278   SM=  0.748   chi2/NDF =   2.704/2
 192_DC_TT_5     average =  0.816 +-  0.331   SM=  1.008   chi2/NDF =   0.540/2
 192_DC_TT_6     average =  1.609 +-  0.385   SM=  1.360   chi2/NDF =   0.055/2
 192_DC_TT_7     average =  1.810 +-  0.433   SM=  1.803   chi2/NDF =   0.026/2
 192_DC_TT_8     average =  2.059 +-  0.491   SM=  2.337   chi2/NDF =   0.688/2
 192_DC_TT_9     average =  2.643 +-  0.599   SM=  2.959   chi2/NDF =   1.439/2
 192_DC_TT_10    average =  2.575 +-  0.935   SM=  3.661   chi2/NDF =   6.306/2
 196_DC_MM_1     average =  0.535 +-  0.119   SM=  0.512   chi2/NDF =   3.633/2
 196_DC_MM_2     average =  0.485 +-  0.103   SM=  0.491   chi2/NDF =   1.848/2
 196_DC_MM_3     average =  0.668 +-  0.111   SM=  0.560   chi2/NDF =   0.766/2
 196_DC_MM_4     average =  0.484 +-  0.126   SM=  0.718   chi2/NDF =   1.473/2
 196_DC_MM_5     average =  0.802 +-  0.147   SM=  0.964   chi2/NDF =   1.659/2
 196_DC_MM_6     average =  1.507 +-  0.172   SM=  1.298   chi2/NDF =   2.480/2
 196_DC_MM_7     average =  1.657 +-  0.197   SM=  1.720   chi2/NDF =   1.467/2
 196_DC_MM_8     average =  2.303 +-  0.223   SM=  2.229   chi2/NDF =   0.450/2
 196_DC_MM_9     average =  2.949 +-  0.253   SM=  2.824   chi2/NDF =   0.068/2
 196_DC_MM_10    average =  3.272 +-  0.325   SM=  3.495   chi2/NDF =   1.622/2
 196_DC_TT_1     average =  0.810 +-  0.211   SM=  0.513   chi2/NDF =   2.172/2
 196_DC_TT_2     average =  0.738 +-  0.147   SM=  0.491   chi2/NDF =   2.311/2
 196_DC_TT_3     average =  0.524 +-  0.141   SM=  0.560   chi2/NDF =   9.697/2
 196_DC_TT_4     average =  0.688 +-  0.162   SM=  0.718   chi2/NDF =   0.718/2
 196_DC_TT_5     average =  0.976 +-  0.195   SM=  0.964   chi2/NDF =   1.445/2
 196_DC_TT_6     average =  0.977 +-  0.225   SM=  1.298   chi2/NDF =   0.257/2
 196_DC_TT_7     average =  1.648 +-  0.252   SM=  1.719   chi2/NDF =   3.406/2
 196_DC_TT_8     average =  1.965 +-  0.289   SM=  2.228   chi2/NDF =   0.535/2
 196_DC_TT_9     average =  2.269 +-  0.357   SM=  2.823   chi2/NDF =   1.278/2
 196_DC_TT_10    average =  3.346 +-  0.557   SM=  3.494   chi2/NDF =   0.714/2
 200_DC_MM_1     average =  0.558 +-  0.113   SM=  0.501   chi2/NDF =   1.899/2
 200_DC_MM_2     average =  0.376 +-  0.098   SM=  0.478   chi2/NDF =   3.670/2
 200_DC_MM_3     average =  0.799 +-  0.105   SM=  0.541   chi2/NDF =   2.306/2
 200_DC_MM_4     average =  0.817 +-  0.118   SM=  0.689   chi2/NDF =   2.762/2
 200_DC_MM_5     average =  1.105 +-  0.139   SM=  0.922   chi2/NDF =   1.269/2
 200_DC_MM_6     average =  1.462 +-  0.162   SM=  1.239   chi2/NDF =   0.517/2
 200_DC_MM_7     average =  1.849 +-  0.185   SM=  1.640   chi2/NDF =   0.217/2
 200_DC_MM_8     average =  2.122 +-  0.211   SM=  2.126   chi2/NDF =   5.430/2
 200_DC_MM_9     average =  2.947 +-  0.239   SM=  2.694   chi2/NDF =   0.365/2
 200_DC_MM_10    average =  3.474 +-  0.306   SM=  3.336   chi2/NDF =   0.435/2
 200_DC_TT_1     average =  0.489 +-  0.201   SM=  0.501   chi2/NDF =   0.340/2
 200_DC_TT_2     average =  0.619 +-  0.141   SM=  0.478   chi2/NDF =   7.623/2
 200_DC_TT_3     average =  0.528 +-  0.137   SM=  0.541   chi2/NDF =   0.040/2
 200_DC_TT_4     average =  0.628 +-  0.155   SM=  0.689   chi2/NDF =   0.631/2
 200_DC_TT_5     average =  1.067 +-  0.186   SM=  0.922   chi2/NDF =   2.966/2
 200_DC_TT_6     average =  1.130 +-  0.214   SM=  1.239   chi2/NDF =   1.361/2
 200_DC_TT_7     average =  1.871 +-  0.240   SM=  1.640   chi2/NDF =   0.687/2
 200_DC_TT_8     average =  2.043 +-  0.274   SM=  2.125   chi2/NDF =   0.684/2
 200_DC_TT_9     average =  2.777 +-  0.339   SM=  2.694   chi2/NDF =   1.916/2
 200_DC_TT_10    average =  3.437 +-  0.523   SM=  3.336   chi2/NDF =   0.841/2
 202_DC_MM_1     average =  1.137 +-  0.162   SM=  0.495   chi2/NDF =   3.111/2
 202_DC_MM_2     average =  0.295 +-  0.139   SM=  0.471   chi2/NDF =   2.215/2
 202_DC_MM_3     average =  0.506 +-  0.149   SM=  0.531   chi2/NDF =   3.903/2
 202_DC_MM_4     average =  0.455 +-  0.169   SM=  0.674   chi2/NDF =   0.372/2
 202_DC_MM_5     average =  0.860 +-  0.197   SM=  0.900   chi2/NDF =   1.540/2
 202_DC_MM_6     average =  1.010 +-  0.230   SM=  1.208   chi2/NDF =   0.967/2
 202_DC_MM_7     average =  1.749 +-  0.264   SM=  1.599   chi2/NDF =   6.636/2
 202_DC_MM_8     average =  1.844 +-  0.299   SM=  2.072   chi2/NDF =   2.847/2
 202_DC_MM_9     average =  2.268 +-  0.339   SM=  2.627   chi2/NDF =   0.898/2
 202_DC_MM_10    average =  3.396 +-  0.435   SM=  3.254   chi2/NDF =   0.873/2
 202_DC_TT_1     average =  0.968 +-  0.287   SM=  0.495   chi2/NDF =  10.336/2
 202_DC_TT_2     average =  0.322 +-  0.189   SM=  0.471   chi2/NDF =   2.713/2
 202_DC_TT_3     average =  0.420 +-  0.194   SM=  0.531   chi2/NDF =   0.236/2
 202_DC_TT_4     average =  0.731 +-  0.220   SM=  0.674   chi2/NDF =   1.905/2
 202_DC_TT_5     average =  0.922 +-  0.263   SM=  0.900   chi2/NDF =   2.804/2
 202_DC_TT_6     average =  0.789 +-  0.300   SM=  1.208   chi2/NDF =   0.094/2
 202_DC_TT_7     average =  1.953 +-  0.341   SM=  1.599   chi2/NDF =   2.468/2
 202_DC_TT_8     average =  1.838 +-  0.386   SM=  2.072   chi2/NDF =   4.162/2
 202_DC_TT_9     average =  3.129 +-  0.479   SM=  2.626   chi2/NDF =   9.918/2
 202_DC_TT_10    average =  3.186 +-  0.747   SM=  3.254   chi2/NDF =   1.368/2
 205_DC_MM_1     average =  0.621 +-  0.113   SM=  0.485   chi2/NDF =   2.027/2
 205_DC_MM_2     average =  0.385 +-  0.098   SM=  0.461   chi2/NDF =   0.169/2
 205_DC_MM_3     average =  0.382 +-  0.104   SM=  0.517   chi2/NDF =   4.554/2
 205_DC_MM_4     average =  0.443 +-  0.118   SM=  0.654   chi2/NDF =   0.774/2
 205_DC_MM_5     average =  0.891 +-  0.137   SM=  0.870   chi2/NDF =   1.913/2
 205_DC_MM_6     average =  1.205 +-  0.160   SM=  1.166   chi2/NDF =   1.383/2
 205_DC_MM_7     average =  1.614 +-  0.183   SM=  1.542   chi2/NDF =   5.186/2
 205_DC_MM_8     average =  1.663 +-  0.209   SM=  1.998   chi2/NDF =   0.393/2
 205_DC_MM_9     average =  2.097 +-  0.237   SM=  2.534   chi2/NDF =   0.449/2
 205_DC_MM_10    average =  3.318 +-  0.306   SM=  3.140   chi2/NDF =   6.351/2
 205_DC_TT_1     average =  0.363 +-  0.203   SM=  0.486   chi2/NDF =   6.520/2
 205_DC_TT_2     average =  0.562 +-  0.137   SM=  0.461   chi2/NDF =   0.697/2
 205_DC_TT_3     average =  0.603 +-  0.135   SM=  0.517   chi2/NDF =   4.695/2
 205_DC_TT_4     average =  0.443 +-  0.154   SM=  0.654   chi2/NDF =   0.276/2
 205_DC_TT_5     average =  0.397 +-  0.179   SM=  0.870   chi2/NDF =   0.237/2
 205_DC_TT_6     average =  1.242 +-  0.209   SM=  1.166   chi2/NDF =   0.132/2
 205_DC_TT_7     average =  1.522 +-  0.237   SM=  1.542   chi2/NDF =   0.804/2
 205_DC_TT_8     average =  1.846 +-  0.268   SM=  1.998   chi2/NDF =   1.367/2
 205_DC_TT_9     average =  2.045 +-  0.330   SM=  2.533   chi2/NDF =   3.717/2
 205_DC_TT_10    average =  4.671 +-  0.520   SM=  3.140   chi2/NDF =   1.658/2
 207_DC_MM_1     average =  0.518 +-  0.087   SM=  0.481   chi2/NDF =   0.388/2
 207_DC_MM_2     average =  0.496 +-  0.075   SM=  0.456   chi2/NDF =   0.051/2
 207_DC_MM_3     average =  0.473 +-  0.079   SM=  0.510   chi2/NDF =   5.634/2
 207_DC_MM_4     average =  0.781 +-  0.089   SM=  0.643   chi2/NDF =   5.052/2
 207_DC_MM_5     average =  0.795 +-  0.104   SM=  0.855   chi2/NDF =   2.185/2
 207_DC_MM_6     average =  0.995 +-  0.121   SM=  1.145   chi2/NDF =   0.627/2
 207_DC_MM_7     average =  1.630 +-  0.139   SM=  1.515   chi2/NDF =   0.808/2
 207_DC_MM_8     average =  2.247 +-  0.159   SM=  1.963   chi2/NDF =   4.025/2
 207_DC_MM_9     average =  2.491 +-  0.179   SM=  2.489   chi2/NDF =   4.407/2
 207_DC_MM_10    average =  2.995 +-  0.231   SM=  3.086   chi2/NDF =   1.136/2
 207_DC_TT_1     average =  0.272 +-  0.145   SM=  0.481   chi2/NDF =   0.134/2
 207_DC_TT_2     average =  0.412 +-  0.106   SM=  0.456   chi2/NDF =   6.521/2
 207_DC_TT_3     average =  0.534 +-  0.104   SM=  0.510   chi2/NDF =   0.745/2
 207_DC_TT_4     average =  0.563 +-  0.118   SM=  0.644   chi2/NDF =   0.133/2
 207_DC_TT_5     average =  0.683 +-  0.140   SM=  0.855   chi2/NDF =   5.976/2
 207_DC_TT_6     average =  1.443 +-  0.161   SM=  1.145   chi2/NDF =   1.658/2
 207_DC_TT_7     average =  1.351 +-  0.181   SM=  1.514   chi2/NDF =   1.519/2
 207_DC_TT_8     average =  1.761 +-  0.207   SM=  1.962   chi2/NDF =   6.867/2
 207_DC_TT_9     average =  1.655 +-  0.255   SM=  2.489   chi2/NDF =   0.561/2
 207_DC_TT_10    average =  3.597 +-  0.399   SM=  3.085   chi2/NDF =   3.709/2
\end{verbatim}

{\tiny
\begin{verbatim}

 Output correlation matrix
   1.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002
   0.000  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.000  0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002
   0.000  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002
   0.001  0.001  0.001  1.000  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.005  0.004  0.001  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003
   0.001  0.001  0.001  0.001  1.000  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.003  0.002  0.003  0.004  0.004  0.005  0.004  0.001  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.001  0.001  0.001  0.001  0.001  1.000  0.002  0.002  0.002  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.002  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.007  0.005  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004
   0.001  0.001  0.001  0.001  0.001  0.002  1.000  0.002  0.003  0.002  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.006  0.007  0.005  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.004  0.003  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  1.000  0.003  0.003  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.002  0.003  0.004  0.004  0.005  0.006  0.007  0.008  0.006  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.004  0.002  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.001  0.002  0.003  0.003  0.004  0.004  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.002  0.003  0.002  0.003  0.003  0.004  0.005  0.006  0.005
   0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  1.000  0.003  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.002  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.002  0.004  0.004  0.004  0.005  0.007  0.008  0.009  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.005  0.004  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.002  0.003  0.002  0.003  0.004  0.004  0.005  0.006  0.005
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  1.000  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.002  0.004  0.004  0.004  0.005  0.006  0.007  0.009  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.005  0.004  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.001  0.003  0.003  0.003  0.005  0.004  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.002  0.003  0.002  0.003  0.003  0.004  0.005  0.006  0.005
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  1.000  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.003 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.005  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  1.000  0.003  0.003  0.004  0.004  0.005  0.006  0.006  0.004 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002  0.003  0.002  0.004  0.004  0.004  0.005  0.007  0.008  0.011  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.005  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.002  0.003  0.002  0.003  0.002  0.003  0.004  0.004  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.003  0.003  0.004  0.004  0.005  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.002  0.002  0.001  0.002  0.002  0.003  0.005  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.006
   0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  1.000  0.003  0.004  0.005  0.006  0.006  0.007  0.005 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.002  0.003  0.003  0.005  0.005  0.005  0.006  0.007  0.009  0.013  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.001  0.001  0.003  0.003  0.003  0.005  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.002  0.002  0.004  0.004  0.005  0.007  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  1.000  0.005  0.006  0.007  0.008  0.008  0.006 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.003 -0.002  0.004  0.003  0.006  0.006  0.006  0.007  0.009  0.010  0.016  0.011 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.003  0.004  0.003  0.004  0.003  0.004  0.005  0.006  0.009  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.002  0.002  0.003  0.004  0.004  0.005  0.006  0.006  0.010  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.005  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.002  0.004  0.005  0.006  0.009  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.004  0.005  0.006  0.007  0.009  0.011  0.009
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.004  0.004  0.005  1.000  0.007  0.008  0.009  0.010  0.007 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.002 -0.003 -0.003 -0.003  0.004  0.004  0.007  0.007  0.007  0.009  0.011  0.013  0.019  0.013 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.001  0.002  0.003  0.002  0.002  0.004  0.004  0.004  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.005  0.004  0.004  0.004  0.005  0.006  0.007  0.011  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.002  0.004  0.004  0.004  0.006  0.007  0.008  0.012  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.004  0.001  0.003  0.004  0.002  0.003  0.004  0.006  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.003  0.003  0.005  0.006  0.007  0.011  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.006  0.005  0.006  0.007  0.008  0.011  0.014  0.011
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.007  1.000  0.010  0.011  0.011  0.008 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.003 -0.003 -0.004 -0.003  0.005  0.005  0.008  0.008  0.008  0.010  0.013  0.014  0.022  0.015 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001  0.001  0.002  0.003  0.002  0.002  0.004  0.005  0.005  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.004  0.005  0.004  0.005  0.005  0.005  0.007  0.008  0.013  0.010 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.004  0.005  0.005  0.007  0.008  0.009  0.014  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.004  0.002  0.003  0.004  0.003  0.003  0.005  0.006  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.006  0.004  0.003  0.006  0.007  0.008  0.012  0.010 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.006  0.006  0.005  0.007  0.008  0.009  0.012  0.015  0.012
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.003  0.005  0.006  0.007  0.008  0.010  1.000  0.013  0.013  0.010 -0.001 -0.001 -0.002 -0.002 -0.002 -0.002 -0.003 -0.003 -0.004 -0.003  0.006  0.006  0.009  0.009  0.009  0.012  0.015  0.017  0.025  0.017 -0.000 -0.000 -0.001 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001  0.001  0.002  0.003  0.003  0.003  0.005  0.005  0.006  0.011  0.007 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.005  0.006  0.005  0.006  0.006  0.006  0.008  0.009  0.015  0.011 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.003  0.005  0.006  0.006  0.008  0.010  0.010  0.016  0.011 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000 -0.001  0.005  0.002  0.003  0.005  0.003  0.004  0.005  0.008  0.011  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.002  0.005  0.007  0.004  0.004  0.007  0.009  0.009  0.015  0.012 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.007  0.007  0.006  0.009  0.010  0.011  0.014  0.018  0.014
   0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.004  0.006  0.006  0.008  0.009  0.011  0.013  1.000  0.015  0.011 -0.002 -0.002 -0.002 -0.002 -0.003 -0.003 -0.004 -0.004 -0.005 -0.004  0.007  0.006  0.010  0.010  0.010  0.014  0.017  0.019  0.029  0.020 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.003  0.004  0.003  0.003  0.006  0.006  0.006  0.012  0.008 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.005  0.007  0.005  0.007  0.006  0.007  0.009  0.010  0.017  0.013 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.004  0.006  0.007  0.007  0.009  0.011  0.012  0.019  0.013 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.006  0.002  0.004  0.006  0.004  0.005  0.006  0.009  0.012  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.003  0.006  0.008  0.005  0.005  0.008  0.010  0.010  0.017  0.013 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.008  0.008  0.007  0.010  0.011  0.012  0.016  0.021  0.016
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.006  0.007  0.008  0.010  0.011  0.013  0.015  1.000  0.011 -0.002 -0.002 -0.002 -0.002 -0.003 -0.003 -0.004 -0.004 -0.005 -0.004  0.007  0.006  0.010  0.011  0.010  0.014  0.017  0.020  0.030  0.020 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.003  0.004  0.003  0.003  0.006  0.006  0.007  0.012  0.009 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.005  0.008  0.006  0.007  0.007  0.007  0.009  0.011  0.018  0.013 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.004  0.006  0.007  0.007  0.009  0.012  0.012  0.019  0.013 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.006  0.002  0.004  0.006  0.004  0.005  0.006  0.009  0.013  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.003  0.006  0.008  0.005  0.005  0.008  0.010  0.011  0.017  0.014 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.003  0.008  0.009  0.007  0.010  0.011  0.012  0.016  0.021  0.017
   0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.007  0.008  0.010  0.011  0.011  1.000 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.003 -0.003 -0.004 -0.003  0.005  0.005  0.008  0.008  0.008  0.011  0.013  0.015  0.022  0.015 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001  0.001  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.009  0.007 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.004  0.006  0.004  0.005  0.005  0.006  0.007  0.008  0.013  0.010 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.004  0.005  0.005  0.007  0.009  0.009  0.014  0.010 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.004  0.002  0.003  0.004  0.003  0.003  0.005  0.007  0.010  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.006  0.004  0.003  0.006  0.008  0.008  0.013  0.010 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.006  0.006  0.006  0.008  0.008  0.009  0.012  0.016  0.012
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.001  1.000  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.003  0.004  0.006  0.006  0.008  0.006  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.005  0.004  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.004  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.004
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.005  0.001  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.005  0.003  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.004  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.004
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.001  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.006  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.005  0.004  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.003  0.004  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.005
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.002 -0.002 -0.002  0.001  0.001  0.001  1.000  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.004  0.004  0.004  0.005  0.007  0.008  0.011  0.007  0.001  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.003  0.004  0.004  0.007  0.005  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.005  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.006
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.003 -0.003 -0.002  0.002  0.001  0.001  0.001  1.000  0.002  0.003  0.003  0.003  0.003  0.003  0.003  0.005  0.006  0.006  0.007  0.009  0.010  0.014  0.010  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.005  0.008  0.006  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.005  0.006  0.006  0.009  0.006  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.003  0.004  0.003  0.002  0.004  0.005  0.005  0.008  0.006  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.003  0.004  0.004  0.005  0.006  0.006  0.008  0.010  0.008
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.003 -0.003 -0.002  0.001  0.001  0.001  0.001  0.002  1.000  0.002  0.002  0.003  0.003  0.003  0.003  0.005  0.005  0.005  0.007  0.009  0.010  0.013  0.009  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.005  0.007  0.006  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.008  0.006  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.003  0.003  0.002  0.002  0.004  0.005  0.005  0.007  0.006  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.004  0.005  0.006  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002 -0.001 -0.001 -0.002 -0.002 -0.002 -0.003 -0.003 -0.004 -0.004 -0.003  0.002  0.001  0.001  0.002  0.003  0.002  1.000  0.003  0.004  0.004  0.004  0.004  0.007  0.007  0.007  0.009  0.011  0.013  0.018  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.002  0.004  0.004  0.004  0.007  0.005  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.006  0.007  0.010  0.008  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.007  0.011  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.001  0.002  0.003  0.002  0.003  0.004  0.005  0.007  0.005  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.004  0.005  0.003  0.003  0.005  0.006  0.007  0.010  0.008  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.002  0.004  0.005  0.005  0.006  0.007  0.008  0.010  0.012  0.010
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002 -0.001 -0.002 -0.002 -0.002 -0.003 -0.003 -0.003 -0.004 -0.004 -0.003  0.002  0.002  0.002  0.002  0.003  0.002  0.003  1.000  0.004  0.004  0.004  0.004  0.007  0.007  0.007  0.009  0.011  0.013  0.018  0.013  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.004  0.004  0.004  0.007  0.005  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.005  0.003  0.004  0.004  0.005  0.006  0.007  0.011  0.008  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.002  0.004  0.004  0.004  0.006  0.007  0.008  0.011  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.001  0.002  0.003  0.002  0.003  0.004  0.005  0.008  0.005  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.003  0.003  0.002  0.004  0.005  0.003  0.003  0.005  0.006  0.007  0.010  0.008  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.002  0.005  0.005  0.005  0.006  0.007  0.008  0.010  0.013  0.010
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003 -0.001 -0.002 -0.002 -0.003 -0.003 -0.004 -0.004 -0.005 -0.005 -0.004  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  1.000  0.004  0.005  0.005  0.008  0.008  0.008  0.011  0.013  0.015  0.021  0.015  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.009  0.006  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.004  0.005  0.005  0.005  0.007  0.008  0.012  0.009  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.003  0.003  0.002  0.003  0.004  0.005  0.005  0.007  0.008  0.009  0.013  0.009  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.004  0.002  0.003  0.004  0.003  0.003  0.005  0.006  0.009  0.006  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.002  0.004  0.006  0.004  0.003  0.006  0.007  0.008  0.012  0.010  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.005  0.005  0.002  0.005  0.006  0.005  0.007  0.008  0.009  0.012  0.015  0.012
   0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003 -0.001 -0.002 -0.002 -0.002 -0.003 -0.003 -0.003 -0.004 -0.004 -0.003  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  1.000  0.004  0.004  0.007  0.008  0.007  0.010  0.012  0.014  0.019  0.013  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.004  0.004  0.004  0.007  0.005  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.003  0.004  0.004  0.005  0.006  0.007  0.010  0.008  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.007  0.011  0.008  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.001  0.002  0.003  0.002  0.003  0.004  0.005  0.008  0.005  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.002  0.004  0.005  0.003  0.003  0.005  0.006  0.007  0.010  0.008  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.005  0.005  0.002  0.005  0.005  0.005  0.006  0.007  0.008  0.010  0.012  0.010
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.007  0.005  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.005  0.004  1.000  0.003  0.005  0.005  0.005  0.006  0.008  0.009  0.013  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.005  0.005  0.006  0.007  0.010  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.006  0.006  0.005  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.004  0.003  1.000  0.005  0.005  0.005  0.006  0.008  0.009  0.013  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.002  0.001  0.001  0.003  0.003  0.003  0.005  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.002  0.002  0.004  0.004  0.005  0.007  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.003  0.004  0.005  0.006  0.007  0.008  0.009  0.010  0.010  0.008  0.003  0.003  0.003  0.004  0.005  0.005  0.007  0.007  0.008  0.007  0.005  0.005  1.000  0.008  0.007  0.010  0.012  0.014  0.021  0.014 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001  0.001  0.002  0.003  0.002  0.002  0.004  0.004  0.005  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.004  0.005  0.004  0.005  0.005  0.005  0.006  0.007  0.012  0.009 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.004  0.005  0.005  0.006  0.008  0.008  0.013  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.004  0.002  0.003  0.004  0.003  0.003  0.004  0.006  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.006  0.003  0.003  0.006  0.007  0.007  0.012  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.006  0.005  0.007  0.008  0.009  0.011  0.015  0.012
   0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.003  0.004  0.005  0.006  0.007  0.008  0.009  0.010  0.011  0.008  0.004  0.003  0.003  0.004  0.006  0.005  0.007  0.007  0.008  0.008  0.005  0.005  0.008  1.000  0.008  0.010  0.013  0.014  0.021  0.015 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001  0.001  0.002  0.003  0.002  0.002  0.004  0.005  0.005  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.004  0.005  0.004  0.005  0.005  0.005  0.007  0.008  0.013  0.009 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.004  0.005  0.005  0.007  0.008  0.009  0.014  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.004  0.002  0.003  0.004  0.003  0.003  0.004  0.006  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.006  0.004  0.003  0.006  0.007  0.008  0.012  0.010 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.006  0.005  0.007  0.008  0.009  0.012  0.015  0.012
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.004  0.005  0.006  0.007  0.008  0.009  0.010  0.010  0.008  0.003  0.003  0.003  0.004  0.006  0.005  0.007  0.007  0.008  0.007  0.005  0.005  0.007  0.008  1.000  0.010  0.012  0.014  0.021  0.014 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001  0.001  0.002  0.003  0.002  0.002  0.004  0.004  0.005  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.004  0.005  0.004  0.005  0.005  0.005  0.006  0.007  0.012  0.009 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.004  0.005  0.005  0.006  0.008  0.008  0.013  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.004  0.002  0.003  0.004  0.003  0.003  0.004  0.006  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.006  0.003  0.003  0.006  0.007  0.007  0.012  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.006  0.005  0.007  0.008  0.009  0.011  0.015  0.012
   0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.005  0.005  0.003  0.005  0.006  0.007  0.009  0.010  0.012  0.014  0.014  0.011  0.004  0.004  0.004  0.005  0.007  0.007  0.009  0.009  0.011  0.010  0.006  0.006  0.010  0.010  0.010  1.000  0.016  0.019  0.028  0.019 -0.000 -0.000 -0.001 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.003  0.004  0.003  0.003  0.006  0.006  0.006  0.012  0.008 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.005  0.007  0.005  0.006  0.006  0.007  0.009  0.010  0.017  0.012 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.003  0.005  0.006  0.006  0.009  0.011  0.011  0.018  0.012 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.005  0.002  0.004  0.005  0.003  0.004  0.006  0.008  0.012  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.002  0.006  0.008  0.005  0.004  0.008  0.010  0.010  0.016  0.013 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.007  0.008  0.007  0.009  0.010  0.012  0.015  0.020  0.016
   0.002  0.003  0.003  0.004  0.004  0.005  0.005  0.006  0.007  0.006  0.004  0.007  0.007  0.009  0.011  0.013  0.015  0.017  0.017  0.013  0.006  0.005  0.005  0.007  0.009  0.009  0.011  0.011  0.013  0.012  0.008  0.008  0.012  0.013  0.012  0.016  1.000  0.023  0.034  0.024 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.003  0.005  0.004  0.004  0.007  0.007  0.008  0.014  0.010 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002  0.006  0.009  0.006  0.008  0.007  0.009  0.011  0.012  0.020  0.015 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.004  0.004  0.007  0.008  0.008  0.011  0.013  0.014  0.022  0.015 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.007  0.003  0.004  0.007  0.004  0.005  0.007  0.010  0.015  0.010 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.007  0.009  0.006  0.005  0.010  0.012  0.012  0.019  0.016 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.004  0.009  0.010  0.009  0.012  0.013  0.014  0.019  0.024  0.019
   0.002  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.008  0.007  0.005  0.008  0.009  0.010  0.013  0.014  0.017  0.019  0.020  0.015  0.006  0.006  0.006  0.008  0.010  0.010  0.013  0.013  0.015  0.014  0.009  0.009  0.014  0.014  0.014  0.019  0.023  1.000  0.039  0.027 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.001  0.002  0.004  0.005  0.004  0.004  0.008  0.008  0.009  0.016  0.011 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.002  0.007  0.010  0.007  0.009  0.008  0.010  0.012  0.014  0.023  0.017 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002  0.004  0.005  0.007  0.009  0.009  0.012  0.015  0.016  0.025  0.017 -0.000 -0.000 -0.001 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.008  0.003  0.005  0.007  0.005  0.006  0.008  0.011  0.017  0.011 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.008  0.011  0.007  0.006  0.011  0.013  0.014  0.022  0.018 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.004  0.010  0.011  0.010  0.013  0.015  0.016  0.021  0.028  0.022
   0.003  0.004  0.004  0.005  0.005  0.007  0.007  0.008  0.009  0.009  0.007  0.011  0.013  0.016  0.019  0.022  0.025  0.029  0.030  0.022  0.008  0.008  0.008  0.011  0.014  0.013  0.018  0.018  0.021  0.019  0.013  0.013  0.021  0.021  0.021  0.028  0.034  0.039  1.000  0.040 -0.000 -0.000 -0.001 -0.001 -0.001 -0.002 -0.001 -0.002 -0.002 -0.002  0.002  0.005  0.008  0.007  0.007  0.012  0.013  0.013  0.025  0.017 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.003 -0.003 -0.003  0.010  0.015  0.011  0.013  0.013  0.015  0.018  0.021  0.035  0.026 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.002 -0.002  0.006  0.007  0.011  0.014  0.013  0.018  0.023  0.024  0.038  0.026 -0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.011  0.004  0.008  0.011  0.007  0.009  0.012  0.017  0.025  0.017 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.005  0.012  0.016  0.010  0.009  0.017  0.020  0.021  0.033  0.027 -0.000 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.006  0.015  0.017  0.015  0.020  0.022  0.024  0.032  0.042  0.033
   0.002  0.003  0.003  0.004  0.004  0.005  0.005  0.006  0.007  0.007  0.005  0.008  0.009  0.011  0.013  0.015  0.017  0.020  0.020  0.015  0.006  0.005  0.006  0.007  0.010  0.009  0.013  0.013  0.015  0.013  0.009  0.009  0.014  0.015  0.014  0.019  0.024  0.027  0.040  1.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.001  0.002  0.004  0.005  0.005  0.005  0.008  0.008  0.009  0.017  0.012 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002 -0.002  0.007  0.010  0.007  0.009  0.009  0.010  0.012  0.014  0.024  0.018 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002  0.004  0.005  0.008  0.009  0.009  0.012  0.015  0.016  0.025  0.017 -0.000 -0.000 -0.001 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.008  0.003  0.005  0.008  0.005  0.006  0.008  0.012  0.017  0.012 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.008  0.011  0.007  0.006  0.011  0.014  0.014  0.023  0.018 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.004  0.010  0.012  0.010  0.013  0.015  0.017  0.022  0.028  0.022
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  1.000  0.000  0.000  0.000  0.001  0.000  0.000  0.000  0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002
   0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  1.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002
   0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.000  0.000  1.000  0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002
   0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  1.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.000  0.000  0.000  1.000  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003
   0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.001  0.000  0.000  0.000  0.000  0.001  1.000  0.000  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.001  0.000  1.000  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  1.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002  0.001  0.000  0.001  0.000  0.001  0.001  0.001  0.001  1.000  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.005  0.004  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.004  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.003  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  0.003  0.003  0.004  0.005  0.006  0.005
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.001  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  1.000  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.004  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.005  0.003  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004
   0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  1.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.008  0.005  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  1.000  0.001  0.001  0.002  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.005  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.005  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.005  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.006  0.004
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.007  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  1.000  0.001  0.001  0.001  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.007  0.005  0.001  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  1.000  0.001  0.001  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004
   0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.003  0.004  0.004  0.005  0.006  0.006  0.004  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.003  0.003  0.004  0.004  0.004  0.006  0.007  0.008  0.012  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.001  0.001  1.000  0.003  0.003  0.005  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.004  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.003  0.003  0.004  0.005  0.005  0.008  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.002  0.002  0.001  0.002  0.002  0.003  0.005  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.007
   0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.006  0.006  0.005  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.004  0.003  0.003  0.004  0.005  0.004  0.006  0.007  0.008  0.013  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.001  0.001  0.003  1.000  0.003  0.005  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.008  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.002  0.002  0.004  0.004  0.004  0.007  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.006  0.006  0.007  0.005  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.004  0.003  0.003  0.005  0.005  0.005  0.006  0.008  0.009  0.013  0.009  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  1.000  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.002  0.002  0.004  0.004  0.005  0.007  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.005  0.005  0.007  0.008  0.009  0.011  0.012  0.012  0.009  0.003  0.003  0.003  0.004  0.005  0.005  0.007  0.007  0.009  0.007  0.006  0.005  0.009  0.009  0.009  0.012  0.014  0.016  0.025  0.017  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.003  0.001  0.002  0.003  0.003  0.003  0.005  0.005  0.006  1.000  0.007 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.004  0.006  0.005  0.006  0.005  0.006  0.008  0.009  0.015  0.011 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.003  0.005  0.006  0.006  0.008  0.010  0.010  0.016  0.011 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001  0.005  0.002  0.003  0.005  0.003  0.004  0.005  0.007  0.011  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.007  0.004  0.004  0.007  0.008  0.009  0.014  0.011 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.006  0.007  0.006  0.008  0.009  0.010  0.014  0.018  0.014
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.006  0.006  0.007  0.008  0.009  0.007  0.002  0.002  0.002  0.003  0.004  0.004  0.005  0.005  0.006  0.005  0.004  0.004  0.006  0.006  0.006  0.008  0.010  0.011  0.017  0.012  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.002  0.002  0.002  0.004  0.004  0.004  0.007  1.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.003  0.004  0.003  0.004  0.004  0.004  0.005  0.006  0.010  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.002  0.002  0.003  0.004  0.004  0.005  0.007  0.007  0.011  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.001  0.002  0.003  0.002  0.003  0.004  0.005  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.003  0.003  0.005  0.006  0.006  0.010  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.004  0.006  0.006  0.007  0.010  0.012  0.010
   0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.000  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  1.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002
   0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.000  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  1.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.000  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004
   0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.000  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.003  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.001  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.000  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.005  0.003  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.004
   0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.001  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  1.000  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.004  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.003  0.002  0.003  0.004  0.004  0.005  0.006  0.005
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  1.000  0.002  0.002  0.002  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.004  0.006  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.003  0.004  0.005  0.007  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.005  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.006
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.003 -0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  1.000  0.002  0.002  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.005  0.008  0.006  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.008  0.006  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.003  0.003  0.002  0.002  0.004  0.005  0.005  0.007  0.006  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.003 -0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  1.000  0.003  0.003  0.004  0.003  0.003  0.003  0.004  0.005  0.005  0.008  0.006  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.006  0.008  0.006  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.008  0.006  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.003  0.004  0.004  0.005  0.005  0.006  0.008  0.009  0.008
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.003 -0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  1.000  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.005  0.008  0.006  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.008  0.006  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.003  0.003  0.002  0.002  0.004  0.004  0.005  0.007  0.006  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.005  0.004  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.002  0.002  0.004  0.004  0.004  0.005  0.006  0.007  0.010  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  1.000  0.003  0.002  0.002  0.002  0.003  0.003  0.004  0.006  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.003  0.004  0.004  0.004  0.006  0.007  0.006
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.006  0.007  0.008  0.006  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.004  0.003  0.003  0.005  0.005  0.005  0.007  0.009  0.010  0.015  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.006  0.004  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.003  1.000  0.003  0.003  0.003  0.004  0.005  0.005  0.009  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.002  0.002  0.003  0.003  0.003  0.005  0.006  0.006  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.002  0.004  0.005  0.005  0.008  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.004  0.004  0.005  0.006  0.006  0.008  0.011  0.008
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.004  0.004  0.005  0.005  0.006  0.004  0.002  0.001  0.002  0.002  0.003  0.002  0.003  0.003  0.004  0.003  0.002  0.002  0.004  0.004  0.004  0.005  0.006  0.007  0.011  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.005  0.003  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.002  0.003  1.000  0.002  0.002  0.003  0.003  0.004  0.006  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.003  0.002  0.003  0.004  0.004  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.005  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.006
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.007  0.005  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.004  0.003  0.003  0.005  0.005  0.005  0.006  0.008  0.009  0.013  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.006  0.004  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.003  0.002  1.000  0.003  0.003  0.004  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.005  0.005  0.006  0.007  0.010  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.006  0.007  0.005  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.004  0.003  0.003  0.005  0.005  0.005  0.006  0.007  0.008  0.013  0.009  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.001  0.001  0.003  0.003  0.003  0.005  0.004  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.003  0.002  0.003  1.000  0.003  0.004  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.002  0.002  0.004  0.004  0.005  0.007  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.006  0.007  0.007  0.006  0.002  0.002  0.002  0.003  0.004  0.003  0.005  0.005  0.005  0.005  0.003  0.003  0.005  0.005  0.005  0.007  0.009  0.010  0.015  0.010  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.006  0.004  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.003  0.003  0.004  0.003  0.003  0.003  1.000  0.005  0.005  0.009  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.002  0.002  0.003  0.003  0.003  0.005  0.006  0.006  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.008  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.004  0.004  0.005  0.006  0.006  0.008  0.011  0.008
   0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.004  0.004  0.005  0.006  0.007  0.008  0.009  0.009  0.007  0.003  0.003  0.003  0.004  0.005  0.004  0.006  0.006  0.007  0.006  0.004  0.004  0.006  0.007  0.006  0.009  0.011  0.012  0.018  0.012  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.002  0.002  0.002  0.004  0.004  0.004  0.008  0.005  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.004  0.003  0.005  0.003  0.004  0.004  0.005  1.000  0.007  0.011  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.002  0.003  0.004  0.004  0.006  0.007  0.007  0.012  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.004  0.001  0.002  0.003  0.002  0.003  0.004  0.005  0.008  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.003  0.003  0.005  0.006  0.006  0.010  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.005  0.005  0.006  0.007  0.008  0.010  0.013  0.010
   0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.003  0.003  0.004  0.005  0.006  0.007  0.008  0.009  0.010  0.011  0.008  0.003  0.003  0.003  0.004  0.005  0.005  0.007  0.007  0.008  0.007  0.005  0.005  0.007  0.008  0.007  0.010  0.012  0.014  0.021  0.014  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.002  0.001  0.002  0.003  0.002  0.002  0.004  0.005  0.005  0.009  0.006  0.002  0.002  0.003  0.002  0.003  0.004  0.004  0.005  0.005  0.005  0.004  0.005  0.004  0.005  0.005  0.005  0.007  1.000  0.013  0.010 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.003  0.004  0.005  0.005  0.007  0.008  0.009  0.014  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.004  0.002  0.003  0.004  0.003  0.003  0.004  0.006  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.006  0.004  0.003  0.006  0.007  0.008  0.012  0.010 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.006  0.005  0.007  0.008  0.009  0.012  0.015  0.012
   0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.005  0.005  0.004  0.007  0.008  0.009  0.011  0.013  0.015  0.017  0.018  0.013  0.005  0.004  0.005  0.006  0.008  0.007  0.010  0.011  0.012  0.010  0.008  0.008  0.012  0.013  0.012  0.017  0.020  0.023  0.035  0.024  0.002  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.005  0.004  0.001  0.003  0.005  0.004  0.004  0.007  0.008  0.008  0.015  0.010  0.003  0.003  0.004  0.004  0.004  0.005  0.006  0.008  0.008  0.008  0.006  0.009  0.006  0.008  0.008  0.009  0.011  0.013  1.000  0.016 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.004  0.004  0.007  0.008  0.008  0.011  0.014  0.014  0.023  0.015 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.007  0.003  0.005  0.007  0.004  0.006  0.007  0.010  0.015  0.010 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.007  0.010  0.006  0.005  0.010  0.012  0.013  0.020  0.016 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.004  0.009  0.010  0.009  0.012  0.013  0.015  0.019  0.025  0.020
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.005  0.006  0.007  0.008  0.010  0.011  0.013  0.013  0.010  0.004  0.003  0.004  0.005  0.006  0.006  0.008  0.008  0.009  0.008  0.006  0.006  0.009  0.009  0.009  0.012  0.015  0.017  0.026  0.018  0.001  0.001  0.002  0.002  0.003  0.003  0.002  0.003  0.004  0.003  0.001  0.002  0.004  0.003  0.003  0.005  0.006  0.006  0.011  0.008  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.006  0.006  0.006  0.005  0.007  0.005  0.006  0.006  0.007  0.008  0.010  0.016  1.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.003  0.005  0.006  0.006  0.008  0.010  0.011  0.017  0.011 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000 -0.001  0.005  0.002  0.003  0.005  0.003  0.004  0.005  0.008  0.011  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.002  0.005  0.007  0.004  0.004  0.007  0.009  0.009  0.015  0.012 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.007  0.008  0.007  0.009  0.010  0.011  0.014  0.019  0.015
   0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  1.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  1.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.001  0.000  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.005  0.004  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.006  0.004
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.001  0.000  0.001  1.000  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.005  0.006  0.005
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  1.000  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.004  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.003  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  0.003  0.003  0.004  0.005  0.006  0.005
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.001  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  1.000  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.007  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.006
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  1.000  0.002  0.002  0.002  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.007  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.005  0.003  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.006
   0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  1.000  0.002  0.002  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.007  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.005  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.006
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  1.000  0.003  0.002  0.002  0.003  0.004  0.004  0.005  0.006  0.006  0.010  0.007  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.003  0.004  0.003  0.002  0.004  0.005  0.005  0.008  0.007  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.004  0.004  0.004  0.005  0.006  0.006  0.008  0.010  0.008
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001 -0.002 -0.002 -0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.001 -0.000 -0.001 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  1.000  0.002  0.002  0.003  0.003  0.003  0.004  0.006  0.006  0.009  0.006  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.008  0.006  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.005  0.005  0.006  0.007  0.010  0.008
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.002  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.004  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.003  0.002  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  1.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.007  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  1.000  0.001  0.002  0.002  0.002  0.003  0.003  0.005  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.001  0.001  0.002  0.002  0.003  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004
   0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.003  0.004  0.004  0.005  0.006  0.006  0.004  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.003  0.003  0.002  0.004  0.004  0.004  0.005  0.007  0.007  0.011  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.005  0.003  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.002  0.002  0.003  0.002  0.003  0.002  0.003  0.003  0.004  0.007  0.005  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.001  0.001  1.000  0.003  0.003  0.004  0.004  0.005  0.007  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.005  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.006
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.007  0.005  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.005  0.004  0.003  0.003  0.005  0.005  0.005  0.006  0.008  0.009  0.014  0.009  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.006  0.004  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.008  0.006  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.003  0.001  0.002  0.003  1.000  0.003  0.004  0.005  0.006  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.004  0.004  0.003  0.005  0.005  0.006  0.007  0.010  0.008
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.007  0.005  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.005  0.004  0.003  0.003  0.005  0.005  0.005  0.006  0.008  0.009  0.013  0.009  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.006  0.004  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.005  0.008  0.006  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.003  0.001  0.002  0.003  0.003  1.000  0.004  0.005  0.006  0.009  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.008  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.005  0.005  0.006  0.007  0.010  0.007
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.002  0.004  0.004  0.005  0.006  0.007  0.008  0.009  0.009  0.007  0.003  0.003  0.003  0.003  0.005  0.004  0.006  0.006  0.007  0.006  0.004  0.004  0.006  0.007  0.006  0.009  0.011  0.012  0.018  0.012  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.003  0.002  0.002  0.004  0.004  0.004  0.008  0.005  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.005  0.003  0.004  0.004  0.005  0.006  0.007  0.011  0.008  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.005  0.004  0.002  0.002  0.004  0.004  0.004  1.000  0.007  0.008  0.012  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.004  0.001  0.002  0.004  0.002  0.003  0.004  0.005  0.008  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.003  0.003  0.005  0.006  0.007  0.010  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.005  0.005  0.006  0.007  0.008  0.010  0.013  0.010
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.003  0.004  0.005  0.006  0.007  0.008  0.010  0.011  0.012  0.009  0.003  0.003  0.003  0.004  0.006  0.005  0.007  0.007  0.008  0.007  0.005  0.005  0.008  0.008  0.008  0.011  0.013  0.015  0.023  0.015  0.001  0.001  0.002  0.001  0.003  0.002  0.002  0.003  0.004  0.003  0.001  0.002  0.003  0.003  0.003  0.005  0.005  0.005  0.010  0.007  0.002  0.002  0.003  0.002  0.003  0.004  0.004  0.005  0.005  0.005  0.004  0.006  0.004  0.005  0.005  0.006  0.007  0.008  0.014  0.010  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.005  0.006  0.006  0.002  0.003  0.004  0.005  0.005  0.007  1.000  0.009  0.015  0.010 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.004  0.002  0.003  0.004  0.003  0.004  0.005  0.007  0.010  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.006  0.004  0.004  0.006  0.008  0.008  0.013  0.010 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.006  0.007  0.006  0.008  0.009  0.009  0.013  0.016  0.013
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.005  0.005  0.006  0.008  0.009  0.010  0.012  0.012  0.009  0.003  0.003  0.004  0.004  0.006  0.005  0.007  0.008  0.009  0.007  0.005  0.005  0.008  0.009  0.008  0.011  0.014  0.016  0.024  0.016  0.002  0.001  0.002  0.002  0.003  0.002  0.002  0.003  0.004  0.003  0.001  0.002  0.003  0.003  0.003  0.005  0.005  0.005  0.010  0.007  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.006  0.005  0.004  0.006  0.004  0.005  0.005  0.006  0.007  0.009  0.014  0.011  0.002  0.002  0.003  0.004  0.004  0.005  0.005  0.005  0.006  0.006  0.003  0.003  0.005  0.006  0.006  0.008  0.009  1.000  0.016  0.011 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001  0.005  0.002  0.003  0.005  0.003  0.004  0.005  0.007  0.010  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.007  0.004  0.004  0.007  0.008  0.009  0.014  0.011 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.006  0.007  0.006  0.008  0.009  0.010  0.013  0.017  0.013
   0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.006  0.005  0.005  0.007  0.008  0.010  0.012  0.014  0.016  0.019  0.019  0.014  0.005  0.005  0.005  0.007  0.009  0.008  0.011  0.011  0.013  0.011  0.009  0.008  0.013  0.014  0.013  0.018  0.022  0.025  0.038  0.025  0.002  0.002  0.003  0.002  0.004  0.004  0.003  0.004  0.006  0.005  0.002  0.003  0.005  0.004  0.004  0.008  0.008  0.008  0.016  0.011  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.008  0.008  0.008  0.007  0.009  0.007  0.009  0.008  0.009  0.012  0.014  0.023  0.017  0.003  0.004  0.005  0.005  0.006  0.007  0.007  0.007  0.010  0.009  0.004  0.005  0.007  0.009  0.009  0.012  0.015  0.016  1.000  0.017 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.007  0.003  0.005  0.007  0.005  0.006  0.008  0.011  0.016  0.011 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001 -0.001  0.003  0.008  0.010  0.006  0.006  0.011  0.013  0.014  0.021  0.017 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.004  0.010  0.011  0.009  0.013  0.014  0.016  0.021  0.027  0.021
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.005  0.006  0.007  0.008  0.009  0.011  0.013  0.013  0.010  0.004  0.003  0.004  0.005  0.006  0.006  0.008  0.008  0.009  0.008  0.006  0.006  0.009  0.009  0.009  0.012  0.015  0.017  0.026  0.017  0.001  0.001  0.002  0.002  0.003  0.003  0.002  0.003  0.004  0.003  0.001  0.002  0.003  0.003  0.003  0.005  0.005  0.006  0.011  0.008  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.006  0.006  0.006  0.005  0.006  0.005  0.006  0.006  0.006  0.008  0.009  0.015  0.011  0.002  0.002  0.004  0.004  0.004  0.005  0.005  0.005  0.007  0.006  0.003  0.003  0.005  0.006  0.006  0.008  0.010  0.011  0.017  1.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000 -0.001  0.005  0.002  0.003  0.005  0.003  0.004  0.005  0.008  0.011  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.002  0.005  0.007  0.004  0.004  0.007  0.009  0.009  0.015  0.012 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.007  0.007  0.006  0.009  0.010  0.011  0.014  0.018  0.014
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.000  0.001  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  1.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003
   0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  1.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001
   0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  1.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  1.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.000  0.000  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.001  0.001  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.004
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.000  0.000  0.000  0.001  0.001  1.000  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.004
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.000  0.001  0.000  0.001  0.001  0.001  1.000  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.001  0.003  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  0.003  0.004  0.004  0.005  0.007  0.005
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  1.000  0.001  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.002  0.003  0.003  0.004  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  0.003  0.004  0.004  0.005  0.007  0.005
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  1.000  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.005  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.003  0.003  0.003  0.003  0.004  0.004  0.006  0.007  0.006
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.002  0.003  0.004  0.004  0.005  0.006  0.006  0.004  0.001  0.001  0.002  0.002  0.003  0.002  0.003  0.003  0.004  0.003  0.003  0.002  0.004  0.004  0.004  0.005  0.007  0.008  0.011  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.005  0.003  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.004  0.007  0.005  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.002  0.003  0.003  0.004  0.004  0.005  0.007  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  1.000  0.001  0.002  0.002  0.001  0.002  0.002  0.003  0.005  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.006
   0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.005  0.008  0.005  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.005  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.005  0.003  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  1.000  0.002  0.001  0.001  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.001  0.001  0.002  0.003  0.003  0.004  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.006  0.004
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.002  0.003  0.004  0.004  0.005  0.006  0.006  0.004  0.002  0.001  0.002  0.002  0.003  0.002  0.003  0.003  0.004  0.003  0.003  0.002  0.004  0.004  0.004  0.005  0.007  0.007  0.011  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.001  0.002  0.001  0.001  0.002  0.002  0.003  0.005  0.003  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.002  0.003  0.002  0.003  0.002  0.003  0.003  0.004  0.007  0.005  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.002  0.003  0.003  0.004  0.004  0.005  0.007  0.005  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.002  1.000  0.001  0.002  0.002  0.003  0.005  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.006
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.005  0.007  0.005  0.001  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.005  0.003  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  1.000  0.001  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.001  0.001  0.002  0.002  0.003  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.003  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.006  0.009  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.006  0.004  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.004  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.001  1.000  0.002  0.003  0.004  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.003  0.002  0.001  0.003  0.003  0.003  0.005  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.003  0.002  0.003  0.003  0.004  0.005  0.007  0.005
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.006  0.006  0.005  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.004  0.003  0.003  0.004  0.004  0.004  0.006  0.007  0.008  0.012  0.008  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.004  0.007  0.005  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.003  0.003  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.008  0.005  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.002  1.000  0.004  0.006  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.002  0.002  0.003  0.004  0.004  0.007  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.003  0.004  0.005  0.006  0.006  0.008  0.009  0.009  0.007  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.005  0.006  0.005  0.004  0.004  0.006  0.006  0.006  0.008  0.010  0.011  0.017  0.012  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.007  0.005  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.004  0.003  0.004  0.004  0.004  0.005  0.006  0.010  0.008  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.002  0.002  0.003  0.004  0.004  0.005  0.007  0.007  0.011  0.008  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.002  0.003  0.002  0.003  0.004  1.000  0.008  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.003  0.003  0.005  0.006  0.006  0.010  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.004  0.006  0.007  0.007  0.010  0.012  0.010
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.005  0.006  0.007  0.008  0.009  0.011  0.012  0.013  0.010  0.003  0.003  0.004  0.005  0.006  0.005  0.007  0.008  0.009  0.008  0.006  0.005  0.009  0.009  0.009  0.012  0.015  0.017  0.025  0.017  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.003  0.001  0.002  0.003  0.003  0.003  0.005  0.005  0.006  0.011  0.007  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.006  0.005  0.004  0.006  0.005  0.006  0.006  0.006  0.008  0.009  0.015  0.011  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.005  0.006  0.006  0.003  0.003  0.005  0.006  0.006  0.008  0.010  0.010  0.016  0.011  0.003  0.001  0.003  0.002  0.003  0.003  0.003  0.004  0.004  0.005  0.005  0.002  0.003  0.005  0.003  0.004  0.006  0.008  1.000  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.007  0.004  0.004  0.007  0.009  0.009  0.014  0.011 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.006  0.007  0.006  0.009  0.010  0.011  0.014  0.018  0.014
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.003  0.004  0.005  0.006  0.006  0.007  0.008  0.009  0.006  0.002  0.002  0.002  0.003  0.004  0.004  0.005  0.005  0.006  0.005  0.004  0.004  0.006  0.006  0.006  0.008  0.010  0.011  0.017  0.012  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.007  0.005  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.004  0.003  0.004  0.004  0.004  0.005  0.006  0.010  0.008  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.002  0.002  0.003  0.004  0.004  0.005  0.007  0.007  0.011  0.007  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.002  0.003  0.002  0.003  0.004  0.005  0.008  1.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.004  0.005  0.003  0.003  0.005  0.006  0.006  0.010  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.004  0.006  0.006  0.007  0.009  0.012  0.009
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  1.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.000  0.001  0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  1.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  0.000  0.000  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.001  1.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  1.000  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.003  0.003  0.004  0.004  0.006  0.007  0.006
   0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  1.000  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.004  0.006  0.005  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.006
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  1.000  0.002  0.002  0.002  0.001  0.003  0.003  0.002  0.002  0.004  0.005  0.005  0.007  0.006  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.004  0.005  0.006  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  1.000  0.002  0.002  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.007  0.006  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.000  0.002  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  1.000  0.002  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.007  0.006  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.004  0.005  0.006  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.000  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  1.000  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.007  0.006  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.004  0.005  0.006  0.007  0.009  0.007
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.005  0.003  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.002  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.002  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  1.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.003
   0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.006  0.006  0.005  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.003  0.003  0.004  0.004  0.004  0.006  0.007  0.008  0.012  0.008  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.002  0.003  0.002  0.003  0.003  0.003  0.004  0.004  0.007  0.005  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.001  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.008  0.005  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.005  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003  0.001  1.000  0.003  0.002  0.002  0.004  0.004  0.004  0.007  0.006 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.005  0.006  0.007  0.008  0.008  0.006  0.002  0.002  0.002  0.003  0.004  0.003  0.005  0.005  0.006  0.005  0.004  0.003  0.006  0.006  0.006  0.008  0.009  0.011  0.016  0.011  0.001  0.001  0.001  0.001  0.002  0.002  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.007  0.005  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.003  0.004  0.003  0.004  0.004  0.004  0.005  0.006  0.010  0.007  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.002  0.002  0.003  0.004  0.004  0.005  0.006  0.007  0.010  0.007  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.002  0.003  0.002  0.003  0.003  0.005  0.007  0.005  0.002  0.001  0.001  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.001  0.003  1.000  0.003  0.003  0.005  0.006  0.006  0.009  0.007 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.004  0.005  0.006  0.007  0.009  0.011  0.009
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.005  0.004  0.001  0.001  0.001  0.002  0.003  0.002  0.003  0.003  0.004  0.003  0.002  0.002  0.003  0.004  0.003  0.005  0.006  0.007  0.010  0.007  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.002  0.002  0.002  0.002  0.003  0.004  0.006  0.004  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.004  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.001  0.002  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.003  1.000  0.002  0.003  0.003  0.004  0.006  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.003  0.003  0.002  0.003  0.004  0.004  0.005  0.007  0.006
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.003  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.006  0.009  0.006  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.005  0.004  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.004  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.001  0.001  0.002  0.003  0.004  0.003  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.001  0.002  0.003  0.002  1.000  0.003  0.003  0.003  0.005  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.002  0.003  0.002  0.003  0.003  0.004  0.005  0.007  0.005
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.002  0.003  0.004  0.004  0.005  0.006  0.007  0.008  0.008  0.006  0.002  0.002  0.002  0.003  0.004  0.004  0.005  0.005  0.006  0.005  0.004  0.004  0.006  0.006  0.006  0.008  0.010  0.011  0.017  0.011  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.007  0.005  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.004  0.003  0.004  0.004  0.004  0.005  0.006  0.010  0.007  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.002  0.002  0.003  0.004  0.004  0.005  0.006  0.007  0.011  0.007  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.002  0.003  0.002  0.003  0.003  0.005  0.007  0.005  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.002  0.004  0.005  0.003  0.003  1.000  0.006  0.006  0.010  0.008 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.004  0.005  0.004  0.006  0.006  0.007  0.009  0.012  0.009
   0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.007  0.009  0.010  0.010  0.008  0.003  0.003  0.003  0.004  0.005  0.005  0.006  0.006  0.007  0.006  0.005  0.004  0.007  0.007  0.007  0.010  0.012  0.013  0.020  0.014  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.003  0.002  0.002  0.004  0.004  0.004  0.008  0.006  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.004  0.004  0.005  0.004  0.005  0.004  0.005  0.006  0.007  0.012  0.009  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.005  0.005  0.002  0.002  0.004  0.005  0.005  0.006  0.008  0.008  0.013  0.009  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.002  0.003  0.004  0.002  0.003  0.004  0.006  0.009  0.006  0.002  0.002  0.002  0.002  0.004  0.004  0.005  0.005  0.005  0.005  0.002  0.004  0.006  0.003  0.003  0.006  1.000  0.007  0.012  0.009 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.006  0.005  0.007  0.008  0.008  0.011  0.014  0.011
   0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.003  0.004  0.005  0.006  0.007  0.008  0.009  0.010  0.011  0.008  0.003  0.003  0.003  0.004  0.005  0.005  0.007  0.007  0.008  0.007  0.005  0.005  0.007  0.008  0.007  0.010  0.012  0.014  0.021  0.014  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.003  0.002  0.002  0.004  0.004  0.005  0.009  0.006  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.005  0.005  0.005  0.004  0.005  0.004  0.005  0.005  0.005  0.006  0.008  0.013  0.009  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.005  0.005  0.002  0.003  0.004  0.005  0.005  0.007  0.008  0.009  0.014  0.009  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.002  0.003  0.004  0.003  0.003  0.004  0.006  0.009  0.006  0.002  0.002  0.002  0.002  0.004  0.004  0.005  0.005  0.005  0.005  0.002  0.004  0.006  0.004  0.003  0.006  0.007  1.000  0.012  0.010 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.005  0.006  0.005  0.007  0.008  0.009  0.012  0.015  0.012
   0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.005  0.005  0.004  0.007  0.007  0.009  0.011  0.012  0.015  0.017  0.017  0.013  0.004  0.004  0.005  0.006  0.008  0.007  0.010  0.010  0.012  0.010  0.008  0.007  0.012  0.012  0.012  0.016  0.019  0.022  0.033  0.023  0.002  0.001  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.004  0.001  0.003  0.005  0.004  0.004  0.007  0.007  0.007  0.014  0.010  0.003  0.003  0.004  0.003  0.004  0.005  0.006  0.007  0.008  0.007  0.006  0.008  0.006  0.008  0.007  0.008  0.010  0.012  0.020  0.015  0.003  0.003  0.005  0.005  0.005  0.006  0.006  0.006  0.008  0.008  0.003  0.004  0.006  0.008  0.008  0.010  0.013  0.014  0.021  0.015  0.003  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.005  0.006  0.006  0.003  0.004  0.006  0.004  0.005  0.007  0.010  0.014  0.010  0.003  0.003  0.003  0.003  0.006  0.006  0.007  0.007  0.007  0.007  0.003  0.007  0.009  0.006  0.005  0.010  0.012  0.012  1.000  0.015 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.003  0.009  0.010  0.008  0.011  0.013  0.014  0.018  0.024  0.019
   0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.003  0.005  0.006  0.007  0.009  0.010  0.012  0.013  0.014  0.010  0.004  0.004  0.004  0.005  0.006  0.006  0.008  0.008  0.010  0.008  0.006  0.006  0.009  0.010  0.009  0.013  0.016  0.018  0.027  0.018  0.002  0.001  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.003  0.001  0.002  0.004  0.003  0.003  0.005  0.006  0.006  0.011  0.008  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.006  0.006  0.006  0.005  0.007  0.005  0.006  0.006  0.007  0.008  0.010  0.016  0.012  0.002  0.002  0.004  0.004  0.004  0.005  0.005  0.005  0.007  0.006  0.003  0.003  0.005  0.006  0.006  0.008  0.010  0.011  0.017  0.012  0.003  0.001  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.005  0.005  0.002  0.004  0.005  0.003  0.004  0.006  0.008  0.011  0.008  0.003  0.003  0.003  0.003  0.005  0.005  0.006  0.006  0.006  0.006  0.003  0.006  0.007  0.005  0.004  0.008  0.009  0.010  0.015  1.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.003  0.007  0.008  0.007  0.009  0.010  0.011  0.015  0.019  0.015
   0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  1.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.006  0.005
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  1.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.005
   0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  1.000  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.004
   0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  1.000  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.004  0.005  0.006  0.007  0.009  0.007
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.002  1.000  0.002  0.003  0.003  0.003  0.003  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.008  0.006
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.002  0.002  1.000  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.004  0.005  0.005  0.007  0.009  0.007
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.000  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.002  0.002  0.003  0.003  0.003  1.000  0.004  0.004  0.004  0.002  0.004  0.005  0.004  0.006  0.007  0.007  0.009  0.011  0.009
   0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.001 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.001  0.001  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.002  0.002  0.003  0.003  0.003  0.004  1.000  0.005  0.004  0.002  0.005  0.005  0.005  0.006  0.007  0.008  0.010  0.013  0.010
   0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  1.000  0.005  0.002  0.005  0.006  0.005  0.007  0.008  0.009  0.012  0.015  0.012
   0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.005 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.001 -0.001 -0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.001 -0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.001  0.002  0.001  0.002  0.002  0.003  0.003  0.003  0.003 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000 -0.000  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.005  1.000  0.002  0.005  0.005  0.005  0.006  0.007  0.008  0.010  0.013  0.011
   0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.002  0.001  0.001  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.004  0.004  0.006  0.004  0.000  0.000  0.000  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.003  0.002  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.004  0.003  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.000  0.001  0.001  0.001  0.001  0.001  0.002  0.003  0.002  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  1.000  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.006  0.007  0.008  0.008  0.006  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.005  0.003  0.003  0.005  0.005  0.005  0.007  0.009  0.010  0.015  0.010  0.001  0.001  0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.006  0.004  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.003  0.004  0.003  0.003  0.003  0.004  0.005  0.005  0.009  0.007  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.003  0.002  0.002  0.003  0.004  0.003  0.005  0.006  0.006  0.010  0.007  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004  0.001  0.001  0.001  0.001  0.002  0.003  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.003  0.002  0.004  0.005  0.005  0.009  0.007  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.005  0.002  1.000  0.004  0.004  0.005  0.006  0.006  0.009  0.011  0.009
   0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.002  0.003  0.004  0.005  0.006  0.006  0.007  0.008  0.009  0.006  0.002  0.002  0.002  0.003  0.004  0.004  0.005  0.005  0.006  0.005  0.004  0.004  0.006  0.006  0.006  0.008  0.010  0.011  0.017  0.012  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.007  0.005  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.004  0.003  0.004  0.004  0.004  0.005  0.006  0.010  0.008  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.004  0.002  0.002  0.003  0.004  0.004  0.005  0.007  0.007  0.011  0.007  0.002  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.001  0.002  0.003  0.002  0.003  0.004  0.005  0.007  0.005  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.004  0.001  0.004  0.005  0.003  0.003  0.005  0.006  0.006  0.010  0.008  0.002  0.002  0.002  0.004  0.003  0.004  0.005  0.005  0.006  0.005  0.002  0.004  1.000  0.004  0.006  0.007  0.007  0.009  0.012  0.010
   0.001  0.001  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.006  0.007  0.007  0.006  0.002  0.002  0.002  0.003  0.004  0.003  0.005  0.005  0.005  0.005  0.003  0.003  0.005  0.005  0.005  0.007  0.009  0.010  0.015  0.010  0.001  0.001  0.001  0.001  0.002  0.001  0.001  0.002  0.002  0.002  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.006  0.004  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.003  0.003  0.004  0.003  0.003  0.003  0.004  0.005  0.005  0.009  0.007  0.001  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.003  0.002  0.002  0.003  0.003  0.003  0.005  0.006  0.006  0.009  0.006  0.002  0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.002  0.003  0.003  0.001  0.002  0.003  0.002  0.002  0.003  0.004  0.006  0.004  0.002  0.001  0.001  0.002  0.003  0.003  0.003  0.003  0.003  0.003  0.001  0.003  0.004  0.002  0.002  0.004  0.005  0.005  0.008  0.007  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.005  0.002  0.004  0.004  1.000  0.005  0.006  0.006  0.008  0.011  0.008
   0.001  0.001  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.002  0.004  0.004  0.005  0.006  0.007  0.009  0.010  0.010  0.008  0.003  0.003  0.003  0.004  0.005  0.004  0.006  0.006  0.007  0.006  0.005  0.004  0.007  0.007  0.007  0.009  0.012  0.013  0.020  0.013  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.002  0.001  0.002  0.003  0.002  0.002  0.004  0.004  0.004  0.008  0.006  0.001  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.004  0.004  0.005  0.004  0.005  0.004  0.005  0.006  0.007  0.012  0.009  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.005  0.005  0.002  0.002  0.004  0.005  0.005  0.006  0.008  0.008  0.013  0.009  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.003  0.004  0.002  0.003  0.004  0.002  0.003  0.004  0.006  0.009  0.006  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.004  0.004  0.004  0.002  0.004  0.005  0.003  0.003  0.006  0.007  0.007  0.011  0.009  0.003  0.003  0.002  0.004  0.004  0.004  0.006  0.006  0.007  0.006  0.002  0.005  0.006  0.005  1.000  0.008  0.008  0.011  0.014  0.011
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.003  0.003  0.004  0.005  0.006  0.007  0.008  0.010  0.011  0.011  0.008  0.003  0.003  0.003  0.004  0.006  0.005  0.007  0.007  0.008  0.007  0.005  0.005  0.008  0.008  0.008  0.010  0.013  0.015  0.022  0.015  0.001  0.001  0.002  0.001  0.002  0.002  0.002  0.003  0.003  0.003  0.001  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.009  0.006  0.002  0.002  0.003  0.002  0.003  0.004  0.004  0.005  0.005  0.005  0.004  0.006  0.004  0.005  0.005  0.006  0.007  0.008  0.013  0.010  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.006  0.005  0.002  0.003  0.004  0.005  0.005  0.007  0.009  0.009  0.014  0.010  0.002  0.001  0.002  0.002  0.002  0.002  0.003  0.004  0.004  0.004  0.004  0.002  0.003  0.004  0.003  0.003  0.005  0.007  0.010  0.006  0.002  0.002  0.002  0.002  0.004  0.004  0.005  0.005  0.005  0.005  0.002  0.005  0.006  0.004  0.003  0.006  0.008  0.008  0.013  0.010  0.003  0.003  0.003  0.005  0.004  0.005  0.007  0.007  0.008  0.007  0.002  0.006  0.007  0.006  0.008  1.000  0.009  0.012  0.016  0.013
   0.001  0.002  0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.003  0.005  0.005  0.007  0.008  0.009  0.011  0.012  0.012  0.009  0.004  0.003  0.004  0.005  0.006  0.006  0.008  0.008  0.009  0.008  0.006  0.005  0.009  0.009  0.009  0.012  0.014  0.016  0.024  0.017  0.002  0.001  0.002  0.002  0.003  0.002  0.002  0.003  0.004  0.003  0.001  0.002  0.003  0.003  0.003  0.005  0.005  0.005  0.010  0.007  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.005  0.006  0.005  0.004  0.006  0.005  0.006  0.005  0.006  0.008  0.009  0.015  0.011  0.002  0.002  0.003  0.003  0.004  0.005  0.005  0.005  0.006  0.006  0.003  0.003  0.005  0.006  0.006  0.008  0.009  0.010  0.016  0.011  0.003  0.001  0.002  0.002  0.003  0.003  0.003  0.004  0.004  0.004  0.005  0.002  0.003  0.005  0.003  0.004  0.005  0.007  0.011  0.007  0.003  0.002  0.002  0.003  0.004  0.005  0.006  0.005  0.006  0.006  0.002  0.005  0.007  0.004  0.004  0.007  0.008  0.009  0.014  0.011  0.003  0.004  0.003  0.006  0.005  0.005  0.007  0.008  0.009  0.008  0.003  0.006  0.007  0.006  0.008  0.009  1.000  0.014  0.018  0.014
   0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.005  0.005  0.004  0.006  0.007  0.009  0.011  0.012  0.014  0.016  0.016  0.012  0.005  0.004  0.005  0.006  0.008  0.007  0.010  0.010  0.012  0.010  0.007  0.007  0.011  0.012  0.011  0.015  0.019  0.021  0.032  0.022  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.004  0.001  0.003  0.004  0.004  0.004  0.006  0.007  0.007  0.014  0.010  0.002  0.003  0.004  0.003  0.004  0.005  0.006  0.007  0.008  0.007  0.006  0.008  0.006  0.007  0.007  0.008  0.010  0.012  0.019  0.014  0.003  0.003  0.004  0.005  0.005  0.006  0.006  0.006  0.008  0.007  0.003  0.004  0.006  0.007  0.007  0.010  0.013  0.013  0.021  0.014  0.003  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.005  0.006  0.006  0.002  0.004  0.006  0.004  0.005  0.007  0.010  0.014  0.009  0.003  0.003  0.003  0.003  0.006  0.006  0.007  0.007  0.007  0.007  0.003  0.007  0.009  0.005  0.005  0.009  0.011  0.012  0.018  0.015  0.004  0.005  0.004  0.007  0.006  0.007  0.009  0.010  0.012  0.010  0.003  0.009  0.009  0.008  0.011  0.012  0.014  1.000  0.023  0.018
   0.002  0.003  0.003  0.003  0.004  0.004  0.005  0.006  0.006  0.006  0.005  0.008  0.009  0.011  0.014  0.015  0.018  0.021  0.021  0.016  0.006  0.005  0.006  0.007  0.010  0.009  0.012  0.013  0.015  0.012  0.010  0.009  0.015  0.015  0.015  0.020  0.024  0.028  0.042  0.028  0.002  0.002  0.003  0.003  0.004  0.004  0.004  0.005  0.006  0.005  0.002  0.004  0.006  0.005  0.005  0.008  0.009  0.009  0.018  0.012  0.003  0.004  0.004  0.004  0.005  0.006  0.008  0.009  0.009  0.009  0.007  0.011  0.008  0.010  0.009  0.011  0.013  0.015  0.025  0.019  0.004  0.004  0.006  0.006  0.006  0.007  0.008  0.008  0.010  0.010  0.004  0.005  0.008  0.010  0.010  0.013  0.016  0.017  0.027  0.018  0.004  0.002  0.004  0.003  0.004  0.005  0.005  0.007  0.007  0.007  0.008  0.003  0.006  0.008  0.005  0.007  0.009  0.012  0.018  0.012  0.004  0.004  0.004  0.004  0.007  0.007  0.009  0.009  0.009  0.009  0.004  0.009  0.011  0.007  0.007  0.012  0.014  0.015  0.024  0.019  0.006  0.006  0.005  0.009  0.008  0.009  0.011  0.013  0.015  0.013  0.004  0.011  0.012  0.011  0.014  0.016  0.018  0.023  1.000  0.024
   0.002  0.002  0.002  0.003  0.003  0.004  0.004  0.005  0.005  0.005  0.004  0.006  0.007  0.009  0.011  0.012  0.014  0.016  0.017  0.012  0.004  0.004  0.005  0.006  0.008  0.007  0.010  0.010  0.012  0.010  0.007  0.007  0.012  0.012  0.012  0.016  0.019  0.022  0.033  0.022  0.002  0.002  0.002  0.002  0.003  0.003  0.003  0.004  0.005  0.004  0.001  0.003  0.004  0.004  0.004  0.007  0.007  0.007  0.014  0.010  0.002  0.003  0.004  0.003  0.004  0.005  0.006  0.007  0.008  0.007  0.006  0.008  0.006  0.007  0.007  0.008  0.010  0.012  0.020  0.015  0.003  0.003  0.004  0.005  0.005  0.006  0.006  0.006  0.008  0.008  0.003  0.004  0.006  0.008  0.007  0.010  0.013  0.013  0.021  0.014  0.003  0.001  0.003  0.003  0.003  0.004  0.004  0.005  0.005  0.006  0.006  0.003  0.004  0.006  0.004  0.005  0.007  0.010  0.014  0.009  0.003  0.003  0.003  0.003  0.006  0.006  0.007  0.007  0.007  0.007  0.003  0.007  0.009  0.006  0.005  0.009  0.011  0.012  0.019  0.015  0.005  0.005  0.004  0.007  0.006  0.007  0.009  0.010  0.012  0.011  0.003  0.009  0.010  0.008  0.011  0.013  0.014  0.018  0.024  1.000

 Output correlation matrix
 +...............................................................................................................................................................
 .+..............................................................................................................................................................
 ..+.............................................................................................................................................................
 ...+............................................................................................................................................................
 ....+...........................................................................................................................................................
 .....+..........................................................................................................................................................
 ......+.........................................................................................................................................................
 .......+........................................................................................................................................................
 ........+.......................................................................................................................................................
 .........+......................................................................................................................................................
 ..........+.....................................................................................................................................................
 ...........+....................................................................................................................................................
 ............+...................................................................................................................................................
 .............+........................*.........................................................................................................................
 ..............+.......................*.........................................................................................................................
 ...............+......................*.......................................................................................................................*.
 ................+....................***......................................*...................*...........................................................*.
 .................+..................****......................................*...................*.......................................*..................***
 ..................+.................****......................................*...................*.......................................*..................***
 ...................+..................**......................................................................................................................*.
 ....................+...........................................................................................................................................
 .....................+..........................................................................................................................................
 ......................+.........................................................................................................................................
 .......................+........................................................................................................................................
 ........................+.......................................................................................................................................
 .........................+......................................................................................................................................
 ..........................+...........*.........................................................................................................................
 ...........................+..........*.........................................................................................................................
 ............................+........**.........................................................................................................................
 .............................+........*.........................................................................................................................
 ..............................+.................................................................................................................................
 ...............................+................................................................................................................................
 ................................+.....*.........................................................................................................................
 .................................+....*.......................................................................................................................*.
 ..................................+...*.........................................................................................................................
 ...................................+****......................................*...................*.......................................*..................***
 .................**................*+***......................................**..................*.......................................**.................***
 ................***.........*......**+**..................*...................**................****..................*...................**................****
 .............*******......****..******+*..................**................****...............*****.................***............*..*****...........**.******
 ................****...............****+..................*...................**................****..................*...................**................****
 ........................................+.......................................................................................................................
 .........................................+......................................................................................................................
 ..........................................+.....................................................................................................................
 ...........................................+....................................................................................................................
 ............................................+...................................................................................................................
 .............................................+..................................................................................................................
 ..............................................+.................................................................................................................
 ...............................................+................................................................................................................
 ................................................+...............................................................................................................
 .................................................+..............................................................................................................
 ..................................................+.............................................................................................................
 ...................................................+............................................................................................................
 ....................................................+...........................................................................................................
 .....................................................+..........................................................................................................
 ......................................................+.........................................................................................................
 .......................................................+........................................................................................................
 ........................................................+.......................................................................................................
 .........................................................+......................................................................................................
 .....................................***..................+.......................................*...........................................................*.
 ......................................*....................+....................................................................................................
 ............................................................+...................................................................................................
 .............................................................+..................................................................................................
 ..............................................................+.................................................................................................
 ...............................................................+................................................................................................
 ................................................................+...............................................................................................
 .................................................................+..............................................................................................
 ..................................................................+.............................................................................................
 ...................................................................+............................................................................................
 ....................................................................+...........................................................................................
 .....................................................................+..........................................................................................
 ......................................................................+.........................................................................................
 .......................................................................+........................................................................................
 ........................................................................+.......................................................................................
 .........................................................................+......................................................................................
 ..........................................................................+.....................................................................................
 ...........................................................................+....................................................................................
 ......................................*.....................................+...................................................................................
 ......................................*......................................+................................................................................*.
 ................***................*****......................................+*..................**..................*...................**.................***
 ....................................****......................................*+..................*...........................................................*.
 ................................................................................+...............................................................................
 .................................................................................+..............................................................................
 ..................................................................................+.............................................................................
 ...................................................................................+............................................................................
 ....................................................................................+...........................................................................
 .....................................................................................+..........................................................................
 ......................................................................................+.........................................................................
 .......................................................................................+........................................................................
 ........................................................................................+.......................................................................
 .........................................................................................+......................................................................
 ..........................................................................................+.....................................................................
 ...........................................................................................+....................................................................
 ............................................................................................+...................................................................
 .............................................................................................+..................................................................
 ..............................................................................................+.................................................................
 ......................................*........................................................+................................................................
 .....................................***........................................................+.............................................................*.
 .....................................***.........................................................+*...........................................................*.
 ................***................*****..................*...................**.................*+*..................*...................**................****
 .....................................***......................................*...................*+..........................................................*.
 ....................................................................................................+...........................................................
 .....................................................................................................+..........................................................
 ......................................................................................................+.........................................................
 .......................................................................................................+........................................................
 ........................................................................................................+.......................................................
 .........................................................................................................+......................................................
 ..........................................................................................................+.....................................................
 ...........................................................................................................+....................................................
 ............................................................................................................+...................................................
 .............................................................................................................+..................................................
 ..............................................................................................................+.................................................
 ...............................................................................................................+................................................
 ................................................................................................................+...............................................
 .................................................................................................................+..............................................
 ..................................................................................................................+.............................................
 ...................................................................................................................+............................................
 ....................................................................................................................+...........................................
 ......................................*..............................................................................+..........................................
 .....................................***......................................*...................*...................+.......................................*.
 ......................................*................................................................................+........................................
 ........................................................................................................................+.......................................
 .........................................................................................................................+......................................
 ..........................................................................................................................+.....................................
 ...........................................................................................................................+....................................
 ............................................................................................................................+...................................
 .............................................................................................................................+..................................
 ..............................................................................................................................+.................................
 ...............................................................................................................................+................................
 ................................................................................................................................+...............................
 .................................................................................................................................+..............................
 ..................................................................................................................................+.............................
 ...................................................................................................................................+............................
 ......................................*.............................................................................................+...........................
 .....................................................................................................................................+..........................
 ......................................................................................................................................+.........................
 ......................................*................................................................................................+........................
 ......................................*.................................................................................................+.......................
 ......................................*..................................................................................................+....................*.
 .................**................*****......................................*...................*.......................................+*.................***
 ....................................****......................................*...................*.......................................*+..................*.
 ............................................................................................................................................+...................
 .............................................................................................................................................+..................
 ..............................................................................................................................................+.................
 ...............................................................................................................................................+................
 ................................................................................................................................................+...............
 .................................................................................................................................................+..............
 ..................................................................................................................................................+.............
 ...................................................................................................................................................+............
 ....................................................................................................................................................+...........
 .....................................................................................................................................................+..........
 ......................................................................................................................................................+.........
 ......................................*................................................................................................................+........
 ......................................*.................................................................................................................+.......
 .........................................................................................................................................................+......
 ......................................*...................................................................................................................+.....
 ......................................*....................................................................................................................+..*.
 .....................................***..........................................................*.........................................................+.*.
 .................**................*****......................................*...................*.......................................*..................+**
 ...............*****.............*.*****..................*..................***................****..................*..................***...............***+*
 .................**................*****......................................*...................*.......................................*..................**+

 Output inverse covariance matrix
    29.91103   -0.01072   -0.01036   -0.01147   -0.01070   -0.01108   -0.01090   -0.01061   -0.01028   -0.00760   -0.00325   -0.00719   -0.00907   -0.00996   -0.00948   -0.00957   -0.01064   -0.01048   -0.00780   -0.00393   -0.02248   -0.02371   -0.02052   -0.01896   -0.02592   -0.02191   -0.02182   -0.01991   -0.01853   -0.01723   -0.02297   -0.02896   -0.04887   -0.05390   -0.04476   -0.04554   -0.05483   -0.05342   -0.04699   -0.02224   -0.00767   -0.00691   -0.00366   -0.00430   -0.00836   -0.00352   -0.00564   -0.00454   -0.00438   -0.00264   -0.00171   -0.00468   -0.00503   -0.00587   -0.00448   -0.00545   -0.00545   -0.00530   -0.00541   -0.00262   -0.00882   -0.01069   -0.01702   -0.01394   -0.01234   -0.01626   -0.01279   -0.01398   -0.01401   -0.01105   -0.00853   -0.01635   -0.01109   -0.01428   -0.01249   -0.01186   -0.01554   -0.01400   -0.01403   -0.00747   -0.01145   -0.01049   -0.01516   -0.01546   -0.01589   -0.01611   -0.01668   -0.01413   -0.01532   -0.01238   -0.00635   -0.01297   -0.01516   -0.01518   -0.01489   -0.01441   -0.01638   -0.01537   -0.01599   -0.00798   -0.00902   -0.00569   -0.00615   -0.00752   -0.01000   -0.00650   -0.00615   -0.00669   -0.00796   -0.00551   -0.00540   -0.00333   -0.00654   -0.00722   -0.00545   -0.00552   -0.00705   -0.00684   -0.00802   -0.00362   -0.01827   -0.01647   -0.02103   -0.01706   -0.01960   -0.01889   -0.02181   -0.01649   -0.01517   -0.01214   -0.00629   -0.01350   -0.01568   -0.01101   -0.00903   -0.01323   -0.01473   -0.01327   -0.01275   -0.00808   -0.02532   -0.03432   -0.03784   -0.03330   -0.03644   -0.03022   -0.03429   -0.03207   -0.03008   -0.02324   -0.00792   -0.01758   -0.02439   -0.02022   -0.01804   -0.02188   -0.02093   -0.02254   -0.02012   -0.01192
    -0.01072   37.50290   -0.01436   -0.01590   -0.01482   -0.01533   -0.01510   -0.01470   -0.01424   -0.01055   -0.00459   -0.01025   -0.01267   -0.01394   -0.01356   -0.01358   -0.01492   -0.01468   -0.01120   -0.00550   -0.03008   -0.03161   -0.02724   -0.02480   -0.03412   -0.02940   -0.02874   -0.02628   -0.02427   -0.02326   -0.03292   -0.04077   -0.06929   -0.07530   -0.06246   -0.06414   -0.07663   -0.07468   -0.06939   -0.03192   -0.01055   -0.00954   -0.00502   -0.00596   -0.01147   -0.00485   -0.00784   -0.00629   -0.00603   -0.00369   -0.00231   -0.00657   -0.00715   -0.00799   -0.00608   -0.00772   -0.00756   -0.00727   -0.00819   -0.00384   -0.01230   -0.01485   -0.02357   -0.01942   -0.01721   -0.02250   -0.01775   -0.01941   -0.01944   -0.01540   -0.01231   -0.02392   -0.01547   -0.01990   -0.01718   -0.01627   -0.02112   -0.01912   -0.02078   -0.01073   -0.01602   -0.01478   -0.02114   -0.02159   -0.02204   -0.02243   -0.02319   -0.01984   -0.02138   -0.01734   -0.00866   -0.01762   -0.02081   -0.02097   -0.02044   -0.02020   -0.02278   -0.02122   -0.02369   -0.01138   -0.01246   -0.00811   -0.00874   -0.01061   -0.01388   -0.00913   -0.00869   -0.00945   -0.01117   -0.00778   -0.00815   -0.00459   -0.00897   -0.01032   -0.00728   -0.00743   -0.00952   -0.00954   -0.01175   -0.00514   -0.02534   -0.02304   -0.02916   -0.02381   -0.02725   -0.02627   -0.03029   -0.02308   -0.02130   -0.01705   -0.00849   -0.01961   -0.02264   -0.01476   -0.01198   -0.01833   -0.02019   -0.01807   -0.01891   -0.01157   -0.03551   -0.04795   -0.05254   -0.04636   -0.05088   -0.04243   -0.04783   -0.04496   -0.04226   -0.03276   -0.01049   -0.02585   -0.03406   -0.02753   -0.02572   -0.03042   -0.02851   -0.03143   -0.02980   -0.01701
    -0.01036   -0.01436   32.87297   -0.01543   -0.01443   -0.01492   -0.01466   -0.01430   -0.01382   -0.01023   -0.00447   -0.00989   -0.01255   -0.01374   -0.01311   -0.01326   -0.01470   -0.01447   -0.01078   -0.00542   -0.03040   -0.03193   -0.02762   -0.02598   -0.03526   -0.03000   -0.02972   -0.02700   -0.02513   -0.02332   -0.03165   -0.03968   -0.06720   -0.07434   -0.06164   -0.06297   -0.07543   -0.07369   -0.06488   -0.03077   -0.01038   -0.00935   -0.00495   -0.00595   -0.01142   -0.00487   -0.00769   -0.00619   -0.00602   -0.00358   -0.00234   -0.00647   -0.00693   -0.00813   -0.00620   -0.00759   -0.00754   -0.00735   -0.00752   -0.00364   -0.01187   -0.01459   -0.02340   -0.01926   -0.01704   -0.02229   -0.01759   -0.01926   -0.01919   -0.01505   -0.01192   -0.02279   -0.01538   -0.01991   -0.01734   -0.01640   -0.02158   -0.01937   -0.01942   -0.01036   -0.01546   -0.01440   -0.02097   -0.02136   -0.02178   -0.02233   -0.02291   -0.01939   -0.02105   -0.01690   -0.00883   -0.01797   -0.02115   -0.02117   -0.02077   -0.02001   -0.02279   -0.02133   -0.02220   -0.01107   -0.01229   -0.00759   -0.00843   -0.01043   -0.01368   -0.00893   -0.00847   -0.00925   -0.01092   -0.00757   -0.00756   -0.00460   -0.00903   -0.01011   -0.00760   -0.00766   -0.00982   -0.00952   -0.01116   -0.00502   -0.02467   -0.02241   -0.02853   -0.02326   -0.02686   -0.02597   -0.02988   -0.02260   -0.02077   -0.01653   -0.00873   -0.01900   -0.02167   -0.01533   -0.01258   -0.01843   -0.02050   -0.01845   -0.01769   -0.01122   -0.03484   -0.04748   -0.05137   -0.04589   -0.04997   -0.04141   -0.04712   -0.04392   -0.04128   -0.03175   -0.01085   -0.02451   -0.03410   -0.02842   -0.02507   -0.03048   -0.02899   -0.03133   -0.02785   -0.01652
    -0.01147   -0.01590   -0.01543   25.73067   -0.01589   -0.01644   -0.01617   -0.01576   -0.01525   -0.01129   -0.00491   -0.01093   -0.01366   -0.01500   -0.01447   -0.01454   -0.01605   -0.01580   -0.01193   -0.00592   -0.03278   -0.03445   -0.02974   -0.02744   -0.03754   -0.03214   -0.03163   -0.02884   -0.02673   -0.02525   -0.03504   -0.04365   -0.07404   -0.08108   -0.06725   -0.06888   -0.08242   -0.08039   -0.07297   -0.03400   -0.01136   -0.01025   -0.00541   -0.00645   -0.01240   -0.00526   -0.00842   -0.00677   -0.00653   -0.00395   -0.00252   -0.00706   -0.00763   -0.00872   -0.00664   -0.00829   -0.00818   -0.00791   -0.00854   -0.00406   -0.01314   -0.01597   -0.02545   -0.02095   -0.01856   -0.02428   -0.01915   -0.02095   -0.02094   -0.01653   -0.01313   -0.02534   -0.01670   -0.02153   -0.01867   -0.01767   -0.02308   -0.02082   -0.02184   -0.01144   -0.01711   -0.01583   -0.02280   -0.02326   -0.02375   -0.02423   -0.02499   -0.02128   -0.02300   -0.01858   -0.00945   -0.01924   -0.02268   -0.02278   -0.02227   -0.02177   -0.02466   -0.02302   -0.02493   -0.01217   -0.01342   -0.00856   -0.00932   -0.01140   -0.01494   -0.00979   -0.00931   -0.01014   -0.01198   -0.00833   -0.00853   -0.00497   -0.00974   -0.01106   -0.00803   -0.00815   -0.01044   -0.01031   -0.01243   -0.00550   -0.02716   -0.02468   -0.03131   -0.02554   -0.02933   -0.02831   -0.03262   -0.02477   -0.02282   -0.01823   -0.00931   -0.02091   -0.02405   -0.01624   -0.01325   -0.01988   -0.02200   -0.01974   -0.01988   -0.01236   -0.03814   -0.05169   -0.05640   -0.04998   -0.05468   -0.04548   -0.05147   -0.04821   -0.04531   -0.03502   -0.01154   -0.02733   -0.03686   -0.03019   -0.02752   -0.03294   -0.03109   -0.03397   -0.03132   -0.01817
    -0.01070   -0.01482   -0.01443   -0.01589   17.97557   -0.01537   -0.01511   -0.01473   -0.01425   -0.01054   -0.00456   -0.01011   -0.01273   -0.01396   -0.01340   -0.01350   -0.01494   -0.01470   -0.01103   -0.00551   -0.03114   -0.03272   -0.02834   -0.02632   -0.03572   -0.03032   -0.03014   -0.02749   -0.02563   -0.02392   -0.03219   -0.04025   -0.06821   -0.07510   -0.06228   -0.06369   -0.07627   -0.07445   -0.06645   -0.03126   -0.01060   -0.00953   -0.00507   -0.00601   -0.01153   -0.00491   -0.00780   -0.00629   -0.00610   -0.00369   -0.00235   -0.00654   -0.00703   -0.00815   -0.00621   -0.00767   -0.00760   -0.00738   -0.00774   -0.00372   -0.01232   -0.01494   -0.02376   -0.01948   -0.01720   -0.02253   -0.01780   -0.01949   -0.01949   -0.01539   -0.01209   -0.02320   -0.01550   -0.02002   -0.01741   -0.01647   -0.02160   -0.01943   -0.01988   -0.01052   -0.01597   -0.01478   -0.02131   -0.02163   -0.02205   -0.02253   -0.02320   -0.01970   -0.02139   -0.01728   -0.00884   -0.01799   -0.02118   -0.02123   -0.02081   -0.02017   -0.02292   -0.02143   -0.02271   -0.01122   -0.01254   -0.00788   -0.00865   -0.01057   -0.01385   -0.00906   -0.00861   -0.00939   -0.01111   -0.00774   -0.00775   -0.00462   -0.00908   -0.01021   -0.00756   -0.00765   -0.00980   -0.00958   -0.01137   -0.00508   -0.02524   -0.02293   -0.02908   -0.02364   -0.02720   -0.02626   -0.03026   -0.02295   -0.02115   -0.01693   -0.00872   -0.01924   -0.02204   -0.01527   -0.01249   -0.01850   -0.02053   -0.01845   -0.01809   -0.01138   -0.03558   -0.04823   -0.05236   -0.04643   -0.05064   -0.04203   -0.04773   -0.04461   -0.04199   -0.03248   -0.01083   -0.02497   -0.03425   -0.02832   -0.02536   -0.03062   -0.02902   -0.03152   -0.02850   -0.01673
    -0.01108   -0.01533   -0.01492   -0.01644   -0.01537   13.09729   -0.01565   -0.01524   -0.01475   -0.01091   -0.00467   -0.01033   -0.01311   -0.01437   -0.01365   -0.01381   -0.01536   -0.01512   -0.01123   -0.00567   -0.03310   -0.03485   -0.03025   -0.02813   -0.03808   -0.03203   -0.03213   -0.02933   -0.02745   -0.02535   -0.03310   -0.04169   -0.07043   -0.07794   -0.06468   -0.06588   -0.07917   -0.07724   -0.06755   -0.03211   -0.01111   -0.00998   -0.00532   -0.00626   -0.01206   -0.00512   -0.00813   -0.00656   -0.00638   -0.00385   -0.00247   -0.00677   -0.00725   -0.00853   -0.00650   -0.00790   -0.00790   -0.00770   -0.00779   -0.00379   -0.01292   -0.01562   -0.02479   -0.02025   -0.01784   -0.02348   -0.01853   -0.02028   -0.02033   -0.01606   -0.01237   -0.02365   -0.01608   -0.02077   -0.01815   -0.01720   -0.02262   -0.02032   -0.02018   -0.01080   -0.01671   -0.01537   -0.02218   -0.02245   -0.02297   -0.02339   -0.02414   -0.02044   -0.02225   -0.01798   -0.00924   -0.01885   -0.02209   -0.02209   -0.02170   -0.02089   -0.02379   -0.02231   -0.02304   -0.01154   -0.01314   -0.00818   -0.00896   -0.01093   -0.01443   -0.00939   -0.00891   -0.00972   -0.01153   -0.00803   -0.00780   -0.00482   -0.00948   -0.01049   -0.00796   -0.00803   -0.01028   -0.00994   -0.01158   -0.00524   -0.02640   -0.02390   -0.03038   -0.02460   -0.02831   -0.02731   -0.03150   -0.02383   -0.02197   -0.01761   -0.00915   -0.01964   -0.02260   -0.01605   -0.01319   -0.01923   -0.02142   -0.01930   -0.01835   -0.01169   -0.03701   -0.05014   -0.05466   -0.04827   -0.05261   -0.04358   -0.04960   -0.04630   -0.04357   -0.03373   -0.01146   -0.02539   -0.03549   -0.02959   -0.02610   -0.03179   -0.03037   -0.03269   -0.02892   -0.01722
    -0.01090   -0.01510   -0.01466   -0.01617   -0.01511   -0.01565   10.06366   -0.01499   -0.01451   -0.01073   -0.00460   -0.01018   -0.01285   -0.01410   -0.01347   -0.01359   -0.01508   -0.01484   -0.01108   -0.00556   -0.03225   -0.03394   -0.02944   -0.02725   -0.03692   -0.03112   -0.03116   -0.02848   -0.02663   -0.02473   -0.03254   -0.04084   -0.06908   -0.07619   -0.06322   -0.06450   -0.07741   -0.07551   -0.06683   -0.03156   -0.01086   -0.00976   -0.00520   -0.00611   -0.01176   -0.00499   -0.00795   -0.00642   -0.00623   -0.00378   -0.00240   -0.00663   -0.00711   -0.00829   -0.00632   -0.00774   -0.00771   -0.00749   -0.00774   -0.00374   -0.01270   -0.01530   -0.02423   -0.01979   -0.01744   -0.02293   -0.01811   -0.01982   -0.01988   -0.01574   -0.01216   -0.02332   -0.01571   -0.02027   -0.01767   -0.01674   -0.02197   -0.01976   -0.01997   -0.01061   -0.01642   -0.01509   -0.02170   -0.02196   -0.02244   -0.02285   -0.02359   -0.02002   -0.02178   -0.01763   -0.00898   -0.01831   -0.02149   -0.02152   -0.02111   -0.02042   -0.02322   -0.02174   -0.02280   -0.01133   -0.01285   -0.00807   -0.00881   -0.01071   -0.01410   -0.00919   -0.00874   -0.00952   -0.01129   -0.00788   -0.00774   -0.00470   -0.00923   -0.01029   -0.00770   -0.00779   -0.00997   -0.00970   -0.01143   -0.00513   -0.02585   -0.02343   -0.02973   -0.02407   -0.02767   -0.02669   -0.03078   -0.02333   -0.02153   -0.01728   -0.00888   -0.01932   -0.02224   -0.01555   -0.01274   -0.01875   -0.02084   -0.01875   -0.01816   -0.01148   -0.03628   -0.04907   -0.05349   -0.04719   -0.05147   -0.04268   -0.04850   -0.04535   -0.04269   -0.03311   -0.01108   -0.02507   -0.03464   -0.02871   -0.02560   -0.03101   -0.02951   -0.03191   -0.02862   -0.01689
    -0.01061   -0.01470   -0.01430   -0.01576   -0.01473   -0.01524   -0.01499    7.41874   -0.01413   -0.01046   -0.00451   -0.00999   -0.01260   -0.01382   -0.01323   -0.01334   -0.01478   -0.01455   -0.01089   -0.00545   -0.03121   -0.03281   -0.02844   -0.02638   -0.03577   -0.03029   -0.03018   -0.02756   -0.02572   -0.02395   -0.03196   -0.04003   -0.06778   -0.07468   -0.06195   -0.06329   -0.07586   -0.07403   -0.06584   -0.03102   -0.01058   -0.00951   -0.00506   -0.00598   -0.01149   -0.00489   -0.00777   -0.00627   -0.00608   -0.00368   -0.00234   -0.00650   -0.00698   -0.00812   -0.00618   -0.00761   -0.00756   -0.00734   -0.00765   -0.00368   -0.01232   -0.01491   -0.02367   -0.01938   -0.01710   -0.02243   -0.01772   -0.01939   -0.01942   -0.01535   -0.01198   -0.02299   -0.01540   -0.01990   -0.01732   -0.01639   -0.02150   -0.01934   -0.01969   -0.01044   -0.01596   -0.01473   -0.02122   -0.02151   -0.02195   -0.02240   -0.02309   -0.01960   -0.02130   -0.01722   -0.00879   -0.01792   -0.02107   -0.02111   -0.02069   -0.02004   -0.02278   -0.02131   -0.02249   -0.01113   -0.01252   -0.00787   -0.00861   -0.01051   -0.01379   -0.00901   -0.00856   -0.00934   -0.01105   -0.00770   -0.00766   -0.00460   -0.00903   -0.01013   -0.00753   -0.00762   -0.00976   -0.00952   -0.01126   -0.00505   -0.02519   -0.02286   -0.02900   -0.02354   -0.02708   -0.02613   -0.03012   -0.02283   -0.02106   -0.01687   -0.00869   -0.01906   -0.02187   -0.01521   -0.01245   -0.01839   -0.02042   -0.01837   -0.01792   -0.01129   -0.03545   -0.04801   -0.05220   -0.04620   -0.05039   -0.04181   -0.04748   -0.04439   -0.04178   -0.03235   -0.01081   -0.02473   -0.03402   -0.02816   -0.02517   -0.03043   -0.02889   -0.03132   -0.02822   -0.01661
    -0.01028   -0.01424   -0.01382   -0.01525   -0.01425   -0.01475   -0.01451   -0.01413    5.66782   -0.01012   -0.00435   -0.00964   -0.01213   -0.01331   -0.01276   -0.01285   -0.01424   -0.01401   -0.01051   -0.00525   -0.03008   -0.03165   -0.02743   -0.02533   -0.03441   -0.02911   -0.02903   -0.02653   -0.02476   -0.02310   -0.03078   -0.03856   -0.06527   -0.07181   -0.05958   -0.06086   -0.07298   -0.07119   -0.06351   -0.02986   -0.01020   -0.00918   -0.00488   -0.00575   -0.01106   -0.00469   -0.00749   -0.00604   -0.00585   -0.00355   -0.00225   -0.00625   -0.00672   -0.00779   -0.00593   -0.00731   -0.00726   -0.00704   -0.00738   -0.00355   -0.01192   -0.01437   -0.02277   -0.01863   -0.01644   -0.02159   -0.01704   -0.01865   -0.01870   -0.01480   -0.01151   -0.02212   -0.01480   -0.01909   -0.01662   -0.01574   -0.02062   -0.01857   -0.01899   -0.01004   -0.01543   -0.01420   -0.02040   -0.02068   -0.02113   -0.02152   -0.02221   -0.01888   -0.02050   -0.01660   -0.00843   -0.01719   -0.02019   -0.02024   -0.01984   -0.01925   -0.02186   -0.02045   -0.02167   -0.01071   -0.01206   -0.00762   -0.00830   -0.01010   -0.01328   -0.00867   -0.00824   -0.00898   -0.01064   -0.00742   -0.00738   -0.00442   -0.00867   -0.00972   -0.00721   -0.00730   -0.00935   -0.00914   -0.01084   -0.00485   -0.02432   -0.02206   -0.02797   -0.02269   -0.02606   -0.02514   -0.02899   -0.02199   -0.02029   -0.01627   -0.00832   -0.01830   -0.02106   -0.01456   -0.01192   -0.01764   -0.01958   -0.01761   -0.01727   -0.01085   -0.03413   -0.04616   -0.05035   -0.04443   -0.04851   -0.04026   -0.04570   -0.04276   -0.04024   -0.03120   -0.01037   -0.02380   -0.03263   -0.02694   -0.02419   -0.02920   -0.02772   -0.03007   -0.02721   -0.01597
    -0.00760   -0.01055   -0.01023   -0.01129   -0.01054   -0.01091   -0.01073   -0.01046   -0.01012    3.57068   -0.00328   -0.00734   -0.00906   -0.00996   -0.00974   -0.00974   -0.01067   -0.01050   -0.00805   -0.00393   -0.02161   -0.02265   -0.01955   -0.01780   -0.02432   -0.02097   -0.02053   -0.01880   -0.01741   -0.01672   -0.02363   -0.02909   -0.04960   -0.05380   -0.04459   -0.04595   -0.05469   -0.05337   -0.05016   -0.02296   -0.00753   -0.00679   -0.00359   -0.00428   -0.00814   -0.00346   -0.00558   -0.00449   -0.00432   -0.00266   -0.00163   -0.00470   -0.00512   -0.00569   -0.00433   -0.00556   -0.00540   -0.00518   -0.00596   -0.00278   -0.00890   -0.01070   -0.01691   -0.01392   -0.01229   -0.01602   -0.01269   -0.01388   -0.01391   -0.01106   -0.00890   -0.01732   -0.01107   -0.01427   -0.01226   -0.01159   -0.01504   -0.01361   -0.01504   -0.00772   -0.01156   -0.01071   -0.01525   -0.01548   -0.01571   -0.01607   -0.01656   -0.01421   -0.01533   -0.01246   -0.00618   -0.01253   -0.01487   -0.01501   -0.01461   -0.01448   -0.01632   -0.01515   -0.01716   -0.00818   -0.00893   -0.00582   -0.00632   -0.00764   -0.00989   -0.00653   -0.00624   -0.00680   -0.00801   -0.00561   -0.00595   -0.00327   -0.00639   -0.00745   -0.00517   -0.00527   -0.00677   -0.00683   -0.00850   -0.00369   -0.01808   -0.01654   -0.02079   -0.01698   -0.01943   -0.01875   -0.02159   -0.01650   -0.01526   -0.01225   -0.00604   -0.01422   -0.01628   -0.01048   -0.00849   -0.01311   -0.01441   -0.01287   -0.01370   -0.00832   -0.02565   -0.03458   -0.03748   -0.03317   -0.03632   -0.03031   -0.03417   -0.03213   -0.03030   -0.02356   -0.00737   -0.01872   -0.02444   -0.01969   -0.01848   -0.02177   -0.02027   -0.02249   -0.02155   -0.01221
    -0.00325   -0.00459   -0.00447   -0.00491   -0.00456   -0.00467   -0.00460   -0.00451   -0.00435   -0.00328    8.11290   -0.01026   -0.01205   -0.01331   -0.01364   -0.01340   -0.01428   -0.01405   -0.01132   -0.00525    0.02547    0.03089    0.03340    0.03697    0.03992    0.03029    0.03791    0.03512    0.03662    0.02232   -0.02438   -0.03094   -0.05249   -0.04799   -0.03951   -0.04568   -0.05084   -0.05015   -0.06191   -0.02585    0.00187    0.00206    0.00383    0.00257    0.00302    0.00307    0.00222    0.00260    0.00317    0.00206   -0.00170   -0.00495   -0.00737   -0.00544   -0.00454   -0.00689   -0.00656   -0.00603   -0.00933   -0.00418    0.00521    0.00693    0.00733    0.00617    0.00675    0.00668    0.00734    0.00753    0.00708    0.00519   -0.01124   -0.02312   -0.01762   -0.01894   -0.01506   -0.01495   -0.01656   -0.01695   -0.02291   -0.01090    0.00474    0.00591    0.00803    0.00704    0.00646    0.00648    0.00600    0.00531    0.00615    0.00445   -0.00692   -0.01220   -0.01897   -0.02026   -0.01655   -0.01993   -0.02198   -0.02030   -0.02616   -0.01144    0.00237    0.00141    0.00281    0.00188    0.00199    0.00201    0.00209    0.00224    0.00192    0.00169   -0.00910   -0.00558   -0.00926   -0.01188   -0.00648   -0.00712   -0.00835   -0.01044   -0.01228   -0.00531    0.00256    0.00291    0.00236    0.00258    0.00385    0.00345    0.00344    0.00327    0.00296    0.00231   -0.00588   -0.02077   -0.02786   -0.01508   -0.01183   -0.01850   -0.01982   -0.01848   -0.02392   -0.01208    0.00225    0.00237    0.00220    0.00396    0.00269    0.00283    0.00315    0.00319    0.00327    0.00219   -0.00969   -0.03354   -0.03832   -0.02908   -0.03325   -0.03226   -0.03185   -0.03726   -0.03931   -0.01948
    -0.00719   -0.01025   -0.00989   -0.01093   -0.01011   -0.01033   -0.01018   -0.00999   -0.00964   -0.00734   -0.01026   17.33479   -0.02734   -0.03021   -0.03098   -0.03041   -0.03242   -0.03189   -0.02571   -0.01192    0.05814    0.07047    0.07618    0.08437    0.09106    0.06909    0.08647    0.08011    0.08354    0.05092   -0.05548   -0.07020   -0.11928   -0.10904   -0.08980   -0.10378   -0.11551   -0.11390   -0.14087   -0.05872    0.00426    0.00469    0.00873    0.00589    0.00690    0.00702    0.00506    0.00592    0.00725    0.00470   -0.00388   -0.01122   -0.01677   -0.01235   -0.01033   -0.01567   -0.01492   -0.01369   -0.02123   -0.00950    0.01190    0.01584    0.01678    0.01412    0.01541    0.01525    0.01676    0.01722    0.01617    0.01186   -0.02555   -0.05252   -0.04001   -0.04304   -0.03425   -0.03400   -0.03759   -0.03851   -0.05215   -0.02478    0.01084    0.01354    0.01841    0.01612    0.01475    0.01485    0.01373    0.01215    0.01408    0.01018   -0.01571   -0.02763   -0.04303   -0.04603   -0.03759   -0.04533   -0.04996   -0.04613   -0.05954   -0.02600    0.00542    0.00321    0.00643    0.00433    0.00455    0.00460    0.00478    0.00513    0.00439    0.00387   -0.02073   -0.01265   -0.02104   -0.02700   -0.01471   -0.01616   -0.01895   -0.02372   -0.02793   -0.01206    0.00586    0.00668    0.00540    0.00590    0.00881    0.00791    0.00789    0.00750    0.00678    0.00531   -0.01336   -0.04718   -0.06336   -0.03423   -0.02687   -0.04205   -0.04504   -0.04198   -0.05444   -0.02747    0.00528    0.00565    0.00506    0.00916    0.00622    0.00651    0.00729    0.00734    0.00755    0.00506   -0.02205   -0.07628   -0.08700   -0.06600   -0.07568   -0.07334   -0.07239   -0.08471   -0.08950   -0.04428
    -0.00907   -0.01267   -0.01255   -0.01366   -0.01273   -0.01311   -0.01285   -0.01260   -0.01213   -0.00906   -0.01205   -0.02734   18.98835   -0.03550   -0.03641   -0.03578   -0.03812   -0.03751   -0.03022   -0.01402    0.06768    0.08221    0.08892    0.09832    0.10624    0.08061    0.10089    0.09350    0.09746    0.05936   -0.06532   -0.08228   -0.14018   -0.12855   -0.10581   -0.12232   -0.13597   -0.13417   -0.16562   -0.06909    0.00495    0.00547    0.01020    0.00682    0.00803    0.00817    0.00590    0.00691    0.00842    0.00547   -0.00456   -0.01320   -0.01971   -0.01460   -0.01221   -0.01850   -0.01758   -0.01614   -0.02498   -0.01118    0.01383    0.01839    0.01937    0.01632    0.01792    0.01775    0.01949    0.01999    0.01879    0.01378   -0.03017   -0.06184   -0.04707   -0.05083   -0.04044   -0.04008   -0.04440   -0.04540   -0.06133   -0.02915    0.01258    0.01563    0.02122    0.01864    0.01715    0.01712    0.01591    0.01410    0.01629    0.01178   -0.01857   -0.03256   -0.05078   -0.05436   -0.04448   -0.05345   -0.05897   -0.05440   -0.07009   -0.03061    0.00624    0.00379    0.00745    0.00492    0.00526    0.00533    0.00552    0.00591    0.00505    0.00444   -0.02445   -0.01484   -0.02475   -0.03186   -0.01740   -0.01907   -0.02239   -0.02796   -0.03289   -0.01420    0.00681    0.00767    0.00622    0.00683    0.01016    0.00908    0.00907    0.00864    0.00779    0.00609   -0.01583   -0.05570   -0.07446   -0.04039   -0.03174   -0.04962   -0.05315   -0.04950   -0.06403   -0.03233    0.00563    0.00580    0.00572    0.01025    0.00697    0.00741    0.00817    0.00834    0.00849    0.00565   -0.02596   -0.08974   -0.10254   -0.07803   -0.08913   -0.08651   -0.08525   -0.09978   -0.10521   -0.05209
    -0.00996   -0.01394   -0.01374   -0.01500   -0.01396   -0.01437   -0.01410   -0.01382   -0.01331   -0.00996   -0.01331   -0.03021   -0.03550   15.55449   -0.04020   -0.03947   -0.04208   -0.04140   -0.03335   -0.01547    0.07488    0.09088    0.09827    0.10872    0.11745    0.08911    0.11152    0.10333    0.10772    0.06563   -0.07192   -0.09111   -0.15474   -0.14159   -0.11657   -0.13478   -0.14992   -0.14794   -0.18256   -0.07624    0.00549    0.00605    0.01127    0.00756    0.00889    0.00903    0.00653    0.00764    0.00932    0.00605   -0.00502   -0.01460   -0.02174   -0.01606   -0.01342   -0.02034   -0.01937   -0.01779   -0.02751   -0.01232    0.01530    0.02036    0.02150    0.01810    0.01984    0.01964    0.02157    0.02213    0.02080    0.01525   -0.03319   -0.06819   -0.05195   -0.05592   -0.04447   -0.04413   -0.04889   -0.05001   -0.06756   -0.03215    0.01393    0.01733    0.02355    0.02066    0.01899    0.01900    0.01763    0.01561    0.01806    0.01306   -0.02043   -0.03598   -0.05599   -0.05982   -0.04888   -0.05882   -0.06488   -0.05991   -0.07717   -0.03374    0.00693    0.00418    0.00825    0.00549    0.00584    0.00591    0.00612    0.00656    0.00561    0.00494   -0.02687   -0.01643   -0.02732   -0.03506   -0.01914   -0.02100   -0.02464   -0.03080   -0.03622   -0.01566    0.00755    0.00853    0.00692    0.00758    0.01128    0.01010    0.01009    0.00960    0.00866    0.00677   -0.01738   -0.06132   -0.08212   -0.04450   -0.03494   -0.05461   -0.05851   -0.05454   -0.07054   -0.03564    0.00643    0.00672    0.00642    0.01151    0.00783    0.00828    0.00917    0.00932    0.00952    0.00635   -0.02857   -0.09893   -0.11307   -0.08588   -0.09809   -0.09522   -0.09396   -0.10993   -0.11592   -0.05744
    -0.00948   -0.01356   -0.01311   -0.01447   -0.01340   -0.01365   -0.01347   -0.01323   -0.01276   -0.00974   -0.01364   -0.03098   -0.03641   -0.04020   11.01705   -0.04049   -0.04316   -0.04246   -0.03422   -0.01587    0.07687    0.09328    0.10088    0.11165    0.12055    0.09147    0.11449    0.10608    0.11061    0.06739   -0.07386   -0.09322   -0.15863   -0.14528   -0.11962   -0.13824   -0.15379   -0.15168   -0.18734   -0.07813    0.00562    0.00619    0.01157    0.00776    0.00911    0.00928    0.00669    0.00784    0.00957    0.00622   -0.00516   -0.01493   -0.02230   -0.01649   -0.01378   -0.02089   -0.01987   -0.01824   -0.02824   -0.01264    0.01572    0.02092    0.02208    0.01860    0.02036    0.02014    0.02215    0.02273    0.02135    0.01566   -0.03406   -0.06989   -0.05324   -0.05738   -0.04567   -0.04530   -0.05013   -0.05131   -0.06936   -0.03296    0.01430    0.01783    0.02422    0.02123    0.01948    0.01953    0.01809    0.01603    0.01855    0.01341   -0.02096   -0.03680   -0.05735   -0.06138   -0.05018   -0.06039   -0.06660   -0.06146   -0.07923   -0.03460    0.00712    0.00427    0.00848    0.00565    0.00598    0.00606    0.00629    0.00674    0.00576    0.00508   -0.02761   -0.01680   -0.02799   -0.03598   -0.01963   -0.02155   -0.02528   -0.03160   -0.03717   -0.01605    0.00770    0.00875    0.00706    0.00775    0.01156    0.01036    0.01033    0.00985    0.00889    0.00695   -0.01785   -0.06287   -0.08424   -0.04563   -0.03584   -0.05605   -0.06003   -0.05593   -0.07241   -0.03655    0.00667    0.00699    0.00652    0.01183    0.00801    0.00847    0.00941    0.00955    0.00978    0.00653   -0.02937   -0.10147   -0.11586   -0.08805   -0.10075   -0.09773   -0.09639   -0.11279   -0.11901   -0.05891
    -0.00957   -0.01358   -0.01326   -0.01454   -0.01350   -0.01381   -0.01359   -0.01334   -0.01285   -0.00974   -0.01340   -0.03041   -0.03578   -0.03947   -0.04049    8.18306   -0.04239   -0.04171   -0.03360   -0.01559    0.07531    0.09144    0.09892    0.10941    0.11817    0.08967    0.11224    0.10401    0.10843    0.06605   -0.07263   -0.09140   -0.15580   -0.14288   -0.11762   -0.13593   -0.15114   -0.14909   -0.18411   -0.07676    0.00549    0.00607    0.01135    0.00759    0.00893    0.00909    0.00656    0.00769    0.00937    0.00609   -0.00507   -0.01466   -0.02191   -0.01623   -0.01357   -0.02056   -0.01954   -0.01794   -0.02777   -0.01242    0.01539    0.02047    0.02158    0.01818    0.01994    0.01973    0.02169    0.02224    0.02090    0.01533   -0.03353   -0.06869   -0.05230   -0.05648   -0.04496   -0.04456   -0.04932   -0.05046   -0.06818   -0.03239    0.01400    0.01742    0.02365    0.02076    0.01907    0.01908    0.01770    0.01569    0.01813    0.01312   -0.02063   -0.03615   -0.05639   -0.06041   -0.04942   -0.05942   -0.06554   -0.06045   -0.07792   -0.03401    0.00694    0.00420    0.00829    0.00550    0.00585    0.00593    0.00615    0.00658    0.00563    0.00495   -0.02718   -0.01648   -0.02750   -0.03541   -0.01933   -0.02120   -0.02488   -0.03108   -0.03656   -0.01578    0.00755    0.00854    0.00690    0.00758    0.01129    0.01010    0.01008    0.00962    0.00867    0.00678   -0.01759   -0.06187   -0.08277   -0.04488   -0.03528   -0.05515   -0.05907   -0.05500   -0.07118   -0.03593    0.00635    0.00657    0.00634    0.01144    0.00776    0.00824    0.00910    0.00928    0.00947    0.00631   -0.02889   -0.09973   -0.11390   -0.08667   -0.09910   -0.09615   -0.09475   -0.11089   -0.11698   -0.05789
    -0.01064   -0.01492   -0.01470   -0.01605   -0.01494   -0.01536   -0.01508   -0.01478   -0.01424   -0.01067   -0.01428   -0.03242   -0.03812   -0.04208   -0.04316   -0.04239    6.63022   -0.04445   -0.03581   -0.01661    0.08033    0.09753    0.10548    0.11667    0.12604    0.09563    0.11969    0.11091    0.11562    0.07044   -0.07734   -0.09761   -0.16612   -0.15220   -0.12529   -0.14484   -0.16106   -0.15891   -0.19619   -0.08186    0.00588    0.00649    0.01210    0.00810    0.00954    0.00969    0.00700    0.00820    0.01000    0.00650   -0.00540   -0.01565   -0.02335   -0.01728   -0.01444   -0.02189   -0.02082   -0.01911   -0.02958   -0.01324    0.01642    0.02184    0.02303    0.01940    0.02128    0.02107    0.02314    0.02373    0.02230    0.01636   -0.03571   -0.07325   -0.05577   -0.06015   -0.04785   -0.04745   -0.05255   -0.05375   -0.07263   -0.03453    0.01494    0.01858    0.02523    0.02215    0.02036    0.02036    0.01890    0.01674    0.01935    0.01400   -0.02197   -0.03859   -0.06014   -0.06434   -0.05261   -0.06327   -0.06979   -0.06440   -0.08299   -0.03625    0.00742    0.00449    0.00885    0.00587    0.00625    0.00633    0.00656    0.00702    0.00601    0.00529   -0.02893   -0.01760   -0.02932   -0.03771   -0.02059   -0.02258   -0.02650   -0.03311   -0.03895   -0.01682    0.00808    0.00913    0.00740    0.00812    0.01208    0.01081    0.01079    0.01028    0.00927    0.00725   -0.01872   -0.06593   -0.08821   -0.04782   -0.03757   -0.05874   -0.06291   -0.05861   -0.07583   -0.03830    0.00681    0.00707    0.00684    0.01226    0.00834    0.00884    0.00977    0.00995    0.01015    0.00676   -0.03074   -0.10630   -0.12144   -0.09234   -0.10552   -0.10240   -0.10096   -0.11815   -0.12461   -0.06170
    -0.01048   -0.01468   -0.01447   -0.01580   -0.01470   -0.01512   -0.01484   -0.01455   -0.01401   -0.01050   -0.01405   -0.03189   -0.03751   -0.04140   -0.04246   -0.04171   -0.04445    4.97011   -0.03524   -0.01634    0.07908    0.09601    0.10384    0.11485    0.12407    0.09414    0.11783    0.10918    0.11382    0.06934   -0.07614   -0.09601   -0.16347   -0.14980   -0.12332   -0.14256   -0.15851   -0.15638   -0.19312   -0.08055    0.00578    0.00639    0.01191    0.00798    0.00939    0.00954    0.00689    0.00807    0.00984    0.00640   -0.00531   -0.01539   -0.02298   -0.01701   -0.01422   -0.02155   -0.02049   -0.01881   -0.02912   -0.01303    0.01616    0.02150    0.02267    0.01910    0.02095    0.02074    0.02278    0.02336    0.02196    0.01610   -0.03515   -0.07209   -0.05488   -0.05921   -0.04711   -0.04671   -0.05172   -0.05291   -0.07150   -0.03398    0.01471    0.01829    0.02484    0.02180    0.02004    0.02004    0.01860    0.01648    0.01905    0.01378   -0.02163   -0.03795   -0.05917   -0.06333   -0.05179   -0.06229   -0.06870   -0.06339   -0.08171   -0.03568    0.00730    0.00442    0.00871    0.00578    0.00616    0.00623    0.00646    0.00692    0.00592    0.00520   -0.02849   -0.01731   -0.02885   -0.03713   -0.02026   -0.02222   -0.02608   -0.03259   -0.03834   -0.01655    0.00796    0.00899    0.00728    0.00799    0.01189    0.01064    0.01062    0.01012    0.00912    0.00714   -0.01843   -0.06489   -0.08683   -0.04706   -0.03698   -0.05782   -0.06193   -0.05768   -0.07465   -0.03769    0.00670    0.00696    0.00673    0.01207    0.00821    0.00870    0.00962    0.00980    0.00999    0.00666   -0.03026   -0.10463   -0.11951   -0.09088   -0.10389   -0.10080   -0.09937   -0.11630   -0.12268   -0.06073
    -0.00780   -0.01120   -0.01078   -0.01193   -0.01103   -0.01123   -0.01108   -0.01089   -0.01051   -0.00805   -0.01132   -0.02571   -0.03022   -0.03335   -0.03422   -0.03360   -0.03581   -0.03524    3.05026   -0.01317    0.06387    0.07749    0.08381    0.09277    0.10014    0.07599    0.09511    0.08813    0.09190    0.05599   -0.06137   -0.07717   -0.13157   -0.12059   -0.09929   -0.11471   -0.12760   -0.12581   -0.15557   -0.06480    0.00466    0.00514    0.00961    0.00645    0.00757    0.00771    0.00556    0.00651    0.00795    0.00517   -0.00428   -0.01236   -0.01851   -0.01368   -0.01145   -0.01736   -0.01650   -0.01513   -0.02347   -0.01049    0.01306    0.01739    0.01836    0.01546    0.01692    0.01673    0.01841    0.01889    0.01774    0.01301   -0.02829   -0.05798   -0.04415   -0.04765   -0.03794   -0.03762   -0.04159   -0.04258   -0.05762   -0.02735    0.01189    0.01483    0.02014    0.01765    0.01619    0.01624    0.01504    0.01332    0.01542    0.01115   -0.01740   -0.03046   -0.04754   -0.05097   -0.04168   -0.05017   -0.05531   -0.05102   -0.06584   -0.02871    0.00592    0.00354    0.00705    0.00471    0.00497    0.00504    0.00523    0.00561    0.00479    0.00422   -0.02296   -0.01390   -0.02321   -0.02989   -0.01630   -0.01788   -0.02098   -0.02623   -0.03088   -0.01332    0.00640    0.00728    0.00587    0.00644    0.00961    0.00862    0.00859    0.00819    0.00739    0.00578   -0.01483   -0.05219   -0.06993   -0.03785   -0.02975   -0.04654   -0.04984   -0.04640   -0.06016   -0.03034    0.00557    0.00586    0.00542    0.00985    0.00667    0.00705    0.00783    0.00794    0.00814    0.00544   -0.02441   -0.08423   -0.09608   -0.07306   -0.08373   -0.08116   -0.07999   -0.09363   -0.09888   -0.04889
    -0.00393   -0.00550   -0.00542   -0.00592   -0.00551   -0.00567   -0.00556   -0.00545   -0.00525   -0.00393   -0.00525   -0.01192   -0.01402   -0.01547   -0.01587   -0.01559   -0.01661   -0.01634   -0.01317    1.18754    0.02961    0.03594    0.03887    0.04300    0.04644    0.03524    0.04410    0.04087    0.04261    0.02596   -0.02847   -0.03588   -0.06110   -0.05598   -0.04609   -0.05328   -0.05924   -0.05844   -0.07221   -0.03011    0.00217    0.00239    0.00446    0.00299    0.00352    0.00357    0.00258    0.00302    0.00369    0.00239   -0.00199   -0.00575   -0.00859   -0.00635   -0.00531   -0.00806   -0.00766   -0.00703   -0.01089   -0.00487    0.00605    0.00805    0.00850    0.00716    0.00785    0.00777    0.00853    0.00875    0.00823    0.00603   -0.01314   -0.02694   -0.02051   -0.02213   -0.01761   -0.01746   -0.01932   -0.01977   -0.02674   -0.01270    0.00551    0.00686    0.00931    0.00817    0.00751    0.00752    0.00697    0.00617    0.00714    0.00517   -0.00808   -0.01417   -0.02210   -0.02367   -0.01935   -0.02328   -0.02568   -0.02369   -0.03055   -0.01334    0.00274    0.00165    0.00326    0.00217    0.00231    0.00234    0.00242    0.00259    0.00222    0.00195   -0.01065   -0.00647   -0.01078   -0.01388   -0.00757   -0.00830   -0.00974   -0.01218   -0.01433   -0.00619    0.00298    0.00337    0.00273    0.00300    0.00446    0.00399    0.00399    0.00380    0.00342    0.00268   -0.00688   -0.02425   -0.03246   -0.01758   -0.01382   -0.02161   -0.02314   -0.02155   -0.02792   -0.01409    0.00254    0.00265    0.00254    0.00455    0.00310    0.00327    0.00363    0.00368    0.00376    0.00251   -0.01131   -0.03912   -0.04466   -0.03395   -0.03884   -0.03768   -0.03714   -0.04347   -0.04588   -0.02270
    -0.02248   -0.03008   -0.03040   -0.03278   -0.03114   -0.03310   -0.03225   -0.03121   -0.03008   -0.02161    0.02547    0.05814    0.06768    0.07488    0.07687    0.07531    0.08033    0.07908    0.06387    0.02961  157.61903   -0.07893   -0.06313   -0.05984   -0.08913   -0.06505   -0.07934   -0.05951   -0.06817   -0.06919   -0.14810   -0.19136   -0.32399   -0.32891   -0.27274   -0.29159   -0.34141   -0.33312   -0.33229   -0.15047   -0.02877   -0.02514   -0.01800   -0.01654   -0.03028   -0.01509   -0.01913   -0.01707   -0.01859   -0.01130   -0.01021   -0.02613   -0.03714   -0.03288   -0.02716   -0.03620   -0.03589   -0.03399   -0.04215   -0.01988   -0.04136   -0.04830   -0.06787   -0.05187   -0.04544   -0.05990   -0.05079   -0.05497   -0.05587   -0.04413   -0.05516   -0.10761   -0.08873   -0.09986   -0.08305   -0.08160   -0.09465   -0.09351   -0.10488   -0.05271   -0.05423   -0.05230   -0.07416   -0.06713   -0.06729   -0.06728   -0.06765   -0.05524   -0.06553   -0.05167   -0.03840   -0.06825   -0.09991   -0.10602   -0.09098   -0.10091   -0.11344   -0.10577   -0.11753   -0.05495   -0.04521   -0.02334   -0.03391   -0.03165   -0.04064   -0.02914   -0.02849   -0.03122   -0.03379   -0.02622   -0.03955   -0.02685   -0.04707   -0.05666   -0.03662   -0.03876   -0.04603   -0.05192   -0.05566   -0.02540   -0.07889   -0.07492   -0.08471   -0.06914   -0.08808   -0.08274   -0.09167   -0.07293   -0.06745   -0.05549   -0.03373   -0.09379   -0.12491   -0.07962   -0.06466   -0.09247   -0.10141   -0.09448   -0.10336   -0.05571   -0.12585   -0.15855   -0.15609   -0.16937   -0.15067   -0.13000   -0.15469   -0.14430   -0.14330   -0.10791   -0.05170   -0.14030   -0.17602   -0.14319   -0.14871   -0.15261   -0.15386   -0.17204   -0.16367   -0.08592
    -0.02371   -0.03161   -0.03193   -0.03445   -0.03272   -0.03485   -0.03394   -0.03281   -0.03165   -0.02265    0.03089    0.07047    0.08221    0.09088    0.09328    0.09144    0.09753    0.09601    0.07749    0.03594   -0.07893  239.25228   -0.05869   -0.04693   -0.07583   -0.05345   -0.05827   -0.05066   -0.04926   -0.05169   -0.16365   -0.20764   -0.34955   -0.35256   -0.29216   -0.31636   -0.36700   -0.35849   -0.37635   -0.16851   -0.02974   -0.02557   -0.01298   -0.01443   -0.02941   -0.01142   -0.01878   -0.01520   -0.01524   -0.00934   -0.01222   -0.03241   -0.04446   -0.03981   -0.03245   -0.04386   -0.04300   -0.04056   -0.05182   -0.02409   -0.03685   -0.04130   -0.06363   -0.04871   -0.04041   -0.05681   -0.04440   -0.04889   -0.05070   -0.04121   -0.06829   -0.13416   -0.10443   -0.11940   -0.09925   -0.09699   -0.11364   -0.11129   -0.12906   -0.06421   -0.05063   -0.04546   -0.06435   -0.06046   -0.06192   -0.06204   -0.06408   -0.05273   -0.06090   -0.04962   -0.04654   -0.08442   -0.12005   -0.12687   -0.11048   -0.12193   -0.13655   -0.12692   -0.14583   -0.06732   -0.04285   -0.02378   -0.02968   -0.03101   -0.04078   -0.02742   -0.02641   -0.02894   -0.03327   -0.02481   -0.04973   -0.03169   -0.05615   -0.06822   -0.04323   -0.04577   -0.05495   -0.06199   -0.06944   -0.03101   -0.08085   -0.07485   -0.08912   -0.07099   -0.08598   -0.08161   -0.09245   -0.07173   -0.06674   -0.05513   -0.04169   -0.11674   -0.15227   -0.09404   -0.07596   -0.11186   -0.12215   -0.11291   -0.12745   -0.06898   -0.12613   -0.16213   -0.16585   -0.16394   -0.15724   -0.13310   -0.15621   -0.14581   -0.14259   -0.10981   -0.06228   -0.17442   -0.21545   -0.17280   -0.18090   -0.18722   -0.18545   -0.20900   -0.20380   -0.10672
    -0.02052   -0.02724   -0.02762   -0.02974   -0.02834   -0.03025   -0.02944   -0.02844   -0.02743   -0.01955    0.03340    0.07618    0.08892    0.09827    0.10088    0.09892    0.10548    0.10384    0.08381    0.03887   -0.06313   -0.05869  213.06075   -0.03623   -0.06187   -0.04021   -0.04420   -0.03977   -0.03805   -0.04080   -0.16539   -0.21101   -0.34563   -0.34797   -0.28628   -0.31214   -0.36188   -0.35262   -0.39575   -0.17505   -0.02594   -0.02204   -0.00867   -0.01131   -0.02424   -0.00782   -0.01576   -0.01204   -0.01139   -0.00728   -0.01205   -0.03329   -0.04614   -0.03950   -0.03221   -0.04545   -0.04366   -0.04069   -0.05643   -0.02560   -0.03081   -0.03299   -0.05307   -0.04053   -0.03217   -0.04683   -0.03508   -0.03912   -0.04130   -0.03465   -0.07217   -0.14345   -0.10684   -0.12200   -0.10012   -0.09769   -0.11309   -0.11155   -0.13881   -0.06737   -0.04399   -0.03825   -0.05298   -0.05028   -0.05145   -0.05192   -0.05423   -0.04539   -0.05163   -0.04321   -0.04662   -0.08393   -0.12117   -0.12895   -0.11138   -0.12560   -0.13967   -0.12896   -0.15729   -0.07045   -0.03714   -0.02200   -0.02564   -0.02769   -0.03580   -0.02383   -0.02305   -0.02526   -0.02955   -0.02201   -0.05452   -0.03222   -0.05683   -0.07141   -0.04259   -0.04547   -0.05462   -0.06362   -0.07445   -0.03233   -0.07255   -0.06745   -0.08043   -0.06375   -0.07540   -0.07184   -0.08190   -0.06372   -0.05983   -0.04984   -0.04133   -0.12443   -0.16104   -0.09347   -0.07472   -0.11441   -0.12375   -0.11378   -0.13748   -0.07264   -0.11560   -0.14838   -0.15139   -0.14577   -0.14310   -0.12130   -0.14077   -0.13229   -0.12950   -0.10128   -0.06132   -0.18772   -0.22297   -0.17482   -0.19013   -0.19296   -0.18801   -0.21612   -0.22039   -0.11250
    -0.01896   -0.02480   -0.02598   -0.02744   -0.02632   -0.02813   -0.02725   -0.02638   -0.02533   -0.01780    0.03697    0.08437    0.09832    0.10872    0.11165    0.10941    0.11667    0.11485    0.09277    0.04300   -0.05984   -0.04693   -0.03623  168.38004   -0.05330   -0.03431   -0.03703   -0.02869   -0.02845   -0.03478   -0.18388   -0.23541   -0.38903   -0.38882   -0.32009   -0.35058   -0.40498   -0.39532   -0.43797   -0.19381   -0.02592   -0.02215   -0.00998   -0.01228   -0.02608   -0.00941   -0.01631   -0.01278   -0.01264   -0.00726   -0.01345   -0.03628   -0.05168   -0.04370   -0.03601   -0.05045   -0.04880   -0.04558   -0.06224   -0.02847   -0.02995   -0.03457   -0.05573   -0.04305   -0.03571   -0.05057   -0.03876   -0.04286   -0.04403   -0.03514   -0.07925   -0.15692   -0.12148   -0.13706   -0.11243   -0.11014   -0.12643   -0.12561   -0.15329   -0.07479   -0.04423   -0.04055   -0.05884   -0.05598   -0.05726   -0.05790   -0.05921   -0.04831   -0.05567   -0.04456   -0.05196   -0.09208   -0.13601   -0.14523   -0.12401   -0.14057   -0.15668   -0.14494   -0.17330   -0.07815   -0.04015   -0.02152   -0.02850   -0.02985   -0.03883   -0.02651   -0.02560   -0.02809   -0.03161   -0.02346   -0.05969   -0.03675   -0.06426   -0.08033   -0.04846   -0.05175   -0.06166   -0.07194   -0.08180   -0.03600   -0.07536   -0.07062   -0.08316   -0.06777   -0.08369   -0.07947   -0.08914   -0.06957   -0.06419   -0.05219   -0.04560   -0.13731   -0.18027   -0.10678   -0.08568   -0.12854   -0.13940   -0.12892   -0.15282   -0.08039   -0.12250   -0.15771   -0.15738   -0.16479   -0.15389   -0.13167   -0.15464   -0.14425   -0.14135   -0.10656   -0.06949   -0.20873   -0.25020   -0.19802   -0.21435   -0.21613   -0.21319   -0.24380   -0.24478   -0.12503
    -0.02592   -0.03412   -0.03526   -0.03754   -0.03572   -0.03808   -0.03692   -0.03577   -0.03441   -0.02432    0.03992    0.09106    0.10624    0.11745    0.12055    0.11817    0.12604    0.12407    0.10014    0.04644   -0.08913   -0.07583   -0.06187   -0.05330  127.11997   -0.06312   -0.06931   -0.05554   -0.05527   -0.05530   -0.21136   -0.27586   -0.45262   -0.46319   -0.38290   -0.41138   -0.48182   -0.46944   -0.48444   -0.22124   -0.03430   -0.02964   -0.01400   -0.01678   -0.03620   -0.01352   -0.02233   -0.01758   -0.01741   -0.00943   -0.01628   -0.04223   -0.05841   -0.05268   -0.04311   -0.05736   -0.05676   -0.05375   -0.06662   -0.03131   -0.03708   -0.04475   -0.07347   -0.05736   -0.04892   -0.06906   -0.05262   -0.05792   -0.05880   -0.04563   -0.08853   -0.17311   -0.13880   -0.15785   -0.13172   -0.12905   -0.15113   -0.14821   -0.16703   -0.08391   -0.05416   -0.04935   -0.07420   -0.07230   -0.07543   -0.07551   -0.07765   -0.06228   -0.07149   -0.05617   -0.06183   -0.11181   -0.15956   -0.16851   -0.14639   -0.16102   -0.18080   -0.16857   -0.18871   -0.08819   -0.05029   -0.02589   -0.03398   -0.03704   -0.05033   -0.03341   -0.03168   -0.03471   -0.03966   -0.02849   -0.06383   -0.04240   -0.07496   -0.08986   -0.05819   -0.06154   -0.07359   -0.08235   -0.08998   -0.04077   -0.09529   -0.08708   -0.10627   -0.08633   -0.10661   -0.10140   -0.11438   -0.08741   -0.07969   -0.06383   -0.05554   -0.15193   -0.20031   -0.12684   -0.10288   -0.14867   -0.16300   -0.15125   -0.16606   -0.09038   -0.14703   -0.19269   -0.19900   -0.20419   -0.19430   -0.16419   -0.19368   -0.17916   -0.17303   -0.12876   -0.08454   -0.22823   -0.28636   -0.23187   -0.23987   -0.24906   -0.24929   -0.27860   -0.26631   -0.14065
    -0.02191   -0.02940   -0.03000   -0.03214   -0.03032   -0.03203   -0.03112   -0.03029   -0.02911   -0.02097    0.03029    0.06909    0.08061    0.08911    0.09147    0.08967    0.09563    0.09414    0.07599    0.03524   -0.06505   -0.05345   -0.04021   -0.03431   -0.06312   81.95970   -0.04818   -0.03719   -0.03545   -0.04138   -0.16273   -0.20691   -0.34705   -0.35123   -0.29072   -0.31372   -0.36485   -0.35607   -0.37502   -0.16743   -0.02718   -0.02400   -0.01203   -0.01451   -0.02991   -0.01195   -0.01902   -0.01511   -0.01487   -0.00813   -0.01174   -0.03147   -0.04313   -0.03835   -0.03123   -0.04258   -0.04155   -0.03909   -0.05083   -0.02350   -0.02978   -0.03727   -0.06079   -0.04895   -0.04311   -0.05823   -0.04528   -0.04961   -0.04951   -0.03800   -0.06659   -0.13115   -0.10080   -0.11540   -0.09570   -0.09344   -0.10937   -0.10714   -0.12616   -0.06244   -0.04332   -0.04105   -0.06149   -0.06107   -0.06284   -0.06357   -0.06476   -0.05304   -0.05947   -0.04642   -0.04484   -0.08136   -0.11573   -0.12240   -0.10658   -0.11799   -0.13194   -0.12246   -0.14255   -0.06540   -0.03945   -0.02149   -0.02823   -0.03106   -0.04107   -0.02792   -0.02665   -0.02912   -0.03273   -0.02339   -0.04879   -0.03051   -0.05409   -0.06615   -0.04143   -0.04392   -0.05278   -0.05986   -0.06780   -0.03008   -0.07522   -0.06964   -0.08442   -0.07034   -0.08645   -0.08242   -0.09263   -0.07151   -0.06504   -0.05146   -0.04013   -0.11377   -0.14787   -0.09018   -0.07269   -0.10799   -0.11771   -0.10862   -0.12431   -0.06704   -0.11603   -0.15284   -0.15744   -0.16312   -0.15738   -0.13413   -0.15595   -0.14524   -0.13965   -0.10334   -0.05966   -0.16984   -0.20826   -0.16627   -0.17516   -0.18090   -0.17842   -0.20184   -0.19862   -0.10357
    -0.02182   -0.02874   -0.02972   -0.03163   -0.03014   -0.03213   -0.03116   -0.03018   -0.02903   -0.02053    0.03791    0.08647    0.10089    0.11152    0.11449    0.11224    0.11969    0.11783    0.09511    0.04410   -0.07934   -0.05827   -0.04420   -0.03703   -0.06931   -0.04818   66.25420   -0.03892   -0.04144   -0.04767   -0.19643   -0.25191   -0.42024   -0.42076   -0.34781   -0.37785   -0.43851   -0.42769   -0.45933   -0.20448   -0.02943   -0.02558   -0.01382   -0.01528   -0.03123   -0.01281   -0.01947   -0.01589   -0.01619   -0.00911   -0.01409   -0.03730   -0.05329   -0.04549   -0.03754   -0.05184   -0.05056   -0.04739   -0.06308   -0.02909   -0.03516   -0.04227   -0.06589   -0.05144   -0.04450   -0.06093   -0.04820   -0.05274   -0.05335   -0.04152   -0.08069   -0.15928   -0.12583   -0.14153   -0.11661   -0.11445   -0.13150   -0.13067   -0.15588   -0.07661   -0.05077   -0.04803   -0.07056   -0.06716   -0.06869   -0.06901   -0.07008   -0.05689   -0.06569   -0.05148   -0.05385   -0.09544   -0.14072   -0.15010   -0.12816   -0.14473   -0.16161   -0.14991   -0.17572   -0.07999   -0.04612   -0.02410   -0.03354   -0.03413   -0.04474   -0.03108   -0.02995   -0.03279   -0.03622   -0.02687   -0.06005   -0.03812   -0.06663   -0.08226   -0.05056   -0.05395   -0.06413   -0.07420   -0.08296   -0.03689   -0.08480   -0.07949   -0.09313   -0.07698   -0.09665   -0.09147   -0.10197   -0.07982   -0.07305   -0.05878   -0.04724   -0.13912   -0.18421   -0.11117   -0.08952   -0.13240   -0.14406   -0.13357   -0.15504   -0.08198   -0.13564   -0.17453   -0.17496   -0.18823   -0.17303   -0.14876   -0.17507   -0.16315   -0.15952   -0.11844   -0.07256   -0.21133   -0.25619   -0.20410   -0.21909   -0.22163   -0.22031   -0.25023   -0.24777   -0.12740
    -0.01991   -0.02628   -0.02700   -0.02884   -0.02749   -0.02933   -0.02848   -0.02756   -0.02653   -0.01880    0.03512    0.08011    0.09350    0.10333    0.10608    0.10401    0.11091    0.10918    0.08813    0.04087   -0.05951   -0.05066   -0.03977   -0.02869   -0.05554   -0.03719   -0.03892   51.90676   -0.03043   -0.03627   -0.17552   -0.22343   -0.37056   -0.37038   -0.30551   -0.33386   -0.38592   -0.37652   -0.41674   -0.18407   -0.02613   -0.02243   -0.00985   -0.01226   -0.02612   -0.00926   -0.01658   -0.01291   -0.01253   -0.00736   -0.01279   -0.03470   -0.04884   -0.04163   -0.03415   -0.04780   -0.04621   -0.04315   -0.05896   -0.02692   -0.03007   -0.03434   -0.05549   -0.04305   -0.03571   -0.05061   -0.03855   -0.04264   -0.04395   -0.03537   -0.07530   -0.14929   -0.11410   -0.12931   -0.10625   -0.10397   -0.11982   -0.11867   -0.14530   -0.07084   -0.04395   -0.03974   -0.05718   -0.05489   -0.05634   -0.05679   -0.05852   -0.04815   -0.05493   -0.04439   -0.04927   -0.08800   -0.12845   -0.13691   -0.11754   -0.13281   -0.14792   -0.13684   -0.16431   -0.07404   -0.03907   -0.02177   -0.02756   -0.02932   -0.03830   -0.02594   -0.02498   -0.02735   -0.03116   -0.02298   -0.05663   -0.03449   -0.06055   -0.07558   -0.04558   -0.04867   -0.05817   -0.06767   -0.07767   -0.03406   -0.07464   -0.06954   -0.08267   -0.06709   -0.08167   -0.07764   -0.08757   -0.06816   -0.06304   -0.05138   -0.04346   -0.12999   -0.17005   -0.10022   -0.08035   -0.12124   -0.13145   -0.12132   -0.14433   -0.07619   -0.11915   -0.15370   -0.15586   -0.15872   -0.15136   -0.12915   -0.15073   -0.14099   -0.13757   -0.10451   -0.06562   -0.19701   -0.23580   -0.18606   -0.20152   -0.20399   -0.20053   -0.22941   -0.23122   -0.11828
    -0.01853   -0.02427   -0.02513   -0.02673   -0.02563   -0.02745   -0.02663   -0.02572   -0.02476   -0.01741    0.03662    0.08354    0.09746    0.10772    0.11061    0.10843    0.11562    0.11382    0.09190    0.04261   -0.06817   -0.04926   -0.03805   -0.02845   -0.05527   -0.03545   -0.04144   -0.03043   40.17419   -0.04028   -0.18228   -0.23244   -0.38658   -0.38289   -0.31583   -0.34643   -0.39945   -0.38971   -0.43620   -0.19132   -0.02554   -0.02188   -0.01147   -0.01257   -0.02544   -0.01010   -0.01604   -0.01311   -0.01337   -0.00806   -0.01276   -0.03455   -0.05019   -0.04126   -0.03419   -0.04863   -0.04683   -0.04354   -0.06117   -0.02780   -0.03266   -0.03707   -0.05635   -0.04307   -0.03601   -0.05004   -0.03973   -0.04365   -0.04502   -0.03627   -0.07645   -0.15201   -0.11775   -0.13180   -0.10755   -0.10559   -0.11985   -0.12006   -0.14981   -0.07245   -0.04680   -0.04359   -0.06179   -0.05724   -0.05787   -0.05824   -0.05927   -0.04873   -0.05677   -0.04560   -0.04921   -0.08619   -0.12968   -0.13921   -0.11767   -0.13527   -0.15038   -0.13889   -0.16896   -0.07541   -0.04111   -0.02227   -0.03042   -0.02992   -0.03822   -0.02690   -0.02625   -0.02877   -0.03174   -0.02424   -0.05830   -0.03549   -0.06164   -0.07789   -0.04595   -0.04934   -0.05851   -0.06937   -0.07934   -0.03471   -0.07530   -0.07153   -0.08179   -0.06687   -0.08346   -0.07880   -0.08780   -0.06968   -0.06463   -0.05309   -0.04258   -0.13254   -0.17525   -0.10173   -0.08138   -0.12307   -0.13306   -0.12314   -0.14930   -0.07748   -0.12411   -0.15708   -0.15457   -0.16559   -0.15065   -0.13027   -0.15312   -0.14359   -0.14212   -0.10755   -0.06554   -0.20288   -0.23963   -0.18829   -0.20762   -0.20653   -0.20361   -0.23433   -0.23858   -0.12042
    -0.01723   -0.02326   -0.02332   -0.02525   -0.02392   -0.02535   -0.02473   -0.02395   -0.02310   -0.01672    0.02232    0.05092    0.05936    0.06563    0.06739    0.06605    0.07044    0.06934    0.05599    0.02596   -0.06919   -0.05169   -0.04080   -0.03478   -0.05530   -0.04138   -0.04767   -0.03627   -0.04028   21.53002   -0.12053   -0.15135   -0.25745   -0.25627   -0.21207   -0.23020   -0.26626   -0.25992   -0.28211   -0.12328   -0.02126   -0.01861   -0.01188   -0.01180   -0.02171   -0.01012   -0.01422   -0.01225   -0.01283   -0.00811   -0.00782   -0.02147   -0.03048   -0.02551   -0.02097   -0.02982   -0.02862   -0.02663   -0.03736   -0.01694   -0.03013   -0.03444   -0.04940   -0.03827   -0.03304   -0.04354   -0.03631   -0.03952   -0.04037   -0.03257   -0.04698   -0.09339   -0.07069   -0.07999   -0.06535   -0.06392   -0.07324   -0.07280   -0.09117   -0.04410   -0.04032   -0.03853   -0.05345   -0.04910   -0.04879   -0.04928   -0.04979   -0.04177   -0.04833   -0.03893   -0.02999   -0.05314   -0.07856   -0.08403   -0.07175   -0.08177   -0.09091   -0.08386   -0.10261   -0.04576   -0.03287   -0.01865   -0.02532   -0.02437   -0.03038   -0.02187   -0.02154   -0.02356   -0.02572   -0.01991   -0.03549   -0.02111   -0.03695   -0.04679   -0.02762   -0.02955   -0.03529   -0.04159   -0.04825   -0.02098   -0.05933   -0.05692   -0.06421   -0.05276   -0.06542   -0.06171   -0.06869   -0.05513   -0.05141   -0.04245   -0.02601   -0.08033   -0.10474   -0.06053   -0.04836   -0.07385   -0.07978   -0.07354   -0.08954   -0.04677   -0.09608   -0.12107   -0.11915   -0.12587   -0.11567   -0.10032   -0.11706   -0.11039   -0.10945   -0.08368   -0.03874   -0.12086   -0.14259   -0.11177   -0.12277   -0.12302   -0.12026   -0.13874   -0.14201   -0.07184
    -0.02297   -0.03292   -0.03165   -0.03504   -0.03219   -0.03310   -0.03254   -0.03196   -0.03078   -0.02363   -0.02438   -0.05548   -0.06532   -0.07192   -0.07386   -0.07263   -0.07734   -0.07614   -0.06137   -0.02847   -0.14810   -0.16365   -0.16539   -0.18388   -0.21136   -0.16273   -0.19643   -0.17552   -0.18228   -0.12053   65.93174   -0.15000   -0.25690   -0.23588   -0.19448   -0.22415   -0.24955   -0.24532   -0.30657   -0.12712    0.01106    0.01185    0.02062    0.01418    0.01711    0.01663    0.01242    0.01427    0.01732    0.01121   -0.00828   -0.02365   -0.03604   -0.02636   -0.02217   -0.03388   -0.03201   -0.02921   -0.04620   -0.02050    0.02895    0.03824    0.04140    0.03465    0.03724    0.03753    0.04050    0.04175    0.03939    0.02906   -0.05529   -0.11286   -0.08564   -0.09279   -0.07388   -0.07316   -0.08017   -0.08252   -0.11320   -0.05322    0.02719    0.03325    0.04535    0.03987    0.03673    0.03704    0.03447    0.03034    0.03516    0.02566   -0.03371   -0.05799   -0.09170   -0.09924   -0.08098   -0.09805   -0.10788   -0.09921   -0.12955   -0.05593    0.01444    0.00843    0.01622    0.01144    0.01232    0.01187    0.01225    0.01319    0.01164    0.01006   -0.04540   -0.02675   -0.04494   -0.05859   -0.03158   -0.03470   -0.04062   -0.05117   -0.06059   -0.02593    0.01708    0.01882    0.01639    0.01681    0.02426    0.02202    0.02241    0.02061    0.01871    0.01476   -0.02879   -0.10201   -0.13706   -0.07341   -0.05774   -0.09084   -0.09710   -0.09015   -0.11849   -0.05926    0.01819    0.02076    0.01917    0.02898    0.02167    0.02128    0.02419    0.02380    0.02419    0.01683   -0.04780   -0.16549   -0.18708   -0.14223   -0.16511   -0.15890   -0.15609   -0.18332   -0.19518   -0.09573
    -0.02896   -0.04077   -0.03968   -0.04365   -0.04025   -0.04169   -0.04084   -0.04003   -0.03856   -0.02909   -0.03094   -0.07020   -0.08228   -0.09111   -0.09322   -0.09140   -0.09761   -0.09601   -0.07717   -0.03588   -0.19136   -0.20764   -0.21101   -0.23541   -0.27586   -0.20691   -0.25191   -0.22343   -0.23244   -0.15135   -0.15000  115.16243   -0.32574   -0.29983   -0.24595   -0.28167   -0.31800   -0.31282   -0.38501   -0.16398    0.01412    0.01503    0.02583    0.01786    0.02171    0.02088    0.01567    0.01793    0.02178    0.01404   -0.01029   -0.03063   -0.04519   -0.03261   -0.02717   -0.04153   -0.03979   -0.03656   -0.05694   -0.02560    0.03635    0.04807    0.05237    0.04375    0.04684    0.04741    0.05097    0.05260    0.04964    0.03659   -0.06811   -0.14211   -0.10843   -0.11458   -0.09061   -0.09050   -0.10021   -0.10286   -0.14012   -0.06699    0.03422    0.04178    0.05717    0.05026    0.04635    0.04682    0.04356    0.03819    0.04436    0.03235   -0.04172   -0.07507   -0.11607   -0.12268   -0.09933   -0.12086   -0.13312   -0.12346   -0.15970   -0.07016    0.01839    0.01054    0.02037    0.01452    0.01571    0.01498    0.01545    0.01666    0.01476    0.01272   -0.05522   -0.03497   -0.05704   -0.07223   -0.03898   -0.04315   -0.05047   -0.06365   -0.07501   -0.03261    0.02186    0.02398    0.02112    0.02145    0.03093    0.02814    0.02870    0.02621    0.02378    0.01876   -0.03505   -0.12703   -0.17158   -0.09180   -0.07161   -0.11239   -0.12036   -0.11283   -0.14675   -0.07418    0.02371    0.02740    0.02505    0.03743    0.02815    0.02734    0.03132    0.03060    0.03110    0.02166   -0.05842   -0.20691   -0.23597   -0.17699   -0.20278   -0.19652   -0.19510   -0.22833   -0.24162   -0.12000
    -0.04887   -0.06929   -0.06720   -0.07404   -0.06821   -0.07043   -0.06908   -0.06778   -0.06527   -0.04960   -0.05249   -0.11928   -0.14018   -0.15474   -0.15863   -0.15580   -0.16612   -0.16347   -0.13157   -0.06110   -0.32399   -0.34955   -0.34563   -0.38903   -0.45262   -0.34705   -0.42024   -0.37056   -0.38658   -0.25745   -0.25690   -0.32574  125.63708   -0.50230   -0.41444   -0.47924   -0.53339   -0.52561   -0.65408   -0.27278    0.02386    0.02550    0.04414    0.03039    0.03684    0.03562    0.02668    0.03058    0.03712    0.02398   -0.01767   -0.05150   -0.07724   -0.05618   -0.04704   -0.07189   -0.06835   -0.06259   -0.09824   -0.04386    0.06196    0.08190    0.08887    0.07433    0.07983    0.08063    0.08684    0.08954    0.08450    0.06229   -0.11761   -0.24251   -0.18444   -0.19757   -0.15678   -0.15585   -0.17169   -0.17642   -0.24117   -0.11431    0.05825    0.07114    0.09718    0.08549    0.07886    0.07950    0.07402    0.06503    0.07542    0.05500   -0.07185   -0.12628   -0.19756   -0.21141   -0.17192   -0.20855   -0.22960   -0.21197   -0.27552   -0.11995    0.03109    0.01804    0.03471    0.02455    0.02658    0.02547    0.02627    0.02829    0.02501    0.02158   -0.09597   -0.05849   -0.09690   -0.12464   -0.06723   -0.07411   -0.08675   -0.10930   -0.12913   -0.05567    0.03692    0.04051    0.03552    0.03627    0.05231    0.04750    0.04841    0.04437    0.04025    0.03173   -0.06091   -0.21811   -0.29355   -0.15722   -0.12318   -0.19357   -0.20709   -0.19313   -0.25252   -0.12696    0.03931    0.04504    0.04177    0.06272    0.04704    0.04600    0.05242    0.05146    0.05223    0.03630   -0.10120   -0.35429   -0.40231   -0.30400   -0.35049   -0.33852   -0.33411   -0.39177   -0.41581   -0.20519
    -0.05390   -0.07530   -0.07434   -0.08108   -0.07510   -0.07794   -0.07619   -0.07468   -0.07181   -0.05380   -0.04799   -0.10904   -0.12855   -0.14159   -0.14528   -0.14288   -0.15220   -0.14980   -0.12059   -0.05598   -0.32891   -0.35256   -0.34797   -0.38882   -0.46319   -0.35123   -0.42076   -0.37038   -0.38289   -0.25627   -0.23588   -0.29983   -0.50230  100.22753   -0.38190   -0.43881   -0.49098   -0.48279   -0.60136   -0.25223    0.02211    0.02368    0.04039    0.02764    0.03402    0.03249    0.02463    0.02808    0.03384    0.02187   -0.01601   -0.04653   -0.07031   -0.05128   -0.04303   -0.06600   -0.06236   -0.05702   -0.09010   -0.04008    0.05654    0.07461    0.08090    0.06769    0.07301    0.07417    0.07940    0.08176    0.07730    0.05700   -0.10802   -0.22137   -0.16769   -0.18104   -0.14362   -0.14230   -0.15651   -0.16075   -0.22065   -0.10413    0.05326    0.06444    0.08799    0.07784    0.07243    0.07229    0.06789    0.05961    0.06884    0.05028   -0.06568   -0.11398   -0.17991   -0.19361   -0.15776   -0.19092   -0.21027   -0.19352   -0.25254   -0.10938    0.02845    0.01694    0.03158    0.02217    0.02465    0.02339    0.02397    0.02570    0.02292    0.01960   -0.08849   -0.05269   -0.08790   -0.11440   -0.06157   -0.06762   -0.07925   -0.09991   -0.11828   -0.05074    0.03477    0.03730    0.03349    0.03391    0.04837    0.04377    0.04492    0.04089    0.03699    0.02913   -0.05585   -0.20010   -0.26755   -0.14340   -0.11254   -0.17717   -0.18935   -0.17610   -0.23110   -0.11585    0.03488    0.03956    0.03998    0.05730    0.04403    0.04298    0.04849    0.04790    0.04795    0.03329   -0.09221   -0.32374   -0.36684   -0.27843   -0.32125   -0.30980   -0.30439   -0.35776   -0.38034   -0.18702
    -0.04476   -0.06246   -0.06164   -0.06725   -0.06228   -0.06468   -0.06322   -0.06195   -0.05958   -0.04459   -0.03951   -0.08980   -0.10581   -0.11657   -0.11962   -0.11762   -0.12529   -0.12332   -0.09929   -0.04609   -0.27274   -0.29216   -0.28628   -0.32009   -0.38290   -0.29072   -0.34781   -0.30551   -0.31583   -0.21207   -0.19448   -0.24595   -0.41444   -0.38190   71.45549   -0.36173   -0.40385   -0.39722   -0.49564   -0.20735    0.01835    0.01961    0.03338    0.02290    0.02818    0.02688    0.02039    0.02323    0.02801    0.01809   -0.01318   -0.03830   -0.05792   -0.04215   -0.03538   -0.05431   -0.05132   -0.04690   -0.07426   -0.03302    0.04679    0.06176    0.06710    0.05613    0.06044    0.06143    0.06572    0.06771    0.06401    0.04720   -0.08890   -0.18232   -0.13808   -0.14894   -0.11814   -0.11709   -0.12867   -0.13226   -0.18184   -0.08577    0.04412    0.05340    0.07296    0.06453    0.05999    0.05998    0.05627    0.04938    0.05707    0.04168   -0.05400   -0.09371   -0.14797   -0.15927   -0.12968   -0.15715   -0.17302   -0.15924   -0.20808   -0.09007    0.02364    0.01398    0.02616    0.01845    0.02047    0.01939    0.01987    0.02133    0.01903    0.01627   -0.07289   -0.04340   -0.07237   -0.09417   -0.05060   -0.05562   -0.06515   -0.08224   -0.09743   -0.04178    0.02888    0.03101    0.02788    0.02817    0.04019    0.03641    0.03738    0.03397    0.03074    0.02421   -0.04588   -0.16470   -0.22047   -0.11793   -0.09253   -0.14578   -0.15577   -0.14489   -0.19045   -0.09541    0.02937    0.03351    0.03345    0.04790    0.03685    0.03585    0.04056    0.03995    0.04004    0.02782   -0.07588   -0.26675   -0.30194   -0.22895   -0.26459   -0.25496   -0.25055   -0.29456   -0.31348   -0.15406
    -0.04554   -0.06414   -0.06297   -0.06888   -0.06369   -0.06588   -0.06450   -0.06329   -0.06086   -0.04595   -0.04568   -0.10378   -0.12232   -0.13478   -0.13824   -0.13593   -0.14484   -0.14256   -0.11471   -0.05328   -0.29159   -0.31636   -0.31214   -0.35058   -0.41138   -0.31372   -0.37785   -0.33386   -0.34643   -0.23020   -0.22415   -0.28167   -0.47924   -0.43881   -0.36173   52.16158   -0.46459   -0.45784   -0.56976   -0.23754    0.02062    0.02215    0.03823    0.02610    0.03189    0.03073    0.02314    0.02648    0.03198    0.02070   -0.01534   -0.04456   -0.06710   -0.04910   -0.04116   -0.06293   -0.05958   -0.05454   -0.08570   -0.03819    0.05341    0.07050    0.07618    0.06378    0.06888    0.06971    0.07492    0.07712    0.07286    0.05372   -0.10291   -0.21104   -0.16015   -0.17275   -0.13715   -0.13595   -0.14979   -0.15370   -0.21008   -0.09935    0.05018    0.06093    0.08310    0.07338    0.06810    0.06806    0.06377    0.05608    0.06480    0.04730   -0.06281   -0.10940   -0.17205   -0.18482   -0.15070   -0.18213   -0.20066   -0.18483   -0.24037   -0.10436    0.02662    0.01587    0.02983    0.02081    0.02294    0.02196    0.02256    0.02419    0.02145    0.01844   -0.08409   -0.05042   -0.08405   -0.10898   -0.05887   -0.06465   -0.07579   -0.09533   -0.11264   -0.04842    0.03211    0.03474    0.03076    0.03142    0.04504    0.04072    0.04164    0.03814    0.03452    0.02720   -0.05344   -0.19062   -0.25506   -0.13710   -0.10762   -0.16909   -0.18083   -0.16828   -0.21998   -0.11050    0.03224    0.03632    0.03609    0.05299    0.04015    0.03951    0.04453    0.04409    0.04434    0.03072   -0.08822   -0.30835   -0.35020   -0.26587   -0.30599   -0.29558   -0.29078   -0.34132   -0.36205   -0.17839
    -0.05483   -0.07663   -0.07543   -0.08242   -0.07627   -0.07917   -0.07741   -0.07586   -0.07298   -0.05469   -0.05084   -0.11551   -0.13597   -0.14992   -0.15379   -0.15114   -0.16106   -0.15851   -0.12760   -0.05924   -0.34141   -0.36700   -0.36188   -0.40498   -0.48182   -0.36485   -0.43851   -0.38592   -0.39945   -0.26626   -0.24955   -0.31800   -0.53339   -0.49098   -0.40385   -0.46459   42.39401   -0.51098   -0.63667   -0.26682    0.02352    0.02512    0.04288    0.02947    0.03614    0.03456    0.02614    0.02982    0.03602    0.02326   -0.01697   -0.04945   -0.07453   -0.05416   -0.04542   -0.06966   -0.06597   -0.06034   -0.09530   -0.04244    0.06017    0.07945    0.08635    0.07221    0.07766    0.07883    0.08446    0.08705    0.08226    0.06064   -0.11405   -0.23450   -0.17781   -0.19120   -0.15161   -0.15045   -0.16549   -0.17009   -0.23355   -0.11037    0.05670    0.06877    0.09400    0.08301    0.07702    0.07719    0.07227    0.06341    0.07337    0.05357   -0.06937   -0.12103   -0.19048   -0.20449   -0.16636   -0.20176   -0.22212   -0.20468   -0.26708   -0.11586    0.03039    0.01785    0.03365    0.02378    0.02622    0.02488    0.02555    0.02745    0.02445    0.02094   -0.09337   -0.05611   -0.09325   -0.12083   -0.06496   -0.07149   -0.08372   -0.10566   -0.12510   -0.05375    0.03686    0.03980    0.03559    0.03602    0.05152    0.04672    0.04788    0.04358    0.03946    0.03109   -0.05885   -0.21146   -0.28358   -0.15165   -0.11888   -0.18721   -0.20010   -0.18633   -0.24460   -0.12268    0.03806    0.04355    0.04256    0.06161    0.04711    0.04583    0.05201    0.05113    0.05142    0.03575   -0.09748   -0.34287   -0.38847   -0.29404   -0.33954   -0.32742   -0.32227   -0.37860   -0.40265   -0.19817
    -0.05342   -0.07468   -0.07369   -0.08039   -0.07445   -0.07724   -0.07551   -0.07403   -0.07119   -0.05337   -0.05015   -0.11390   -0.13417   -0.14794   -0.15168   -0.14909   -0.15891   -0.15638   -0.12581   -0.05844   -0.33312   -0.35849   -0.35262   -0.39532   -0.46944   -0.35607   -0.42769   -0.37652   -0.38971   -0.25992   -0.24532   -0.31282   -0.52561   -0.48279   -0.39722   -0.45784   -0.51098   31.52382   -0.62561   -0.26231    0.02294    0.02457    0.04204    0.02877    0.03534    0.03382    0.02559    0.02920    0.03522    0.02276   -0.01673   -0.04894   -0.07346   -0.05352   -0.04483   -0.06866   -0.06509   -0.05961   -0.09373   -0.04182    0.05882    0.07765    0.08417    0.07043    0.07595    0.07708    0.08260    0.08507    0.08040    0.05927   -0.11243   -0.23132   -0.17553   -0.18863   -0.14953   -0.14839   -0.16361   -0.16790   -0.22979   -0.10884    0.05537    0.06708    0.09160    0.08098    0.07527    0.07520    0.07054    0.06194    0.07158    0.05226   -0.06852   -0.11999   -0.18840   -0.20180   -0.16426   -0.19885   -0.21907   -0.20197   -0.26279   -0.11427    0.02955    0.01754    0.03286    0.02305    0.02555    0.02429    0.02491    0.02673    0.02379    0.02038   -0.09181   -0.05549   -0.09209   -0.11908   -0.06420   -0.07060   -0.08273   -0.10423   -0.12319   -0.05303    0.03593    0.03867    0.03458    0.03508    0.05015    0.04538    0.04652    0.04241    0.03837    0.03022   -0.05813   -0.20863   -0.27931   -0.14985   -0.11745   -0.18468   -0.19748   -0.18401   -0.24067   -0.12096    0.03621    0.04106    0.04107    0.05937    0.04539    0.04437    0.05012    0.04948    0.04964    0.03444   -0.09603   -0.33777   -0.38365   -0.29056   -0.33418   -0.32286   -0.31795   -0.37328   -0.39607   -0.19533
    -0.04699   -0.06939   -0.06488   -0.07297   -0.06645   -0.06755   -0.06683   -0.06584   -0.06351   -0.05016   -0.06191   -0.14087   -0.16562   -0.18256   -0.18734   -0.18411   -0.19619   -0.19312   -0.15557   -0.07221   -0.33229   -0.37635   -0.39575   -0.43797   -0.48444   -0.37502   -0.45933   -0.41674   -0.43620   -0.28211   -0.30657   -0.38501   -0.65408   -0.60136   -0.49564   -0.56976   -0.63667   -0.62561   20.16729   -0.32346    0.02724    0.02927    0.05192    0.03572    0.04245    0.04190    0.03091    0.03574    0.04362    0.02828   -0.02121   -0.06057   -0.09173   -0.06731   -0.05650   -0.08586   -0.08152   -0.07453   -0.11678   -0.05199    0.07289    0.09636    0.10395    0.08705    0.09348    0.09357    0.10172    0.10488    0.09880    0.07288   -0.13997   -0.28651   -0.21827   -0.23561   -0.18779   -0.18631   -0.20466   -0.21048   -0.28677   -0.13536    0.06822    0.08410    0.11453    0.10024    0.09171    0.09304    0.08604    0.07589    0.08817    0.06426   -0.08588   -0.14903   -0.23391   -0.25214   -0.20578   -0.24898   -0.27401   -0.25255   -0.32786   -0.14223    0.03594    0.02080    0.04089    0.02875    0.03028    0.02960    0.03074    0.03317    0.02899    0.02529   -0.11442   -0.06858   -0.11482   -0.14837   -0.08041   -0.08847   -0.10354   -0.13003   -0.15349   -0.06597    0.04135    0.04650    0.03940    0.04097    0.05974    0.05426    0.05481    0.05096    0.04636    0.03661   -0.07332   -0.25827   -0.34829   -0.18719   -0.14721   -0.23081   -0.24701   -0.22974   -0.30009   -0.15060    0.04542    0.05167    0.04480    0.07128    0.05186    0.05145    0.05866    0.05776    0.05940    0.04132   -0.12206   -0.41962   -0.47604   -0.36150   -0.41835   -0.40363   -0.39779   -0.46599   -0.49445   -0.24340
    -0.02224   -0.03192   -0.03077   -0.03400   -0.03126   -0.03211   -0.03156   -0.03102   -0.02986   -0.02296   -0.02585   -0.05872   -0.06909   -0.07624   -0.07813   -0.07676   -0.08186   -0.08055   -0.06480   -0.03011   -0.15047   -0.16851   -0.17505   -0.19381   -0.22124   -0.16743   -0.20448   -0.18407   -0.19132   -0.12328   -0.12712   -0.16398   -0.27278   -0.25223   -0.20735   -0.23754   -0.26682   -0.26231   -0.32346    7.94497    0.01143    0.01228    0.02147    0.01469    0.01774    0.01728    0.01289    0.01483    0.01799    0.01165   -0.00872   -0.02537   -0.03797   -0.02779   -0.02325   -0.03541   -0.03369   -0.03089   -0.04817   -0.02154    0.03005    0.03969    0.04282    0.03585    0.03864    0.03891    0.04204    0.04330    0.04086    0.03013   -0.05787   -0.11915   -0.09075   -0.09739   -0.07736   -0.07685   -0.08485   -0.08703   -0.11832   -0.05618    0.02817    0.03443    0.04691    0.04125    0.03805    0.03826    0.03565    0.03139    0.03637    0.02652   -0.03550   -0.06244   -0.09749   -0.10425   -0.08494   -0.10269   -0.11316   -0.10448   -0.13522   -0.05899    0.01488    0.00877    0.01680    0.01174    0.01268    0.01227    0.01266    0.01361    0.01199    0.01038   -0.04710   -0.02877   -0.04772   -0.06132   -0.03326   -0.03659   -0.04287   -0.05382   -0.06342   -0.02738    0.01756    0.01932    0.01676    0.01727    0.02495    0.02259    0.02297    0.02120    0.01923    0.01517   -0.03016   -0.10728   -0.14412   -0.07762   -0.06088   -0.09540   -0.10213   -0.09524   -0.12388   -0.06242    0.01825    0.02059    0.01932    0.02944    0.02186    0.02163    0.02448    0.02421    0.02459    0.01707   -0.04996   -0.17389   -0.19807   -0.15004   -0.17226   -0.16674   -0.16460   -0.19278   -0.20394   -0.10083
    -0.00767   -0.01055   -0.01038   -0.01136   -0.01060   -0.01111   -0.01086   -0.01058   -0.01020   -0.00753    0.00187    0.00426    0.00495    0.00549    0.00562    0.00549    0.00588    0.00578    0.00466    0.00217   -0.02877   -0.02974   -0.02594   -0.02592   -0.03430   -0.02718   -0.02943   -0.02613   -0.02554   -0.02126    0.01106    0.01412    0.02386    0.02211    0.01835    0.02062    0.02352    0.02294    0.02724    0.01143   25.43582   -0.00672   -0.00344   -0.00380   -0.00844   -0.00335   -0.00525   -0.00419   -0.00417   -0.00227   -0.00237   -0.00606   -0.00751   -0.00803   -0.00637   -0.00771   -0.00783   -0.00765   -0.00747   -0.00376   -0.00704   -0.00846   -0.01426   -0.01131   -0.00967   -0.01365   -0.01021   -0.01126   -0.01144   -0.00895   -0.01089   -0.02074   -0.01668   -0.01996   -0.01736   -0.01683   -0.02116   -0.01975   -0.01862   -0.01012   -0.00962   -0.00832   -0.01259   -0.01279   -0.01359   -0.01357   -0.01423   -0.01152   -0.01287   -0.01030   -0.00861   -0.01681   -0.02127   -0.02160   -0.02007   -0.02013   -0.02300   -0.02178   -0.02114   -0.01083   -0.00839   -0.00460   -0.00506   -0.00635   -0.00899   -0.00556   -0.00515   -0.00563   -0.00688   -0.00468   -0.00690   -0.00521   -0.00963   -0.01044   -0.00796   -0.00819   -0.01007   -0.01007   -0.01050   -0.00501   -0.01688   -0.01480   -0.01937   -0.01528   -0.01793   -0.01724   -0.01995   -0.01469   -0.01341   -0.01073   -0.00827   -0.01803   -0.02285   -0.01675   -0.01383   -0.01895   -0.02125   -0.01966   -0.01800   -0.01103   -0.02351   -0.03196   -0.03537   -0.03172   -0.03347   -0.02735   -0.03196   -0.02936   -0.02757   -0.02100   -0.01180   -0.02531   -0.03571   -0.03018   -0.02743   -0.03158   -0.03190   -0.03394   -0.02892   -0.01695
    -0.00691   -0.00954   -0.00935   -0.01025   -0.00953   -0.00998   -0.00976   -0.00951   -0.00918   -0.00679    0.00206    0.00469    0.00547    0.00605    0.00619    0.00607    0.00649    0.00639    0.00514    0.00239   -0.02514   -0.02557   -0.02204   -0.02215   -0.02964   -0.02400   -0.02558   -0.02243   -0.02188   -0.01861    0.01185    0.01503    0.02550    0.02368    0.01961    0.02215    0.02512    0.02457    0.02927    0.01228   -0.00672   33.32652   -0.00312   -0.00341   -0.00744   -0.00305   -0.00465   -0.00372   -0.00371   -0.00200   -0.00228   -0.00600   -0.00752   -0.00771   -0.00612   -0.00769   -0.00769   -0.00743   -0.00799   -0.00389   -0.00595   -0.00731   -0.01253   -0.01006   -0.00870   -0.01220   -0.00908   -0.01001   -0.01010   -0.00783   -0.01105   -0.02137   -0.01677   -0.01977   -0.01693   -0.01646   -0.02026   -0.01918   -0.01965   -0.01031   -0.00842   -0.00738   -0.01125   -0.01160   -0.01232   -0.01230   -0.01288   -0.01047   -0.01158   -0.00920   -0.00827   -0.01588   -0.02069   -0.02124   -0.01937   -0.02008   -0.02274   -0.02141   -0.02227   -0.01095   -0.00753   -0.00420   -0.00471   -0.00585   -0.00822   -0.00517   -0.00480   -0.00524   -0.00631   -0.00428   -0.00739   -0.00520   -0.00947   -0.01067   -0.00760   -0.00790   -0.00966   -0.01007   -0.01089   -0.00506   -0.01523   -0.01344   -0.01747   -0.01403   -0.01655   -0.01590   -0.01831   -0.01359   -0.01235   -0.00979   -0.00779   -0.01849   -0.02368   -0.01618   -0.01324   -0.01871   -0.02077   -0.01919   -0.01911   -0.01119   -0.02147   -0.02913   -0.03212   -0.02963   -0.03095   -0.02556   -0.02967   -0.02739   -0.02572   -0.01937   -0.01124   -0.02661   -0.03561   -0.02939   -0.02819   -0.03130   -0.03133   -0.03404   -0.03071   -0.01725
    -0.00366   -0.00502   -0.00495   -0.00541   -0.00507   -0.00532   -0.00520   -0.00506   -0.00488   -0.00359    0.00383    0.00873    0.01020    0.01127    0.01157    0.01135    0.01210    0.01191    0.00961    0.00446   -0.01800   -0.01298   -0.00867   -0.00998   -0.01400   -0.01203   -0.01382   -0.00985   -0.01147   -0.01188    0.02062    0.02583    0.04414    0.04039    0.03338    0.03823    0.04288    0.04204    0.05192    0.02147   -0.00344   -0.00312   28.82890   -0.00266   -0.00440   -0.00338   -0.00245   -0.00271   -0.00356   -0.00196   -0.00275   -0.00782   -0.01122   -0.00922   -0.00756   -0.01112   -0.01049   -0.00971   -0.01423   -0.00636   -0.00378   -0.00457   -0.00654   -0.00485   -0.00428   -0.00589   -0.00491   -0.00530   -0.00537   -0.00407   -0.01567   -0.03172   -0.02550   -0.02722   -0.02171   -0.02163   -0.02322   -0.02429   -0.03258   -0.01532   -0.00629   -0.00639   -0.00933   -0.00830   -0.00834   -0.00823   -0.00813   -0.00644   -0.00787   -0.00592   -0.00952   -0.01569   -0.02610   -0.02862   -0.02288   -0.02812   -0.03098   -0.02852   -0.03650   -0.01578   -0.00640   -0.00303   -0.00534   -0.00439   -0.00551   -0.00431   -0.00428   -0.00467   -0.00465   -0.00375   -0.01260   -0.00772   -0.01288   -0.01679   -0.00913   -0.01006   -0.01160   -0.01473   -0.01680   -0.00729   -0.01070   -0.01065   -0.01101   -0.00965   -0.01330   -0.01230   -0.01312   -0.01092   -0.00994   -0.00800   -0.00771   -0.02779   -0.03840   -0.02091   -0.01655   -0.02538   -0.02718   -0.02541   -0.03304   -0.01623   -0.01964   -0.02380   -0.02176   -0.02890   -0.02266   -0.02065   -0.02466   -0.02326   -0.02357   -0.01684   -0.01300   -0.04456   -0.05021   -0.03851   -0.04541   -0.04268   -0.04259   -0.04995   -0.05284   -0.02557
    -0.00430   -0.00596   -0.00595   -0.00645   -0.00601   -0.00626   -0.00611   -0.00598   -0.00575   -0.00428    0.00257    0.00589    0.00682    0.00756    0.00776    0.00759    0.00810    0.00798    0.00645    0.00299   -0.01654   -0.01443   -0.01131   -0.01228   -0.01678   -0.01451   -0.01528   -0.01226   -0.01257   -0.01180    0.01418    0.01786    0.03039    0.02764    0.02290    0.02610    0.02947    0.02877    0.03572    0.01469   -0.00380   -0.00341   -0.00266   22.17884   -0.00460   -0.00244   -0.00278   -0.00245   -0.00273   -0.00143   -0.00210   -0.00593   -0.00807   -0.00710   -0.00574   -0.00810   -0.00774   -0.00725   -0.00986   -0.00449   -0.00346   -0.00454   -0.00767   -0.00621   -0.00549   -0.00746   -0.00573   -0.00629   -0.00622   -0.00466   -0.01188   -0.02371   -0.01833   -0.02045   -0.01667   -0.01638   -0.01863   -0.01865   -0.02328   -0.01129   -0.00558   -0.00547   -0.00839   -0.00833   -0.00854   -0.00869   -0.00875   -0.00708   -0.00799   -0.00610   -0.00765   -0.01351   -0.02023   -0.02163   -0.01827   -0.02101   -0.02336   -0.02160   -0.02627   -0.01175   -0.00554   -0.00287   -0.00414   -0.00440   -0.00574   -0.00401   -0.00386   -0.00422   -0.00459   -0.00331   -0.00905   -0.00557   -0.00962   -0.01210   -0.00714   -0.00767   -0.00910   -0.01079   -0.01235   -0.00541   -0.01036   -0.00978   -0.01153   -0.00987   -0.01250   -0.01188   -0.01316   -0.01030   -0.00930   -0.00726   -0.00662   -0.02068   -0.02733   -0.01585   -0.01266   -0.01916   -0.02072   -0.01920   -0.02324   -0.01209   -0.01695   -0.02213   -0.02199   -0.02469   -0.02269   -0.01967   -0.02296   -0.02140   -0.02076   -0.01501   -0.01021   -0.03170   -0.03752   -0.02942   -0.03232   -0.03223   -0.03181   -0.03659   -0.03720   -0.01883
    -0.00836   -0.01147   -0.01142   -0.01240   -0.01153   -0.01206   -0.01176   -0.01149   -0.01106   -0.00814    0.00302    0.00690    0.00803    0.00889    0.00911    0.00893    0.00954    0.00939    0.00757    0.00352   -0.03028   -0.02941   -0.02424   -0.02608   -0.03620   -0.02991   -0.03123   -0.02612   -0.02544   -0.02171    0.01711    0.02171    0.03684    0.03402    0.02818    0.03189    0.03614    0.03534    0.04245    0.01774   -0.00844   -0.00744   -0.00440   -0.00460   16.22897   -0.00447   -0.00612   -0.00497   -0.00512   -0.00245   -0.00333   -0.00858   -0.01110   -0.01119   -0.00897   -0.01125   -0.01129   -0.01093   -0.01164   -0.00571   -0.00621   -0.00869   -0.01567   -0.01286   -0.01161   -0.01607   -0.01193   -0.01308   -0.01282   -0.00931   -0.01576   -0.03039   -0.02507   -0.02898   -0.02475   -0.02421   -0.02935   -0.02813   -0.02842   -0.01496   -0.00954   -0.00882   -0.01459   -0.01544   -0.01658   -0.01657   -0.01708   -0.01347   -0.01492   -0.01121   -0.01195   -0.02251   -0.03022   -0.03124   -0.02798   -0.02938   -0.03332   -0.03141   -0.03212   -0.01587   -0.00971   -0.00479   -0.00613   -0.00764   -0.01100   -0.00701   -0.00643   -0.00702   -0.00819   -0.00539   -0.01057   -0.00780   -0.01402   -0.01577   -0.01125   -0.01174   -0.01419   -0.01494   -0.01562   -0.00736   -0.01919   -0.01687   -0.02213   -0.01838   -0.02258   -0.02165   -0.02460   -0.01816   -0.01609   -0.01224   -0.01112   -0.02664   -0.03495   -0.02417   -0.01983   -0.02750   -0.03058   -0.02845   -0.02801   -0.01620   -0.02715   -0.03744   -0.04101   -0.04122   -0.04127   -0.03434   -0.04026   -0.03683   -0.03434   -0.02456   -0.01665   -0.03902   -0.05243   -0.04358   -0.04204   -0.04595   -0.04668   -0.05057   -0.04505   -0.02518
    -0.00352   -0.00485   -0.00487   -0.00526   -0.00491   -0.00512   -0.00499   -0.00489   -0.00469   -0.00346    0.00307    0.00702    0.00817    0.00903    0.00928    0.00909    0.00969    0.00954    0.00771    0.00357   -0.01509   -0.01142   -0.00782   -0.00941   -0.01352   -0.01195   -0.01281   -0.00926   -0.01010   -0.01012    0.01663    0.02088    0.03562    0.03249    0.02688    0.03073    0.03456    0.03382    0.04190    0.01728   -0.00335   -0.00305   -0.00338   -0.00244   -0.00447   11.72236   -0.00254   -0.00250   -0.00307   -0.00155   -0.00236   -0.00664   -0.00937   -0.00797   -0.00651   -0.00933   -0.00887   -0.00828   -0.01158   -0.00524   -0.00281   -0.00393   -0.00641   -0.00511   -0.00468   -0.00632   -0.00500   -0.00543   -0.00529   -0.00377   -0.01319   -0.02648   -0.02124   -0.02305   -0.01859   -0.01844   -0.02030   -0.02084   -0.02674   -0.01279   -0.00500   -0.00519   -0.00814   -0.00784   -0.00804   -0.00806   -0.00797   -0.00627   -0.00732   -0.00534   -0.00832   -0.01412   -0.02245   -0.02435   -0.01991   -0.02373   -0.02628   -0.02428   -0.03003   -0.01324   -0.00547   -0.00252   -0.00436   -0.00410   -0.00534   -0.00396   -0.00383   -0.00419   -0.00429   -0.00321   -0.01032   -0.00646   -0.01092   -0.01394   -0.00794   -0.00864   -0.01007   -0.01236   -0.01395   -0.00612   -0.00957   -0.00926   -0.01031   -0.00915   -0.01232   -0.01156   -0.01249   -0.01001   -0.00894   -0.00691   -0.00695   -0.02324   -0.03167   -0.01794   -0.01430   -0.02157   -0.02325   -0.02169   -0.02700   -0.01362   -0.01663   -0.02112   -0.02011   -0.02565   -0.02147   -0.01913   -0.02265   -0.02114   -0.02083   -0.01455   -0.01136   -0.03664   -0.04246   -0.03305   -0.03757   -0.03627   -0.03621   -0.04194   -0.04322   -0.02140
    -0.00564   -0.00784   -0.00769   -0.00842   -0.00780   -0.00813   -0.00795   -0.00777   -0.00749   -0.00558    0.00222    0.00506    0.00590    0.00653    0.00669    0.00656    0.00700    0.00689    0.00556    0.00258   -0.01913   -0.01878   -0.01576   -0.01631   -0.02233   -0.01902   -0.01947   -0.01658   -0.01604   -0.01422    0.01242    0.01567    0.02668    0.02463    0.02039    0.02314    0.02614    0.02559    0.03091    0.01289   -0.00525   -0.00465   -0.00245   -0.00278   -0.00612   -0.00254    8.96503   -0.00302   -0.00299   -0.00152   -0.00208   -0.00570   -0.00744   -0.00704   -0.00563   -0.00751   -0.00733   -0.00696   -0.00850   -0.00398   -0.00411   -0.00546   -0.00986   -0.00818   -0.00727   -0.01000   -0.00737   -0.00812   -0.00802   -0.00603   -0.01103   -0.02174   -0.01647   -0.01908   -0.01599   -0.01558   -0.01862   -0.01798   -0.02050   -0.01031   -0.00635   -0.00581   -0.00915   -0.00976   -0.01032   -0.01041   -0.01078   -0.00880   -0.00953   -0.00739   -0.00764   -0.01431   -0.01948   -0.02032   -0.01805   -0.01955   -0.02191   -0.02043   -0.02322   -0.01086   -0.00609   -0.00344   -0.00406   -0.00507   -0.00699   -0.00453   -0.00422   -0.00459   -0.00537   -0.00359   -0.00789   -0.00505   -0.00903   -0.01074   -0.00697   -0.00735   -0.00892   -0.00984   -0.01116   -0.00499   -0.01241   -0.01112   -0.01433   -0.01195   -0.01430   -0.01375   -0.01566   -0.01176   -0.01057   -0.00816   -0.00700   -0.01875   -0.02415   -0.01507   -0.01218   -0.01799   -0.01970   -0.01815   -0.02010   -0.01115   -0.01802   -0.02456   -0.02668   -0.02613   -0.02684   -0.02254   -0.02591   -0.02404   -0.02253   -0.01652   -0.01022   -0.02769   -0.03472   -0.02781   -0.02851   -0.03025   -0.02985   -0.03339   -0.03227   -0.01723
    -0.00454   -0.00629   -0.00619   -0.00677   -0.00629   -0.00656   -0.00642   -0.00627   -0.00604   -0.00449    0.00260    0.00592    0.00691    0.00764    0.00784    0.00769    0.00820    0.00807    0.00651    0.00302   -0.01707   -0.01520   -0.01204   -0.01278   -0.01758   -0.01511   -0.01589   -0.01291   -0.01311   -0.01225    0.01427    0.01793    0.03058    0.02808    0.02323    0.02648    0.02982    0.02920    0.03574    0.01483   -0.00419   -0.00372   -0.00271   -0.00245   -0.00497   -0.00250   -0.00302    6.96089   -0.00283   -0.00148   -0.00212   -0.00592   -0.00812   -0.00713   -0.00577   -0.00810   -0.00776   -0.00728   -0.00982   -0.00448   -0.00364   -0.00468   -0.00793   -0.00641   -0.00568   -0.00779   -0.00592   -0.00650   -0.00646   -0.00488   -0.01180   -0.02356   -0.01819   -0.02031   -0.01662   -0.01634   -0.01864   -0.01863   -0.02311   -0.01123   -0.00579   -0.00553   -0.00844   -0.00847   -0.00879   -0.00884   -0.00901   -0.00732   -0.00819   -0.00631   -0.00765   -0.01361   -0.02014   -0.02149   -0.01823   -0.02090   -0.02323   -0.02151   -0.02606   -0.01169   -0.00566   -0.00304   -0.00416   -0.00446   -0.00592   -0.00409   -0.00391   -0.00426   -0.00470   -0.00336   -0.00894   -0.00553   -0.00959   -0.01196   -0.00710   -0.00764   -0.00908   -0.01070   -0.01227   -0.00538   -0.01080   -0.01006   -0.01204   -0.01022   -0.01278   -0.01214   -0.01353   -0.01053   -0.00952   -0.00746   -0.00666   -0.02045   -0.02713   -0.01576   -0.01260   -0.01904   -0.02062   -0.01910   -0.02302   -0.01203   -0.01713   -0.02237   -0.02286   -0.02491   -0.02331   -0.02014   -0.02340   -0.02187   -0.02109   -0.01534   -0.01027   -0.03137   -0.03722   -0.02915   -0.03201   -0.03205   -0.03168   -0.03632   -0.03687   -0.01874
    -0.00438   -0.00603   -0.00602   -0.00653   -0.00610   -0.00638   -0.00623   -0.00608   -0.00585   -0.00432    0.00317    0.00725    0.00842    0.00932    0.00957    0.00937    0.01000    0.00984    0.00795    0.00369   -0.01859   -0.01524   -0.01139   -0.01264   -0.01741   -0.01487   -0.01619   -0.01253   -0.01337   -0.01283    0.01732    0.02178    0.03712    0.03384    0.02801    0.03198    0.03602    0.03522    0.04362    0.01799   -0.00417   -0.00371   -0.00356   -0.00273   -0.00512   -0.00307   -0.00299   -0.00283    5.43156   -0.00178   -0.00251   -0.00702   -0.00984   -0.00845   -0.00689   -0.00980   -0.00935   -0.00874   -0.01205   -0.00547   -0.00390   -0.00498   -0.00795   -0.00625   -0.00552   -0.00755   -0.00596   -0.00650   -0.00647   -0.00484   -0.01399   -0.02801   -0.02225   -0.02438   -0.01975   -0.01952   -0.02177   -0.02213   -0.02800   -0.01348   -0.00630   -0.00625   -0.00947   -0.00902   -0.00922   -0.00926   -0.00926   -0.00740   -0.00862   -0.00652   -0.00892   -0.01537   -0.02389   -0.02576   -0.02133   -0.02506   -0.02781   -0.02571   -0.03148   -0.01398   -0.00634   -0.00311   -0.00490   -0.00472   -0.00612   -0.00443   -0.00430   -0.00470   -0.00496   -0.00372   -0.01082   -0.00676   -0.01153   -0.01461   -0.00846   -0.00916   -0.01074   -0.01299   -0.01469   -0.00645   -0.01133   -0.01086   -0.01227   -0.01055   -0.01381   -0.01300   -0.01421   -0.01132   -0.01024   -0.00808   -0.00755   -0.02453   -0.03309   -0.01897   -0.01514   -0.02281   -0.02463   -0.02293   -0.02816   -0.01437   -0.01924   -0.02447   -0.02364   -0.02822   -0.02442   -0.02148   -0.02538   -0.02370   -0.02335   -0.01677   -0.01208   -0.03827   -0.04478   -0.03499   -0.03922   -0.03833   -0.03815   -0.04403   -0.04505   -0.02251
    -0.00264   -0.00369   -0.00358   -0.00395   -0.00369   -0.00385   -0.00378   -0.00368   -0.00355   -0.00266    0.00206    0.00470    0.00547    0.00605    0.00622    0.00609    0.00650    0.00640    0.00517    0.00239   -0.01130   -0.00934   -0.00728   -0.00726   -0.00943   -0.00813   -0.00911   -0.00736   -0.00806   -0.00811    0.01121    0.01404    0.02398    0.02187    0.01809    0.02070    0.02326    0.02276    0.02828    0.01165   -0.00227   -0.00200   -0.00196   -0.00143   -0.00245   -0.00155   -0.00152   -0.00148   -0.00178    3.28875   -0.00139   -0.00416   -0.00594   -0.00471   -0.00385   -0.00589   -0.00544   -0.00498   -0.00782   -0.00343   -0.00278   -0.00300   -0.00433   -0.00327   -0.00267   -0.00367   -0.00299   -0.00329   -0.00345   -0.00289   -0.00871   -0.01777   -0.01318   -0.01437   -0.01136   -0.01122   -0.01216   -0.01259   -0.01793   -0.00830   -0.00422   -0.00404   -0.00546   -0.00489   -0.00478   -0.00484   -0.00487   -0.00414   -0.00483   -0.00395   -0.00502   -0.00845   -0.01369   -0.01498   -0.01215   -0.01491   -0.01634   -0.01493   -0.02019   -0.00854   -0.00369   -0.00215   -0.00307   -0.00274   -0.00325   -0.00248   -0.00249   -0.00272   -0.00286   -0.00231   -0.00710   -0.00394   -0.00665   -0.00893   -0.00462   -0.00510   -0.00597   -0.00769   -0.00932   -0.00391   -0.00661   -0.00660   -0.00697   -0.00588   -0.00748   -0.00699   -0.00764   -0.00638   -0.00599   -0.00498   -0.00410   -0.01535   -0.02049   -0.01054   -0.00824   -0.01333   -0.01414   -0.01306   -0.01797   -0.00882   -0.01194   -0.01457   -0.01355   -0.01574   -0.01353   -0.01215   -0.01410   -0.01349   -0.01366   -0.01037   -0.00649   -0.02419   -0.02651   -0.01988   -0.02390   -0.02251   -0.02180   -0.02607   -0.02870   -0.01375
    -0.00171   -0.00231   -0.00234   -0.00252   -0.00235   -0.00247   -0.00240   -0.00234   -0.00225   -0.00163   -0.00170   -0.00388   -0.00456   -0.00502   -0.00516   -0.00507   -0.00540   -0.00531   -0.00428   -0.00199   -0.01021   -0.01222   -0.01205   -0.01345   -0.01628   -0.01174   -0.01409   -0.01279   -0.01276   -0.00782   -0.00828   -0.01029   -0.01767   -0.01601   -0.01318   -0.01534   -0.01697   -0.01673   -0.02121   -0.00872   -0.00237   -0.00228   -0.00275   -0.00210   -0.00333   -0.00236   -0.00208   -0.00212   -0.00251   -0.00139    9.49076   -0.00174   -0.00252   -0.00194   -0.00159   -0.00242   -0.00228   -0.00209   -0.00325   -0.00144    0.00205    0.00270    0.00297    0.00247    0.00264    0.00270    0.00288    0.00297    0.00281    0.00207   -0.00378   -0.00777   -0.00586   -0.00630   -0.00499   -0.00495   -0.00541   -0.00558   -0.00777   -0.00365    0.00194    0.00234    0.00321    0.00284    0.00264    0.00265    0.00249    0.00217    0.00252    0.00184   -0.00227   -0.00393   -0.00624   -0.00673   -0.00546   -0.00666   -0.00732   -0.00674   -0.00889   -0.00383    0.00106    0.00061    0.00115    0.00082    0.00092    0.00086    0.00088    0.00094    0.00085    0.00072   -0.00312   -0.00184   -0.00306   -0.00400   -0.00212   -0.00234   -0.00274   -0.00349   -0.00415   -0.00177    0.00131    0.00140    0.00128    0.00127    0.00181    0.00164    0.00170    0.00152    0.00138    0.00109   -0.00192   -0.00700   -0.00940   -0.00497   -0.00389   -0.00617   -0.00658   -0.00612   -0.00814   -0.00406    0.00139    0.00162    0.00159    0.00222    0.00173    0.00165    0.00189    0.00184    0.00184    0.00129   -0.00320   -0.01138   -0.01280   -0.00966   -0.01126   -0.01080   -0.01060   -0.01250   -0.01340   -0.00656
    -0.00468   -0.00657   -0.00647   -0.00706   -0.00654   -0.00677   -0.00663   -0.00650   -0.00625   -0.00470   -0.00495   -0.01122   -0.01320   -0.01460   -0.01493   -0.01466   -0.01565   -0.01539   -0.01236   -0.00575   -0.02613   -0.03241   -0.03329   -0.03628   -0.04223   -0.03147   -0.03730   -0.03470   -0.03455   -0.02147   -0.02365   -0.03063   -0.05150   -0.04653   -0.03830   -0.04456   -0.04945   -0.04894   -0.06057   -0.02537   -0.00606   -0.00600   -0.00782   -0.00593   -0.00858   -0.00664   -0.00570   -0.00592   -0.00702   -0.00416   -0.00174   16.37914   -0.00730   -0.00582   -0.00471   -0.00705   -0.00670   -0.00622   -0.00927   -0.00417    0.00570    0.00752    0.00816    0.00682    0.00735    0.00748    0.00800    0.00824    0.00779    0.00575   -0.01080   -0.02244   -0.01712   -0.01817   -0.01436   -0.01431   -0.01589   -0.01626   -0.02208   -0.01057    0.00537    0.00649    0.00886    0.00784    0.00730    0.00728    0.00684    0.00601    0.00694    0.00507   -0.00662   -0.01186   -0.01840   -0.01946   -0.01579   -0.01912   -0.02109   -0.01953   -0.02520   -0.01108    0.00287    0.00171    0.00319    0.00224    0.00249    0.00236    0.00242    0.00259    0.00231    0.00198   -0.00874   -0.00550   -0.00900   -0.01145   -0.00620   -0.00684   -0.00801   -0.01007   -0.01185   -0.00515    0.00351    0.00377    0.00339    0.00342    0.00488    0.00442    0.00453    0.00413    0.00374    0.00295   -0.00557   -0.02015   -0.02703   -0.01455   -0.01137   -0.01781   -0.01907   -0.01786   -0.02314   -0.01171    0.00354    0.00402    0.00405    0.00579    0.00445    0.00434    0.00490    0.00484    0.00485    0.00338   -0.00922   -0.03265   -0.03735   -0.02814   -0.03205   -0.03112   -0.03083   -0.03609   -0.03807   -0.01892
    -0.00503   -0.00715   -0.00693   -0.00763   -0.00703   -0.00725   -0.00711   -0.00698   -0.00672   -0.00512   -0.00737   -0.01677   -0.01971   -0.02174   -0.02230   -0.02191   -0.02335   -0.02298   -0.01851   -0.00859   -0.03714   -0.04446   -0.04614   -0.05168   -0.05841   -0.04313   -0.05329   -0.04884   -0.05019   -0.03048   -0.03604   -0.04519   -0.07724   -0.07031   -0.05792   -0.06710   -0.07453   -0.07346   -0.09173   -0.03797   -0.00751   -0.00752   -0.01122   -0.00807   -0.01110   -0.00937   -0.00744   -0.00812   -0.00984   -0.00594   -0.00252   -0.00730   16.63356   -0.00815   -0.00684   -0.01040   -0.00983   -0.00902   -0.01397   -0.00625    0.00864    0.01141    0.01235    0.01033    0.01109    0.01117    0.01207    0.01245    0.01174    0.00866   -0.01638   -0.03365   -0.02557   -0.02751   -0.02187   -0.02171   -0.02388   -0.02455   -0.03357   -0.01587    0.00812    0.00994    0.01356    0.01190    0.01095    0.01106    0.01027    0.00903    0.01049    0.00765   -0.01001   -0.01748   -0.02740   -0.02943   -0.02398   -0.02906   -0.03198   -0.02949   -0.03837   -0.01666    0.00433    0.00250    0.00485    0.00342    0.00367    0.00354    0.00366    0.00394    0.00347    0.00301   -0.01339   -0.00807   -0.01344   -0.01735   -0.00937   -0.01031   -0.01207   -0.01520   -0.01797   -0.00773    0.00508    0.00562    0.00487    0.00499    0.00724    0.00657    0.00668    0.00615    0.00559    0.00441   -0.00852   -0.03031   -0.04079   -0.02185   -0.01715   -0.02695   -0.02883   -0.02684   -0.03514   -0.01764    0.00551    0.00629    0.00569    0.00873    0.00645    0.00634    0.00724    0.00711    0.00726    0.00504   -0.01415   -0.04922   -0.05582   -0.04226   -0.04885   -0.04714   -0.04646   -0.05449   -0.05788   -0.02851
    -0.00587   -0.00799   -0.00813   -0.00872   -0.00815   -0.00853   -0.00829   -0.00812   -0.00779   -0.00569   -0.00544   -0.01235   -0.01460   -0.01606   -0.01649   -0.01623   -0.01728   -0.01701   -0.01368   -0.00635   -0.03288   -0.03981   -0.03950   -0.04370   -0.05268   -0.03835   -0.04549   -0.04163   -0.04126   -0.02551   -0.02636   -0.03261   -0.05618   -0.05128   -0.04215   -0.04910   -0.05416   -0.05352   -0.06731   -0.02779   -0.00803   -0.00771   -0.00922   -0.00710   -0.01119   -0.00797   -0.00704   -0.00713   -0.00845   -0.00471   -0.00194   -0.00582   -0.00815   12.98684   -0.00536   -0.00806   -0.00753   -0.00697   -0.01052   -0.00468    0.00635    0.00835    0.00907    0.00758    0.00820    0.00840    0.00892    0.00918    0.00870    0.00642   -0.01210   -0.02475   -0.01867   -0.02023   -0.01602   -0.01584   -0.01742   -0.01787   -0.02466   -0.01161    0.00600    0.00717    0.00979    0.00872    0.00819    0.00809    0.00767    0.00672    0.00773    0.00566   -0.00732   -0.01263   -0.02006   -0.02162   -0.01762   -0.02131   -0.02348   -0.02156   -0.02825   -0.01220    0.00322    0.00196    0.00353    0.00247    0.00283    0.00265    0.00269    0.00287    0.00259    0.00219   -0.00994   -0.00584   -0.00976   -0.01281   -0.00687   -0.00752   -0.00883   -0.01115   -0.01323   -0.00566    0.00407    0.00426    0.00393    0.00393    0.00554    0.00500    0.00517    0.00466    0.00420    0.00331   -0.00622   -0.02244   -0.02983   -0.01597   -0.01253   -0.01978   -0.02112   -0.01961   -0.02583   -0.01293    0.00386    0.00435    0.00480    0.00652    0.00515    0.00499    0.00559    0.00554    0.00547    0.00380   -0.01021   -0.03619   -0.04095   -0.03113   -0.03589   -0.03458   -0.03387   -0.03990   -0.04249   -0.02085
    -0.00448   -0.00608   -0.00620   -0.00664   -0.00621   -0.00650   -0.00632   -0.00618   -0.00593   -0.00433   -0.00454   -0.01033   -0.01221   -0.01342   -0.01378   -0.01357   -0.01444   -0.01422   -0.01145   -0.00531   -0.02716   -0.03245   -0.03221   -0.03601   -0.04311   -0.03123   -0.03754   -0.03415   -0.03419   -0.02097   -0.02217   -0.02717   -0.04704   -0.04303   -0.03538   -0.04116   -0.04542   -0.04483   -0.05650   -0.02325   -0.00637   -0.00612   -0.00756   -0.00574   -0.00897   -0.00651   -0.00563   -0.00577   -0.00689   -0.00385   -0.00159   -0.00471   -0.00684   -0.00536    9.10340   -0.00668   -0.00624   -0.00574   -0.00880   -0.00391    0.00532    0.00701    0.00760    0.00635    0.00687    0.00701    0.00747    0.00769    0.00728    0.00537   -0.01017   -0.02073   -0.01561   -0.01698   -0.01347   -0.01330   -0.01460   -0.01499   -0.02072   -0.00973    0.00502    0.00603    0.00823    0.00731    0.00685    0.00678    0.00641    0.00562    0.00648    0.00474   -0.00614   -0.01053   -0.01676   -0.01815   -0.01481   -0.01791   -0.01972   -0.01809   -0.02375   -0.01022    0.00269    0.00162    0.00297    0.00207    0.00235    0.00221    0.00225    0.00241    0.00216    0.00184   -0.00837   -0.00486   -0.00817   -0.01076   -0.00576   -0.00631   -0.00740   -0.00935   -0.01111   -0.00474    0.00336    0.00354    0.00324    0.00325    0.00461    0.00416    0.00429    0.00388    0.00350    0.00276   -0.00524   -0.01881   -0.02501   -0.01337   -0.01051   -0.01660   -0.01772   -0.01643   -0.02170   -0.01084    0.00325    0.00366    0.00393    0.00544    0.00424    0.00413    0.00464    0.00459    0.00456    0.00316   -0.00861   -0.03034   -0.03425   -0.02608   -0.03018   -0.02904   -0.02839   -0.03347   -0.03570   -0.01748
    -0.00545   -0.00772   -0.00759   -0.00829   -0.00767   -0.00790   -0.00774   -0.00761   -0.00731   -0.00556   -0.00689   -0.01567   -0.01850   -0.02034   -0.02089   -0.02056   -0.02189   -0.02155   -0.01736   -0.00806   -0.03620   -0.04386   -0.04545   -0.05045   -0.05736   -0.04258   -0.05184   -0.04780   -0.04863   -0.02982   -0.03388   -0.04153   -0.07189   -0.06600   -0.05431   -0.06293   -0.06966   -0.06866   -0.08586   -0.03541   -0.00771   -0.00769   -0.01112   -0.00810   -0.01125   -0.00933   -0.00751   -0.00810   -0.00980   -0.00589   -0.00242   -0.00705   -0.01040   -0.00806   -0.00668    6.75277   -0.00944   -0.00868   -0.01326   -0.00590    0.00798    0.01052    0.01131    0.00948    0.01026    0.01035    0.01116    0.01148    0.01085    0.00800   -0.01547   -0.03145   -0.02383   -0.02595   -0.02066   -0.02042   -0.02243   -0.02303   -0.03148   -0.01481    0.00749    0.00911    0.01239    0.01093    0.01013    0.01011    0.00947    0.00835    0.00964    0.00704   -0.00944   -0.01619   -0.02564   -0.02776   -0.02272   -0.02737   -0.03015   -0.02770   -0.03608   -0.01558    0.00395    0.00238    0.00447    0.00309    0.00339    0.00327    0.00336    0.00360    0.00318    0.00275   -0.01268   -0.00742   -0.01250   -0.01637   -0.00886   -0.00970   -0.01137   -0.01428   -0.01689   -0.00722    0.00474    0.00515    0.00451    0.00464    0.00667    0.00602    0.00614    0.00565    0.00512    0.00404   -0.00809   -0.02853   -0.03808   -0.02052   -0.01616   -0.02539   -0.02714   -0.02517   -0.03296   -0.01651    0.00474    0.00528    0.00525    0.00782    0.00586    0.00582    0.00653    0.00650    0.00655    0.00454   -0.01332   -0.04606   -0.05221   -0.03986   -0.04601   -0.04439   -0.04351   -0.05110   -0.05426   -0.02664
    -0.00545   -0.00756   -0.00754   -0.00818   -0.00760   -0.00790   -0.00771   -0.00756   -0.00726   -0.00540   -0.00656   -0.01492   -0.01758   -0.01937   -0.01987   -0.01954   -0.02082   -0.02049   -0.01650   -0.00766   -0.03589   -0.04300   -0.04366   -0.04880   -0.05676   -0.04155   -0.05056   -0.04621   -0.04683   -0.02862   -0.03201   -0.03979   -0.06835   -0.06236   -0.05132   -0.05958   -0.06597   -0.06509   -0.08152   -0.03369   -0.00783   -0.00769   -0.01049   -0.00774   -0.01129   -0.00887   -0.00733   -0.00776   -0.00935   -0.00544   -0.00228   -0.00670   -0.00983   -0.00753   -0.00624   -0.00944    5.34267   -0.00817   -0.01253   -0.00559    0.00766    0.01010    0.01093    0.00914    0.00986    0.00999    0.01073    0.01105    0.01044    0.00770   -0.01462   -0.02993   -0.02266   -0.02449   -0.01944   -0.01926   -0.02118   -0.02175   -0.02985   -0.01408    0.00721    0.00874    0.01193    0.01053    0.00978    0.00977    0.00916    0.00804    0.00930    0.00679   -0.00889   -0.01542   -0.02432   -0.02619   -0.02136   -0.02584   -0.02845   -0.02618   -0.03417   -0.01479    0.00385    0.00228    0.00428    0.00300    0.00331    0.00316    0.00324    0.00348    0.00309    0.00265   -0.01197   -0.00711   -0.01189   -0.01547   -0.00833   -0.00915   -0.01072   -0.01351   -0.01600   -0.00686    0.00466    0.00503    0.00447    0.00455    0.00651    0.00589    0.00603    0.00551    0.00499    0.00393   -0.00757   -0.02705   -0.03618   -0.01939   -0.01523   -0.02397   -0.02562   -0.02382   -0.03126   -0.01567    0.00474    0.00536    0.00531    0.00774    0.00588    0.00576    0.00651    0.00643    0.00647    0.00449   -0.01250   -0.04377   -0.04959   -0.03765   -0.04346   -0.04192   -0.04118   -0.04839   -0.05145   -0.02530
    -0.00530   -0.00727   -0.00735   -0.00791   -0.00738   -0.00770   -0.00749   -0.00734   -0.00704   -0.00518   -0.00603   -0.01369   -0.01614   -0.01779   -0.01824   -0.01794   -0.01911   -0.01881   -0.01513   -0.00703   -0.03399   -0.04056   -0.04069   -0.04558   -0.05375   -0.03909   -0.04739   -0.04315   -0.04354   -0.02663   -0.02921   -0.03656   -0.06259   -0.05702   -0.04690   -0.05454   -0.06034   -0.05961   -0.07453   -0.03089   -0.00765   -0.00743   -0.00971   -0.00725   -0.01093   -0.00828   -0.00696   -0.00728   -0.00874   -0.00498   -0.00209   -0.00622   -0.00902   -0.00697   -0.00574   -0.00868   -0.00817    4.14693   -0.01149   -0.00513    0.00699    0.00921    0.00997    0.00833    0.00901    0.00916    0.00980    0.01009    0.00954    0.00704   -0.01337   -0.02745   -0.02077   -0.02239   -0.01775   -0.01759   -0.01939   -0.01989   -0.02727   -0.01290    0.00658    0.00794    0.01084    0.00959    0.00895    0.00890    0.00838    0.00735    0.00849    0.00620   -0.00813   -0.01419   -0.02233   -0.02395   -0.01952   -0.02360   -0.02600   -0.02394   -0.03121   -0.01355    0.00352    0.00211    0.00390    0.00272    0.00305    0.00289    0.00295    0.00316    0.00282    0.00241   -0.01093   -0.00655   -0.01089   -0.01415   -0.00762   -0.00837   -0.00981   -0.01236   -0.01463   -0.00628    0.00432    0.00461    0.00415    0.00420    0.00598    0.00540    0.00555    0.00505    0.00456    0.00360   -0.00691   -0.02480   -0.03309   -0.01775   -0.01392   -0.02192   -0.02343   -0.02180   -0.02856   -0.01434    0.00425    0.00478    0.00496    0.00706    0.00542    0.00530    0.00597    0.00591    0.00591    0.00409   -0.01137   -0.04007   -0.04548   -0.03450   -0.03966   -0.03832   -0.03766   -0.04425   -0.04699   -0.02315
    -0.00541   -0.00819   -0.00752   -0.00854   -0.00774   -0.00779   -0.00774   -0.00765   -0.00738   -0.00596   -0.00933   -0.02123   -0.02498   -0.02751   -0.02824   -0.02777   -0.02958   -0.02912   -0.02347   -0.01089   -0.04215   -0.05182   -0.05643   -0.06224   -0.06662   -0.05083   -0.06308   -0.05896   -0.06117   -0.03736   -0.04620   -0.05694   -0.09824   -0.09010   -0.07426   -0.08570   -0.09530   -0.09373   -0.11678   -0.04817   -0.00747   -0.00799   -0.01423   -0.00986   -0.01164   -0.01158   -0.00850   -0.00982   -0.01205   -0.00782   -0.00325   -0.00927   -0.01397   -0.01052   -0.00880   -0.01326   -0.01253   -0.01149    2.79570   -0.00789    0.01088    0.01438    0.01545    0.01294    0.01392    0.01388    0.01515    0.01561    0.01470    0.01085   -0.02093   -0.04265   -0.03248   -0.03526   -0.02817   -0.02790   -0.03062   -0.03148   -0.04281   -0.02016    0.01018    0.01258    0.01711    0.01494    0.01364    0.01385    0.01278    0.01129    0.01313    0.00957   -0.01287   -0.02217   -0.03486   -0.03774   -0.03088   -0.03727   -0.04102   -0.03776   -0.04899   -0.02120    0.00534    0.00310    0.00613    0.00428    0.00447    0.00441    0.00459    0.00495    0.00431    0.00378   -0.01713   -0.01014   -0.01710   -0.02218   -0.01206   -0.01324   -0.01550   -0.01942   -0.02292   -0.00983    0.00608    0.00690    0.00576    0.00604    0.00885    0.00803    0.00808    0.00756    0.00689    0.00544   -0.01104   -0.03853   -0.05192   -0.02798   -0.02205   -0.03454   -0.03697   -0.03432   -0.04479   -0.02246    0.00675    0.00762    0.00648    0.01058    0.00758    0.00758    0.00864    0.00853    0.00882    0.00613   -0.01836   -0.06253   -0.07093   -0.05405   -0.06262   -0.06041   -0.05944   -0.06961   -0.07383   -0.03630
    -0.00262   -0.00384   -0.00364   -0.00406   -0.00372   -0.00379   -0.00374   -0.00368   -0.00355   -0.00278   -0.00418   -0.00950   -0.01118   -0.01232   -0.01264   -0.01242   -0.01324   -0.01303   -0.01049   -0.00487   -0.01988   -0.02409   -0.02560   -0.02847   -0.03131   -0.02350   -0.02909   -0.02692   -0.02780   -0.01694   -0.02050   -0.02560   -0.04386   -0.04008   -0.03302   -0.03819   -0.04244   -0.04182   -0.05199   -0.02154   -0.00376   -0.00389   -0.00636   -0.00449   -0.00571   -0.00524   -0.00398   -0.00448   -0.00547   -0.00343   -0.00144   -0.00417   -0.00625   -0.00468   -0.00391   -0.00590   -0.00559   -0.00513   -0.00789    1.14741    0.00484    0.00639    0.00688    0.00576    0.00620    0.00622    0.00675    0.00696    0.00656    0.00484   -0.00931   -0.01907   -0.01452   -0.01567   -0.01248   -0.01238   -0.01364   -0.01400   -0.01903   -0.00900    0.00453    0.00557    0.00758    0.00664    0.00610    0.00616    0.00571    0.00504    0.00585    0.00426   -0.00572   -0.00997   -0.01560   -0.01678   -0.01370   -0.01655   -0.01822   -0.01680   -0.02176   -0.00946    0.00239    0.00140    0.00272    0.00190    0.00202    0.00197    0.00204    0.00220    0.00192    0.00168   -0.00759   -0.00457   -0.00764   -0.00986   -0.00536   -0.00589   -0.00690   -0.00865   -0.01020   -0.00439    0.00277    0.00309    0.00263    0.00273    0.00398    0.00361    0.00365    0.00339    0.00308    0.00243   -0.00488   -0.01720   -0.02313   -0.01247   -0.00980   -0.01535   -0.01644   -0.01529   -0.01992   -0.01002    0.00297    0.00334    0.00300    0.00473    0.00345    0.00343    0.00390    0.00385    0.00395    0.00274   -0.00810   -0.02789   -0.03172   -0.02410   -0.02777   -0.02685   -0.02646   -0.03098   -0.03281   -0.01618
    -0.00882   -0.01230   -0.01187   -0.01314   -0.01232   -0.01292   -0.01270   -0.01232   -0.01192   -0.00890    0.00521    0.01190    0.01383    0.01530    0.01572    0.01539    0.01642    0.01616    0.01306    0.00605   -0.04136   -0.03685   -0.03081   -0.02995   -0.03708   -0.02978   -0.03516   -0.03007   -0.03266   -0.03013    0.02895    0.03635    0.06196    0.05654    0.04679    0.05341    0.06017    0.05882    0.07289    0.03005   -0.00704   -0.00595   -0.00378   -0.00346   -0.00621   -0.00281   -0.00411   -0.00364   -0.00390   -0.00278    0.00205    0.00570    0.00864    0.00635    0.00532    0.00798    0.00766    0.00699    0.01088    0.00484   70.82285   -0.01334   -0.01674   -0.01209   -0.01075   -0.01394   -0.01246   -0.01332   -0.01411   -0.01161   -0.02712   -0.05496   -0.03896   -0.04400   -0.03587   -0.03456   -0.03917   -0.03919   -0.05382   -0.02541   -0.01427   -0.01293   -0.01680   -0.01439   -0.01409   -0.01412   -0.01447   -0.01231   -0.01477   -0.01256   -0.01512   -0.02572   -0.04096   -0.04459   -0.03648   -0.04415   -0.04853   -0.04447   -0.05873   -0.02515   -0.01174   -0.00689   -0.00925   -0.00810   -0.00966   -0.00718   -0.00725   -0.00794   -0.00862   -0.00713   -0.02056   -0.01170   -0.01981   -0.02622   -0.01398   -0.01533   -0.01798   -0.02275   -0.02721   -0.01154   -0.02111   -0.02079   -0.02209   -0.01772   -0.02205   -0.02058   -0.02277   -0.01892   -0.01810   -0.01560   -0.01249   -0.04499   -0.05998   -0.03169   -0.02490   -0.03963   -0.04222   -0.03904   -0.05227   -0.02596   -0.03756   -0.04537   -0.04259   -0.04640   -0.04024   -0.03567   -0.04179   -0.03995   -0.04085   -0.03208   -0.01968   -0.07057   -0.07857   -0.05949   -0.07018   -0.06686   -0.06506   -0.07716   -0.08353   -0.04046
    -0.01069   -0.01485   -0.01459   -0.01597   -0.01494   -0.01562   -0.01530   -0.01491   -0.01437   -0.01070    0.00693    0.01584    0.01839    0.02036    0.02092    0.02047    0.02184    0.02150    0.01739    0.00805   -0.04830   -0.04130   -0.03299   -0.03457   -0.04475   -0.03727   -0.04227   -0.03434   -0.03707   -0.03444    0.03824    0.04807    0.08190    0.07461    0.06176    0.07050    0.07945    0.07765    0.09636    0.03969   -0.00846   -0.00731   -0.00457   -0.00454   -0.00869   -0.00393   -0.00546   -0.00468   -0.00498   -0.00300    0.00270    0.00752    0.01141    0.00835    0.00701    0.01052    0.01010    0.00921    0.01438    0.00639   -0.01334   94.75300   -0.02269   -0.01664   -0.01578   -0.02069   -0.01799   -0.01903   -0.01937   -0.01464   -0.03685   -0.07414   -0.05407   -0.06085   -0.04993   -0.04821   -0.05481   -0.05473   -0.07194   -0.03449   -0.01559   -0.01485   -0.02105   -0.01922   -0.01929   -0.01941   -0.01957   -0.01602   -0.01888   -0.01501   -0.02092   -0.03569   -0.05645   -0.06123   -0.05025   -0.06012   -0.06637   -0.06106   -0.07797   -0.03392   -0.01459   -0.00774   -0.01144   -0.01057   -0.01318   -0.00969   -0.00956   -0.01047   -0.01114   -0.00872   -0.02707   -0.01611   -0.02731   -0.03546   -0.01961   -0.02139   -0.02506   -0.03112   -0.03622   -0.01561   -0.02616   -0.02548   -0.02789   -0.02341   -0.03011   -0.02824   -0.03095   -0.02516   -0.02328   -0.01905   -0.01745   -0.06019   -0.08082   -0.04432   -0.03508   -0.05437   -0.05827   -0.05409   -0.06967   -0.03497   -0.04599   -0.05711   -0.05411   -0.06295   -0.05419   -0.04798   -0.05645   -0.05327   -0.05338   -0.03974   -0.02785   -0.09441   -0.10746   -0.08257   -0.09525   -0.09164   -0.09021   -0.10565   -0.11149   -0.05470
    -0.01702   -0.02357   -0.02340   -0.02545   -0.02376   -0.02479   -0.02423   -0.02367   -0.02277   -0.01691    0.00733    0.01678    0.01937    0.02150    0.02208    0.02158    0.02303    0.02267    0.01836    0.00850   -0.06787   -0.06363   -0.05307   -0.05573   -0.07347   -0.06079   -0.06589   -0.05549   -0.05635   -0.04940    0.04140    0.05237    0.08887    0.08090    0.06710    0.07618    0.08635    0.08417    0.10395    0.04282   -0.01426   -0.01253   -0.00654   -0.00767   -0.01567   -0.00641   -0.00986   -0.00793   -0.00795   -0.00433    0.00297    0.00816    0.01235    0.00907    0.00760    0.01131    0.01093    0.00997    0.01545    0.00688   -0.01674   -0.02269   81.87834   -0.02680   -0.02455   -0.03358   -0.02693   -0.02893   -0.02902   -0.02167   -0.04274   -0.08446   -0.06307   -0.07253   -0.06066   -0.05857   -0.06909   -0.06720   -0.07931   -0.03956   -0.02127   -0.01978   -0.02993   -0.02965   -0.03070   -0.03109   -0.03175   -0.02571   -0.02907   -0.02273   -0.02680   -0.04833   -0.06996   -0.07405   -0.06370   -0.07138   -0.07976   -0.07406   -0.08676   -0.03968   -0.02023   -0.01067   -0.01415   -0.01565   -0.02080   -0.01401   -0.01335   -0.01463   -0.01651   -0.01181   -0.02968   -0.01883   -0.03294   -0.04043   -0.02496   -0.02658   -0.03177   -0.03651   -0.04116   -0.01829   -0.03866   -0.03578   -0.04333   -0.03588   -0.04432   -0.04226   -0.04746   -0.03655   -0.03325   -0.02638   -0.02372   -0.06930   -0.09083   -0.05487   -0.04411   -0.06553   -0.07132   -0.06607   -0.07638   -0.04078   -0.06116   -0.08036   -0.08181   -0.08580   -0.08166   -0.06957   -0.08139   -0.07559   -0.07299   -0.05395   -0.03594   -0.10479   -0.12764   -0.10144   -0.10777   -0.11015   -0.10912   -0.12383   -0.12241   -0.06342
    -0.01394   -0.01942   -0.01926   -0.02095   -0.01948   -0.02025   -0.01979   -0.01938   -0.01863   -0.01392    0.00617    0.01412    0.01632    0.01810    0.01860    0.01818    0.01940    0.01910    0.01546    0.00716   -0.05187   -0.04871   -0.04053   -0.04305   -0.05736   -0.04895   -0.05144   -0.04305   -0.04307   -0.03827    0.03465    0.04375    0.07433    0.06769    0.05613    0.06378    0.07221    0.07043    0.08705    0.03585   -0.01131   -0.01006   -0.00485   -0.00621   -0.01286   -0.00511   -0.00818   -0.00641   -0.00625   -0.00327    0.00247    0.00682    0.01033    0.00758    0.00635    0.00948    0.00914    0.00833    0.01294    0.00576   -0.01209   -0.01664   -0.02680   63.19069   -0.01985   -0.02651   -0.02093   -0.02260   -0.02235   -0.01646   -0.03535   -0.07020   -0.05128   -0.05923   -0.04935   -0.04757   -0.05615   -0.05459   -0.06631   -0.03272   -0.01600   -0.01511   -0.02339   -0.02406   -0.02497   -0.02547   -0.02597   -0.02117   -0.02337   -0.01809   -0.02202   -0.03981   -0.05750   -0.06092   -0.05247   -0.05906   -0.06582   -0.06096   -0.07305   -0.03306   -0.01576   -0.00855   -0.01115   -0.01293   -0.01714   -0.01152   -0.01094   -0.01196   -0.01350   -0.00942   -0.02515   -0.01543   -0.02703   -0.03354   -0.02030   -0.02166   -0.02596   -0.03008   -0.03463   -0.01521   -0.03086   -0.02854   -0.03505   -0.02956   -0.03628   -0.03473   -0.03903   -0.02997   -0.02707   -0.02110   -0.01949   -0.05812   -0.07564   -0.04466   -0.03576   -0.05403   -0.05860   -0.05411   -0.06410   -0.03405   -0.04856   -0.06468   -0.06638   -0.06972   -0.06768   -0.05776   -0.06688   -0.06224   -0.05953   -0.04354   -0.02923   -0.08783   -0.10558   -0.08317   -0.08937   -0.09106   -0.08947   -0.10223   -0.10276   -0.05286
    -0.01234   -0.01721   -0.01704   -0.01856   -0.01720   -0.01784   -0.01744   -0.01710   -0.01644   -0.01229    0.00675    0.01541    0.01792    0.01984    0.02036    0.01994    0.02128    0.02095    0.01692    0.00785   -0.04544   -0.04041   -0.03217   -0.03571   -0.04892   -0.04311   -0.04450   -0.03571   -0.03601   -0.03304    0.03724    0.04684    0.07983    0.07301    0.06044    0.06888    0.07766    0.07595    0.09348    0.03864   -0.00967   -0.00870   -0.00428   -0.00549   -0.01161   -0.00468   -0.00727   -0.00568   -0.00552   -0.00267    0.00264    0.00735    0.01109    0.00820    0.00687    0.01026    0.00986    0.00901    0.01392    0.00620   -0.01075   -0.01578   -0.02455   -0.01985   46.34232   -0.02523   -0.02050   -0.02187   -0.02127   -0.01498   -0.03718   -0.07428   -0.05375   -0.06177   -0.05142   -0.04945   -0.05785   -0.05660   -0.07089   -0.03460   -0.01350   -0.01324   -0.02122   -0.02219   -0.02317   -0.02352   -0.02383   -0.01924   -0.02114   -0.01587   -0.02230   -0.03953   -0.05888   -0.06294   -0.05324   -0.06137   -0.06811   -0.06297   -0.07726   -0.03445   -0.01447   -0.00759   -0.01069   -0.01203   -0.01602   -0.01103   -0.01046   -0.01141   -0.01253   -0.00869   -0.02664   -0.01622   -0.02805   -0.03531   -0.02067   -0.02227   -0.02645   -0.03144   -0.03633   -0.01585   -0.02807   -0.02615   -0.03173   -0.02757   -0.03467   -0.03307   -0.03675   -0.02845   -0.02540   -0.01940   -0.01936   -0.06062   -0.08020   -0.04601   -0.03669   -0.05591   -0.06041   -0.05591   -0.06834   -0.03552   -0.04502   -0.05976   -0.06087   -0.06810   -0.06399   -0.05539   -0.06412   -0.05977   -0.05718   -0.04071   -0.02985   -0.09325   -0.10979   -0.08561   -0.09468   -0.09437   -0.09295   -0.10706   -0.10962   -0.05540
    -0.01626   -0.02250   -0.02229   -0.02428   -0.02253   -0.02348   -0.02293   -0.02243   -0.02159   -0.01602    0.00668    0.01525    0.01775    0.01964    0.02014    0.01973    0.02107    0.02074    0.01673    0.00777   -0.05990   -0.05681   -0.04683   -0.05057   -0.06906   -0.05823   -0.06093   -0.05061   -0.05004   -0.04354    0.03753    0.04741    0.08063    0.07417    0.06143    0.06971    0.07883    0.07708    0.09357    0.03891   -0.01365   -0.01220   -0.00589   -0.00746   -0.01607   -0.00632   -0.01000   -0.00779   -0.00755   -0.00367    0.00270    0.00748    0.01117    0.00840    0.00701    0.01035    0.00999    0.00916    0.01388    0.00622   -0.01394   -0.02069   -0.03358   -0.02651   -0.02523   33.94565   -0.02686   -0.02878   -0.02830   -0.02026   -0.03926   -0.07717   -0.05799   -0.06730   -0.05702   -0.05495   -0.06578   -0.06336   -0.07173   -0.03636   -0.01789   -0.01673   -0.02713   -0.02860   -0.03038   -0.03055   -0.03138   -0.02505   -0.02762   -0.02091   -0.02538   -0.04651   -0.06553   -0.06887   -0.06000   -0.06605   -0.07404   -0.06909   -0.07814   -0.03646   -0.01843   -0.00950   -0.01240   -0.01485   -0.02066   -0.01355   -0.01262   -0.01376   -0.01574   -0.01060   -0.02643   -0.01746   -0.03079   -0.03677   -0.02365   -0.02507   -0.03006   -0.03368   -0.03732   -0.01684   -0.03642   -0.03278   -0.04167   -0.03509   -0.04328   -0.04142   -0.04673   -0.03520   -0.03137   -0.02402   -0.02286   -0.06284   -0.08267   -0.05169   -0.04179   -0.06094   -0.06675   -0.06190   -0.06862   -0.03744   -0.05439   -0.07366   -0.07838   -0.08156   -0.07993   -0.06759   -0.07867   -0.07265   -0.06853   -0.04922   -0.03461   -0.09452   -0.11807   -0.09482   -0.09834   -0.10244   -0.10226   -0.11445   -0.11025   -0.05829
    -0.01279   -0.01775   -0.01759   -0.01915   -0.01780   -0.01853   -0.01811   -0.01772   -0.01704   -0.01269    0.00734    0.01676    0.01949    0.02157    0.02215    0.02169    0.02314    0.02278    0.01841    0.00853   -0.05079   -0.04440   -0.03508   -0.03876   -0.05262   -0.04528   -0.04820   -0.03855   -0.03973   -0.03631    0.04050    0.05097    0.08684    0.07940    0.06572    0.07492    0.08446    0.08260    0.10172    0.04204   -0.01021   -0.00908   -0.00491   -0.00573   -0.01193   -0.00500   -0.00737   -0.00592   -0.00596   -0.00299    0.00288    0.00800    0.01207    0.00892    0.00747    0.01116    0.01073    0.00980    0.01515    0.00675   -0.01246   -0.01799   -0.02693   -0.02093   -0.02050   -0.02686   25.75925   -0.02354   -0.02317   -0.01650   -0.04026   -0.08031   -0.05925   -0.06746   -0.05609   -0.05410   -0.06278   -0.06180   -0.07682   -0.03758   -0.01530   -0.01490   -0.02333   -0.02347   -0.02438   -0.02459   -0.02487   -0.01993   -0.02246   -0.01697   -0.02405   -0.04221   -0.06379   -0.06838   -0.05738   -0.06653   -0.07387   -0.06835   -0.08336   -0.03721   -0.01600   -0.00813   -0.01189   -0.01259   -0.01670   -0.01166   -0.01113   -0.01215   -0.01321   -0.00944   -0.02866   -0.01776   -0.03056   -0.03842   -0.02252   -0.02430   -0.02871   -0.03427   -0.03911   -0.01716   -0.03010   -0.02825   -0.03345   -0.02879   -0.03671   -0.03482   -0.03852   -0.03008   -0.02701   -0.02095   -0.02071   -0.06529   -0.08719   -0.05027   -0.04013   -0.06067   -0.06559   -0.06088   -0.07411   -0.03832   -0.04922   -0.06419   -0.06430   -0.07331   -0.06678   -0.05805   -0.06783   -0.06322   -0.06118   -0.04380   -0.03245   -0.10106   -0.11908   -0.09309   -0.10320   -0.10223   -0.10129   -0.11653   -0.11884   -0.05992
    -0.01398   -0.01941   -0.01926   -0.02095   -0.01949   -0.02028   -0.01982   -0.01939   -0.01865   -0.01388    0.00753    0.01722    0.01999    0.02213    0.02273    0.02224    0.02373    0.02336    0.01889    0.00875   -0.05497   -0.04889   -0.03912   -0.04286   -0.05792   -0.04961   -0.05274   -0.04264   -0.04365   -0.03952    0.04175    0.05260    0.08954    0.08176    0.06771    0.07712    0.08705    0.08507    0.10488    0.04330   -0.01126   -0.01001   -0.00530   -0.00629   -0.01308   -0.00543   -0.00812   -0.00650   -0.00650   -0.00329    0.00297    0.00824    0.01245    0.00918    0.00769    0.01148    0.01105    0.01009    0.01561    0.00696   -0.01332   -0.01903   -0.02893   -0.02260   -0.02187   -0.02878   -0.02354   20.06442   -0.02471   -0.01771   -0.04181   -0.08326   -0.06149   -0.07023   -0.05847   -0.05639   -0.06574   -0.06450   -0.07941   -0.03898   -0.01662   -0.01608   -0.02515   -0.02539   -0.02638   -0.02667   -0.02702   -0.02170   -0.02438   -0.01850   -0.02530   -0.04471   -0.06686   -0.07146   -0.06033   -0.06940   -0.07716   -0.07144   -0.08643   -0.03877   -0.01717   -0.00879   -0.01258   -0.01358   -0.01804   -0.01248   -0.01189   -0.01299   -0.01424   -0.01012   -0.02969   -0.01847   -0.03189   -0.03990   -0.02365   -0.02544   -0.03015   -0.03568   -0.04065   -0.01787   -0.03252   -0.03039   -0.03632   -0.03108   -0.03933   -0.03738   -0.04150   -0.03225   -0.02899   -0.02251   -0.02194   -0.06800   -0.09036   -0.05261   -0.04206   -0.06338   -0.06861   -0.06365   -0.07665   -0.03992   -0.05267   -0.06905   -0.06953   -0.07787   -0.07185   -0.06216   -0.07257   -0.06756   -0.06521   -0.04688   -0.03408   -0.10467   -0.12421   -0.09744   -0.10700   -0.10676   -0.10572   -0.12128   -0.12290   -0.06234
    -0.01401   -0.01944   -0.01919   -0.02094   -0.01949   -0.02033   -0.01988   -0.01942   -0.01870   -0.01391    0.00708    0.01617    0.01879    0.02080    0.02135    0.02090    0.02230    0.02196    0.01774    0.00823   -0.05587   -0.05070   -0.04130   -0.04403   -0.05880   -0.04951   -0.05335   -0.04395   -0.04502   -0.04037    0.03939    0.04964    0.08450    0.07730    0.06401    0.07286    0.08226    0.08040    0.09880    0.04086   -0.01144   -0.01010   -0.00537   -0.00622   -0.01282   -0.00529   -0.00802   -0.00646   -0.00647   -0.00345    0.00281    0.00779    0.01174    0.00870    0.00728    0.01085    0.01044    0.00954    0.01470    0.00656   -0.01411   -0.01937   -0.02902   -0.02235   -0.02127   -0.02830   -0.02317   -0.02471   15.64680   -0.01802   -0.03957   -0.07874   -0.05803   -0.06644   -0.05543   -0.05342   -0.06248   -0.06115   -0.07479   -0.03682   -0.01731   -0.01634   -0.02491   -0.02478   -0.02571   -0.02590   -0.02640   -0.02133   -0.02409   -0.01863   -0.02400   -0.04262   -0.06325   -0.06748   -0.05719   -0.06550   -0.07287   -0.06750   -0.08131   -0.03658   -0.01706   -0.00896   -0.01234   -0.01322   -0.01754   -0.01206   -0.01151   -0.01258   -0.01395   -0.01002   -0.02791   -0.01739   -0.03011   -0.03753   -0.02239   -0.02405   -0.02855   -0.03362   -0.03830   -0.01686   -0.03239   -0.03020   -0.03605   -0.03036   -0.03802   -0.03611   -0.04027   -0.03131   -0.02836   -0.02234   -0.02089   -0.06405   -0.08497   -0.04969   -0.03975   -0.05983   -0.06482   -0.06010   -0.07198   -0.03765   -0.05206   -0.06786   -0.06869   -0.07485   -0.06964   -0.06002   -0.07008   -0.06534   -0.06325   -0.04618   -0.03229   -0.09832   -0.11708   -0.09195   -0.10055   -0.10073   -0.09973   -0.11421   -0.11541   -0.05873
    -0.01105   -0.01540   -0.01505   -0.01653   -0.01539   -0.01606   -0.01574   -0.01535   -0.01480   -0.01106    0.00519    0.01186    0.01378    0.01525    0.01566    0.01533    0.01636    0.01610    0.01301    0.00603   -0.04413   -0.04121   -0.03465   -0.03514   -0.04563   -0.03800   -0.04152   -0.03537   -0.03627   -0.03257    0.02906    0.03659    0.06229    0.05700    0.04720    0.05372    0.06064    0.05927    0.07288    0.03013   -0.00895   -0.00783   -0.00407   -0.00466   -0.00931   -0.00377   -0.00603   -0.00488   -0.00484   -0.00289    0.00207    0.00575    0.00866    0.00642    0.00537    0.00800    0.00770    0.00704    0.01085    0.00484   -0.01161   -0.01464   -0.02167   -0.01646   -0.01498   -0.02026   -0.01650   -0.01771   -0.01802    9.46388   -0.02886   -0.05770   -0.04151   -0.04760   -0.03941   -0.03799   -0.04426   -0.04340   -0.05485   -0.02669   -0.01438   -0.01315   -0.01889   -0.01830   -0.01872   -0.01892   -0.01945   -0.01614   -0.01822   -0.01470   -0.01716   -0.03057   -0.04524   -0.04832   -0.04103   -0.04724   -0.05237   -0.04834   -0.06000   -0.02663   -0.01295   -0.00741   -0.00945   -0.00997   -0.01286   -0.00885   -0.00856   -0.00935   -0.01054   -0.00778   -0.02078   -0.01237   -0.02146   -0.02717   -0.01576   -0.01698   -0.02023   -0.02410   -0.02823   -0.01223   -0.02488   -0.02339   -0.02752   -0.02267   -0.02766   -0.02628   -0.02952   -0.02318   -0.02141   -0.01736   -0.01491   -0.04704   -0.06170   -0.03499   -0.02784   -0.04289   -0.04625   -0.04269   -0.05282   -0.02745   -0.04031   -0.05182   -0.05225   -0.05427   -0.05148   -0.04433   -0.05138   -0.04831   -0.04717   -0.03564   -0.02261   -0.07196   -0.08417   -0.06533   -0.07251   -0.07233   -0.07075   -0.08185   -0.08459   -0.04264
    -0.00853   -0.01231   -0.01192   -0.01313   -0.01209   -0.01237   -0.01216   -0.01198   -0.01151   -0.00890   -0.01124   -0.02555   -0.03017   -0.03319   -0.03406   -0.03353   -0.03571   -0.03515   -0.02829   -0.01314   -0.05516   -0.06829   -0.07217   -0.07925   -0.08853   -0.06659   -0.08069   -0.07530   -0.07645   -0.04698   -0.05529   -0.06811   -0.11761   -0.10802   -0.08890   -0.10291   -0.11405   -0.11243   -0.13997   -0.05787   -0.01089   -0.01105   -0.01567   -0.01188   -0.01576   -0.01319   -0.01103   -0.01180   -0.01399   -0.00871   -0.00378   -0.01080   -0.01638   -0.01210   -0.01017   -0.01547   -0.01462   -0.01337   -0.02093   -0.00931   -0.02712   -0.03685   -0.04274   -0.03535   -0.03718   -0.03926   -0.04026   -0.04181   -0.03957   -0.02886   22.51038   -0.05182   -0.03806   -0.04211   -0.03407   -0.03317   -0.03724   -0.03758   -0.05066   -0.02411    0.01226    0.01485    0.02022    0.01787    0.01659    0.01657    0.01554    0.01369    0.01579    0.01155   -0.01487   -0.02560   -0.04043   -0.04369   -0.03575   -0.04304   -0.04744   -0.04361   -0.05661   -0.02451    0.00655    0.00395    0.00736    0.00514    0.00566    0.00542    0.00557    0.00597    0.00530    0.00455   -0.01987   -0.01172   -0.01972   -0.02573   -0.01397   -0.01529   -0.01793   -0.02248   -0.02652   -0.01137    0.00801    0.00867    0.00768    0.00784    0.01119    0.01012    0.01036    0.00950    0.00861    0.00679   -0.01274   -0.04486   -0.05992   -0.03239   -0.02551   -0.03998   -0.04276   -0.03970   -0.05177   -0.02598    0.00831    0.00935    0.00927    0.01354    0.01031    0.01016    0.01140    0.01132    0.01139    0.00793   -0.02101   -0.07247   -0.08235   -0.06289   -0.07239   -0.06993   -0.06865   -0.08053   -0.08529   -0.04196
    -0.01635   -0.02392   -0.02279   -0.02534   -0.02320   -0.02365   -0.02332   -0.02299   -0.02212   -0.01732   -0.02312   -0.05252   -0.06184   -0.06819   -0.06989   -0.06869   -0.07325   -0.07209   -0.05798   -0.02694   -0.10761   -0.13416   -0.14345   -0.15692   -0.17311   -0.13115   -0.15928   -0.14929   -0.15201   -0.09339   -0.11286   -0.14211   -0.24251   -0.22137   -0.18232   -0.21104   -0.23450   -0.23132   -0.28651   -0.11915   -0.02074   -0.02137   -0.03172   -0.02371   -0.03039   -0.02648   -0.02174   -0.02356   -0.02801   -0.01777   -0.00777   -0.02244   -0.03365   -0.02475   -0.02073   -0.03145   -0.02993   -0.02745   -0.04265   -0.01907   -0.05496   -0.07414   -0.08446   -0.07020   -0.07428   -0.07717   -0.08031   -0.08326   -0.07874   -0.05770   -0.05182   46.47012   -0.07839   -0.08577   -0.06927   -0.06775   -0.07626   -0.07699   -0.10331   -0.04946    0.02514    0.03063    0.04172    0.03676    0.03395    0.03412    0.03185    0.02806    0.03245    0.02372   -0.03043   -0.05336   -0.08336   -0.08926   -0.07283   -0.08786   -0.09686   -0.08940   -0.11538   -0.05035    0.01346    0.00799    0.01514    0.01065    0.01154    0.01110    0.01144    0.01230    0.01088    0.00939   -0.04021   -0.02452   -0.04079   -0.05243   -0.02855   -0.03136   -0.03675   -0.04603   -0.05414   -0.02338    0.01621    0.01777    0.01555    0.01593    0.02286    0.02072    0.02113    0.01944    0.01765    0.01394   -0.02594   -0.09164   -0.12304   -0.06654   -0.05227   -0.08171   -0.08752   -0.08157   -0.10574   -0.05331    0.01746    0.01981    0.01866    0.02790    0.02101    0.02069    0.02336    0.02310    0.02342    0.01634   -0.04298   -0.14851   -0.16946   -0.12872   -0.14750   -0.14291   -0.14107   -0.16507   -0.17424   -0.08620
    -0.01109   -0.01547   -0.01538   -0.01670   -0.01550   -0.01608   -0.01571   -0.01540   -0.01480   -0.01107   -0.01762   -0.04001   -0.04707   -0.05195   -0.05324   -0.05230   -0.05577   -0.05488   -0.04415   -0.02051   -0.08873   -0.10443   -0.10684   -0.12148   -0.13880   -0.10080   -0.12583   -0.11410   -0.11775   -0.07069   -0.08564   -0.10843   -0.18444   -0.16769   -0.13808   -0.16015   -0.17781   -0.17553   -0.21827   -0.09075   -0.01668   -0.01677   -0.02550   -0.01833   -0.02507   -0.02124   -0.01647   -0.01819   -0.02225   -0.01318   -0.00586   -0.01712   -0.02557   -0.01867   -0.01561   -0.02383   -0.02266   -0.02077   -0.03248   -0.01452   -0.03896   -0.05407   -0.06307   -0.05128   -0.05375   -0.05799   -0.05925   -0.06149   -0.05803   -0.04151   -0.03806   -0.07839   49.99903   -0.06382   -0.05063   -0.05033   -0.05537   -0.05694   -0.07730   -0.03680    0.01934    0.02347    0.03210    0.02830    0.02624    0.02632    0.02462    0.02157    0.02501    0.01825   -0.02296   -0.04047   -0.06320   -0.06751   -0.05495   -0.06655   -0.07331   -0.06767   -0.08796   -0.03833    0.01050    0.00611    0.01161    0.00820    0.00901    0.00856    0.00880    0.00946    0.00841    0.00722   -0.03067   -0.01869   -0.03094   -0.03981   -0.02148   -0.02365   -0.02772   -0.03490   -0.04127   -0.01779    0.01275    0.01382    0.01230    0.01245    0.01787    0.01621    0.01658    0.01511    0.01369    0.01079   -0.01948   -0.06986   -0.09371   -0.05023   -0.03933   -0.06185   -0.06617   -0.06171   -0.08062   -0.04059    0.01370    0.01568    0.01499    0.02204    0.01667    0.01623    0.01850    0.01815    0.01833    0.01274   -0.03224   -0.11331   -0.12881   -0.09734   -0.11190   -0.10824   -0.10675   -0.12521   -0.13280   -0.06561
    -0.01428   -0.01990   -0.01991   -0.02153   -0.02002   -0.02077   -0.02027   -0.01990   -0.01909   -0.01427   -0.01894   -0.04304   -0.05083   -0.05592   -0.05738   -0.05648   -0.06015   -0.05921   -0.04765   -0.02213   -0.09986   -0.11940   -0.12200   -0.13706   -0.15785   -0.11540   -0.14153   -0.12931   -0.13180   -0.07999   -0.09279   -0.11458   -0.19757   -0.18104   -0.14894   -0.17275   -0.19120   -0.18863   -0.23561   -0.09739   -0.01996   -0.01977   -0.02722   -0.02045   -0.02898   -0.02305   -0.01908   -0.02031   -0.02438   -0.01437   -0.00630   -0.01817   -0.02751   -0.02023   -0.01698   -0.02595   -0.02449   -0.02239   -0.03526   -0.01567   -0.04400   -0.06085   -0.07253   -0.05923   -0.06177   -0.06730   -0.06746   -0.07023   -0.06644   -0.04760   -0.04211   -0.08577   -0.06382   38.00515   -0.05592   -0.05485   -0.06091   -0.06202   -0.08445   -0.04001    0.02081    0.02507    0.03423    0.03032    0.02829    0.02815    0.02651    0.02326    0.02685    0.01963   -0.02484   -0.04284   -0.06779   -0.07317   -0.05976   -0.07214   -0.07947   -0.07303   -0.09537   -0.04122    0.01125    0.00673    0.01244    0.00871    0.00977    0.00923    0.00944    0.01011    0.00905    0.00772   -0.03351   -0.01971   -0.03306   -0.04324   -0.02330   -0.02553   -0.02995   -0.03770   -0.04467   -0.01912    0.01397    0.01489    0.01346    0.01357    0.01931    0.01745    0.01795    0.01630    0.01474    0.01162   -0.02122   -0.07562   -0.10079   -0.05412   -0.04254   -0.06698   -0.07157   -0.06644   -0.08721   -0.04370    0.01425    0.01613    0.01652    0.02347    0.01809    0.01765    0.01989    0.01966    0.01965    0.01365   -0.03492   -0.12213   -0.13838   -0.10535   -0.12150   -0.11721   -0.11489   -0.13510   -0.14361   -0.07054
    -0.01249   -0.01718   -0.01734   -0.01867   -0.01741   -0.01815   -0.01767   -0.01732   -0.01662   -0.01226   -0.01506   -0.03425   -0.04044   -0.04447   -0.04567   -0.04496   -0.04785   -0.04711   -0.03794   -0.01761   -0.08305   -0.09925   -0.10012   -0.11243   -0.13172   -0.09570   -0.11661   -0.10625   -0.10755   -0.06535   -0.07388   -0.09061   -0.15678   -0.14362   -0.11814   -0.13715   -0.15161   -0.14953   -0.18779   -0.07736   -0.01736   -0.01693   -0.02171   -0.01667   -0.02475   -0.01859   -0.01599   -0.01662   -0.01975   -0.01136   -0.00499   -0.01436   -0.02187   -0.01602   -0.01347   -0.02066   -0.01944   -0.01775   -0.02817   -0.01248   -0.03587   -0.04993   -0.06066   -0.04935   -0.05142   -0.05702   -0.05609   -0.05847   -0.05543   -0.03941   -0.03407   -0.06927   -0.05063   -0.05592   26.42311   -0.04389   -0.04905   -0.04966   -0.06796   -0.03216    0.01681    0.02017    0.02759    0.02449    0.02291    0.02278    0.02149    0.01882    0.02172    0.01589   -0.01965   -0.03364   -0.05357   -0.05803   -0.04735   -0.05731   -0.06308   -0.05787   -0.07607   -0.03272    0.00917    0.00545    0.01001    0.00708    0.00800    0.00748    0.00763    0.00818    0.00736    0.00625   -0.02680   -0.01555   -0.02614   -0.03441   -0.01842   -0.02019   -0.02367   -0.02992   -0.03558   -0.01517    0.01153    0.01219    0.01119    0.01117    0.01581    0.01432    0.01478    0.01332    0.01204    0.00948   -0.01677   -0.06017   -0.08015   -0.04279   -0.03362   -0.05314   -0.05672   -0.05259   -0.06954   -0.03471    0.01182    0.01352    0.01399    0.01940    0.01516    0.01464    0.01656    0.01629    0.01622    0.01129   -0.02762   -0.09725   -0.10968   -0.08345   -0.09676   -0.09304   -0.09101   -0.10726   -0.11451   -0.05604
    -0.01186   -0.01627   -0.01640   -0.01767   -0.01647   -0.01720   -0.01674   -0.01639   -0.01574   -0.01159   -0.01495   -0.03400   -0.04008   -0.04413   -0.04530   -0.04456   -0.04745   -0.04671   -0.03762   -0.01746   -0.08160   -0.09699   -0.09769   -0.11014   -0.12905   -0.09344   -0.11445   -0.10397   -0.10559   -0.06392   -0.07316   -0.09050   -0.15585   -0.14230   -0.11709   -0.13595   -0.15045   -0.14839   -0.18631   -0.07685   -0.01683   -0.01646   -0.02163   -0.01638   -0.02421   -0.01844   -0.01558   -0.01634   -0.01952   -0.01122   -0.00495   -0.01431   -0.02171   -0.01584   -0.01330   -0.02042   -0.01926   -0.01759   -0.02790   -0.01238   -0.03456   -0.04821   -0.05857   -0.04757   -0.04945   -0.05495   -0.05410   -0.05639   -0.05342   -0.03799   -0.03317   -0.06775   -0.05033   -0.05485   -0.04389   19.76105   -0.04771   -0.04870   -0.06681   -0.03159    0.01677    0.02017    0.02763    0.02447    0.02283    0.02280    0.02145    0.01876    0.02169    0.01586   -0.01944   -0.03352   -0.05317   -0.05742   -0.04676   -0.05673   -0.06242   -0.05736   -0.07538   -0.03249    0.00918    0.00538    0.00999    0.00711    0.00798    0.00746    0.00762    0.00819    0.00736    0.00626   -0.02649   -0.01554   -0.02600   -0.03405   -0.01820   -0.02000   -0.02343   -0.02965   -0.03527   -0.01506    0.01146    0.01219    0.01115    0.01112    0.01578    0.01432    0.01477    0.01330    0.01203    0.00948   -0.01654   -0.05959   -0.07963   -0.04241   -0.03327   -0.05261   -0.05616   -0.05215   -0.06897   -0.03446    0.01206    0.01390    0.01395    0.01954    0.01520    0.01462    0.01663    0.01629    0.01629    0.01135   -0.02734   -0.09654   -0.10889   -0.08257   -0.09580   -0.09213   -0.09030   -0.10636   -0.11360   -0.05566
    -0.01554   -0.02112   -0.02158   -0.02308   -0.02160   -0.02262   -0.02197   -0.02150   -0.02062   -0.01504   -0.01656   -0.03759   -0.04440   -0.04889   -0.05013   -0.04932   -0.05255   -0.05172   -0.04159   -0.01932   -0.09465   -0.11364   -0.11309   -0.12643   -0.15113   -0.10937   -0.13150   -0.11982   -0.11985   -0.07324   -0.08017   -0.10021   -0.17169   -0.15651   -0.12867   -0.14979   -0.16549   -0.16361   -0.20466   -0.08485   -0.02116   -0.02026   -0.02322   -0.01863   -0.02935   -0.02030   -0.01862   -0.01864   -0.02177   -0.01216   -0.00541   -0.01589   -0.02388   -0.01742   -0.01460   -0.02243   -0.02118   -0.01939   -0.03062   -0.01364   -0.03917   -0.05481   -0.06909   -0.05615   -0.05785   -0.06578   -0.06278   -0.06574   -0.06248   -0.04426   -0.03724   -0.07626   -0.05537   -0.06091   -0.04905   -0.04771   15.72508   -0.05418   -0.07413   -0.03531    0.01843    0.02192    0.03004    0.02679    0.02525    0.02494    0.02369    0.02069    0.02382    0.01745   -0.02134   -0.03712   -0.05879   -0.06311   -0.05132   -0.06220   -0.06852   -0.06302   -0.08265   -0.03577    0.01012    0.00608    0.01091    0.00773    0.00894    0.00824    0.00836    0.00894    0.00812    0.00683   -0.02904   -0.01725   -0.02865   -0.03744   -0.02001   -0.02197   -0.02577   -0.03262   -0.03873   -0.01659    0.01304    0.01353    0.01272    0.01255    0.01760    0.01592    0.01655    0.01478    0.01332    0.01049   -0.01808   -0.06580   -0.08748   -0.04669   -0.03656   -0.05779   -0.06169   -0.05740   -0.07568   -0.03791    0.01291    0.01479    0.01614    0.02150    0.01720    0.01648    0.01858    0.01829    0.01802    0.01255   -0.02971   -0.10628   -0.12026   -0.09110   -0.10493   -0.10115   -0.09918   -0.11689   -0.12453   -0.06120
    -0.01400   -0.01912   -0.01937   -0.02082   -0.01943   -0.02032   -0.01976   -0.01934   -0.01857   -0.01361   -0.01695   -0.03851   -0.04540   -0.05001   -0.05131   -0.05046   -0.05375   -0.05291   -0.04258   -0.01977   -0.09351   -0.11129   -0.11155   -0.12561   -0.14821   -0.10714   -0.13067   -0.11867   -0.12006   -0.07280   -0.08252   -0.10286   -0.17642   -0.16075   -0.13226   -0.15370   -0.17009   -0.16790   -0.21048   -0.08703   -0.01975   -0.01918   -0.02429   -0.01865   -0.02813   -0.02084   -0.01798   -0.01863   -0.02213   -0.01259   -0.00558   -0.01626   -0.02455   -0.01787   -0.01499   -0.02303   -0.02175   -0.01989   -0.03148   -0.01400   -0.03919   -0.05473   -0.06720   -0.05459   -0.05660   -0.06336   -0.06180   -0.06450   -0.06115   -0.04340   -0.03758   -0.07699   -0.05694   -0.06202   -0.04966   -0.04870   -0.05418   12.02613   -0.07559   -0.03585    0.01898    0.02278    0.03122    0.02769    0.02589    0.02581    0.02432    0.02126    0.02457    0.01797   -0.02193   -0.03806   -0.06023   -0.06481   -0.05271   -0.06398   -0.07042   -0.06477   -0.08504   -0.03674    0.01042    0.00612    0.01129    0.00804    0.00909    0.00846    0.00863    0.00926    0.00835    0.00708   -0.02984   -0.01769   -0.02944   -0.03843   -0.02053   -0.02258   -0.02646   -0.03350   -0.03982   -0.01704    0.01311    0.01385    0.01277    0.01269    0.01796    0.01629    0.01684    0.01512    0.01367    0.01077   -0.01861   -0.06739   -0.09001   -0.04793   -0.03755   -0.05938   -0.06339   -0.05895   -0.07787   -0.03896    0.01366    0.01576    0.01607    0.02221    0.01740    0.01670    0.01898    0.01859    0.01853    0.01291   -0.03074   -0.10916   -0.12329   -0.09332   -0.10800   -0.10397   -0.10201   -0.12015   -0.12822   -0.06293
    -0.01403   -0.02078   -0.01942   -0.02184   -0.01988   -0.02018   -0.01997   -0.01969   -0.01899   -0.01504   -0.02291   -0.05215   -0.06133   -0.06756   -0.06936   -0.06818   -0.07263   -0.07150   -0.05762   -0.02674   -0.10488   -0.12906   -0.13881   -0.15329   -0.16703   -0.12616   -0.15588   -0.14530   -0.14981   -0.09117   -0.11320   -0.14012   -0.24117   -0.22065   -0.18184   -0.21008   -0.23355   -0.22979   -0.28677   -0.11832   -0.01862   -0.01965   -0.03258   -0.02328   -0.02842   -0.02674   -0.02050   -0.02311   -0.02800   -0.01793   -0.00777   -0.02208   -0.03357   -0.02466   -0.02072   -0.03148   -0.02985   -0.02727   -0.04281   -0.01903   -0.05382   -0.07194   -0.07931   -0.06631   -0.07089   -0.07173   -0.07682   -0.07941   -0.07479   -0.05485   -0.05066   -0.10331   -0.07730   -0.08445   -0.06796   -0.06681   -0.07413   -0.07559    7.92804   -0.04852    0.02533    0.03110    0.04239    0.03715    0.03404    0.03454    0.03199    0.02818    0.03273    0.02389   -0.03035   -0.05245   -0.08246   -0.08910   -0.07280   -0.08800   -0.09684   -0.08919   -0.11584   -0.05017    0.01359    0.00785    0.01532    0.01086    0.01150    0.01114    0.01155    0.01247    0.01096    0.00952   -0.04049   -0.02410   -0.04048   -0.05244   -0.02844   -0.03126   -0.03659   -0.04592   -0.05422   -0.02327    0.01598    0.01785    0.01533    0.01578    0.02288    0.02081    0.02110    0.01950    0.01775    0.01403   -0.02600   -0.09122   -0.12296   -0.06614   -0.05206   -0.08162   -0.08734   -0.08116   -0.10604   -0.05318    0.01824    0.02092    0.01829    0.02840    0.02096    0.02062    0.02354    0.02311    0.02370    0.01656   -0.04330   -0.14826   -0.16813   -0.12789   -0.14812   -0.14287   -0.14068   -0.16480   -0.17488   -0.08601
    -0.00747   -0.01073   -0.01036   -0.01144   -0.01052   -0.01080   -0.01061   -0.01044   -0.01004   -0.00772   -0.01090   -0.02478   -0.02915   -0.03215   -0.03296   -0.03239   -0.03453   -0.03398   -0.02735   -0.01270   -0.05271   -0.06421   -0.06737   -0.07479   -0.08391   -0.06244   -0.07661   -0.07084   -0.07245   -0.04410   -0.05322   -0.06699   -0.11431   -0.10413   -0.08577   -0.09935   -0.11037   -0.10884   -0.13536   -0.05618   -0.01012   -0.01031   -0.01532   -0.01129   -0.01496   -0.01279   -0.01031   -0.01123   -0.01348   -0.00830   -0.00365   -0.01057   -0.01587   -0.01161   -0.00973   -0.01481   -0.01408   -0.01290   -0.02016   -0.00900   -0.02541   -0.03449   -0.03956   -0.03272   -0.03460   -0.03636   -0.03758   -0.03898   -0.03682   -0.02669   -0.02411   -0.04946   -0.03680   -0.04001   -0.03216   -0.03159   -0.03531   -0.03585   -0.04852    3.24366    0.01200    0.01461    0.01994    0.01756    0.01622    0.01633    0.01524    0.01339    0.01551    0.01133   -0.01428   -0.02502   -0.03916   -0.04196   -0.03418   -0.04136   -0.04556   -0.04204   -0.05454   -0.02374    0.00648    0.00379    0.00721    0.00511    0.00555    0.00530    0.00547    0.00588    0.00522    0.00449   -0.01902   -0.01154   -0.01918   -0.02471   -0.01337   -0.01472   -0.01724   -0.02167   -0.02557   -0.01102    0.00782    0.00855    0.00754    0.00767    0.01101    0.01000    0.01021    0.00934    0.00848    0.00669   -0.01215   -0.04322   -0.05809   -0.03122   -0.02449   -0.03843   -0.04113   -0.03833   -0.04998   -0.02515    0.00856    0.00981    0.00916    0.01359    0.01026    0.01002    0.01140    0.01120    0.01135    0.00792   -0.02016   -0.07016   -0.07978   -0.06044   -0.06956   -0.06725   -0.06634   -0.07774   -0.08237   -0.04066
    -0.01145   -0.01602   -0.01546   -0.01711   -0.01597   -0.01671   -0.01642   -0.01596   -0.01543   -0.01156    0.00474    0.01084    0.01258    0.01393    0.01430    0.01400    0.01494    0.01471    0.01189    0.00551   -0.05423   -0.05063   -0.04399   -0.04423   -0.05416   -0.04332   -0.05077   -0.04395   -0.04680   -0.04032    0.02719    0.03422    0.05825    0.05326    0.04412    0.05018    0.05670    0.05537    0.06822    0.02817   -0.00962   -0.00842   -0.00629   -0.00558   -0.00954   -0.00500   -0.00635   -0.00579   -0.00630   -0.00422    0.00194    0.00537    0.00812    0.00600    0.00502    0.00749    0.00721    0.00658    0.01018    0.00453   -0.01427   -0.01559   -0.02127   -0.01600   -0.01350   -0.01789   -0.01530   -0.01662   -0.01731   -0.01438    0.01226    0.02514    0.01934    0.02081    0.01681    0.01677    0.01843    0.01898    0.02533    0.01200   78.44100   -0.01950   -0.02895   -0.02440   -0.02416   -0.02327   -0.02412   -0.01958   -0.02380   -0.01858   -0.02169   -0.04123   -0.05665   -0.06036   -0.05302   -0.05977   -0.06639   -0.06092   -0.07837   -0.03439   -0.01320   -0.00766   -0.00990   -0.00925   -0.01145   -0.00816   -0.00810   -0.00888   -0.00989   -0.00788   -0.02584   -0.01502   -0.02555   -0.03330   -0.01822   -0.01989   -0.02341   -0.02911   -0.03450   -0.01475   -0.02463   -0.02377   -0.02626   -0.02101   -0.02584   -0.02427   -0.02708   -0.02199   -0.02086   -0.01773   -0.01653   -0.05723   -0.07624   -0.04117   -0.03248   -0.05106   -0.05462   -0.05054   -0.06600   -0.03319   -0.04308   -0.05296   -0.05097   -0.05431   -0.04848   -0.04247   -0.04969   -0.04721   -0.04763   -0.03709   -0.02599   -0.08959   -0.10129   -0.07727   -0.08955   -0.08639   -0.08442   -0.09926   -0.10583   -0.05188
    -0.01049   -0.01478   -0.01440   -0.01583   -0.01478   -0.01537   -0.01509   -0.01473   -0.01420   -0.01071    0.00591    0.01354    0.01563    0.01733    0.01783    0.01742    0.01858    0.01829    0.01483    0.00686   -0.05230   -0.04546   -0.03825   -0.04055   -0.04935   -0.04105   -0.04803   -0.03974   -0.04359   -0.03853    0.03325    0.04178    0.07114    0.06444    0.05340    0.06093    0.06877    0.06708    0.08410    0.03443   -0.00832   -0.00738   -0.00639   -0.00547   -0.00882   -0.00519   -0.00581   -0.00553   -0.00625   -0.00404    0.00234    0.00649    0.00994    0.00717    0.00603    0.00911    0.00874    0.00794    0.01258    0.00557   -0.01293   -0.01485   -0.01978   -0.01511   -0.01324   -0.01673   -0.01490   -0.01608   -0.01634   -0.01315    0.01485    0.03063    0.02347    0.02507    0.02017    0.02017    0.02192    0.02278    0.03110    0.01461   -0.01950  105.02398   -0.02709   -0.02276   -0.02204   -0.02138   -0.02151   -0.01749   -0.02138   -0.01625   -0.02473   -0.04521   -0.06603   -0.07118   -0.06050   -0.07076   -0.07824   -0.07152   -0.09525   -0.04094   -0.01287   -0.00703   -0.01051   -0.00929   -0.01104   -0.00840   -0.00845   -0.00927   -0.00969   -0.00788   -0.03218   -0.01829   -0.03066   -0.04100   -0.02140   -0.02360   -0.02750   -0.03542   -0.04232   -0.01790   -0.02307   -0.02316   -0.02417   -0.02039   -0.02640   -0.02468   -0.02679   -0.02238   -0.02097   -0.01746   -0.01871   -0.07009   -0.09414   -0.04904   -0.03844   -0.06140   -0.06524   -0.06047   -0.08227   -0.04034   -0.04413   -0.05363   -0.04853   -0.05886   -0.04893   -0.04414   -0.05178   -0.04933   -0.05030   -0.03781   -0.03024   -0.11132   -0.12278   -0.09258   -0.11065   -0.10409   -0.10152   -0.12095   -0.13187   -0.06330
    -0.01516   -0.02114   -0.02097   -0.02280   -0.02131   -0.02218   -0.02170   -0.02122   -0.02040   -0.01525    0.00803    0.01841    0.02122    0.02355    0.02422    0.02365    0.02523    0.02484    0.02014    0.00931   -0.07416   -0.06435   -0.05298   -0.05884   -0.07420   -0.06149   -0.07056   -0.05718   -0.06179   -0.05345    0.04535    0.05717    0.09718    0.08799    0.07296    0.08310    0.09400    0.09160    0.11453    0.04691   -0.01259   -0.01125   -0.00933   -0.00839   -0.01459   -0.00814   -0.00915   -0.00844   -0.00947   -0.00546    0.00321    0.00886    0.01356    0.00979    0.00823    0.01239    0.01193    0.01084    0.01711    0.00758   -0.01680   -0.02105   -0.02993   -0.02339   -0.02122   -0.02713   -0.02333   -0.02515   -0.02491   -0.01889    0.02022    0.04172    0.03210    0.03423    0.02759    0.02763    0.03004    0.03122    0.04239    0.01994   -0.02895   -0.02709   91.52334   -0.03762   -0.03748   -0.03628   -0.03663   -0.02863   -0.03497   -0.02530   -0.03693   -0.06898   -0.09721   -0.10389   -0.09006   -0.10219   -0.11376   -0.10459   -0.13216   -0.05833   -0.01895   -0.00922   -0.01466   -0.01382   -0.01750   -0.01279   -0.01253   -0.01376   -0.01447   -0.01112   -0.04350   -0.02627   -0.04436   -0.05749   -0.03189   -0.03479   -0.04064   -0.05053   -0.05826   -0.02523   -0.03398   -0.03313   -0.03640   -0.03110   -0.04095   -0.03846   -0.04186   -0.03379   -0.03084   -0.02473   -0.02809   -0.09716   -0.13109   -0.07237   -0.05734   -0.08824   -0.09466   -0.08807   -0.11274   -0.05649   -0.06202   -0.07762   -0.07235   -0.08863   -0.07458   -0.06624   -0.07849   -0.07358   -0.07355   -0.05335   -0.04547   -0.15335   -0.17514   -0.13498   -0.15529   -0.14915   -0.14750   -0.17241   -0.18090   -0.08883
    -0.01546   -0.02159   -0.02136   -0.02326   -0.02163   -0.02245   -0.02196   -0.02151   -0.02068   -0.01548    0.00704    0.01612    0.01864    0.02066    0.02123    0.02076    0.02215    0.02180    0.01765    0.00817   -0.06713   -0.06046   -0.05028   -0.05598   -0.07230   -0.06107   -0.06716   -0.05489   -0.05724   -0.04910    0.03987    0.05026    0.08549    0.07784    0.06453    0.07338    0.08301    0.08098    0.10024    0.04125   -0.01279   -0.01160   -0.00830   -0.00833   -0.01544   -0.00784   -0.00976   -0.00847   -0.00902   -0.00489    0.00284    0.00784    0.01190    0.00872    0.00731    0.01093    0.01053    0.00959    0.01494    0.00664   -0.01439   -0.01922   -0.02965   -0.02406   -0.02219   -0.02860   -0.02347   -0.02539   -0.02478   -0.01830    0.01787    0.03676    0.02830    0.03032    0.02449    0.02447    0.02679    0.02769    0.03715    0.01756   -0.02440   -0.02276   -0.03762   71.49382   -0.03522   -0.03441   -0.03500   -0.02750   -0.03227   -0.02332   -0.03339   -0.06281   -0.08718   -0.09263   -0.08100   -0.09082   -0.10125   -0.09333   -0.11588   -0.05167   -0.01744   -0.00877   -0.01290   -0.01369   -0.01803   -0.01257   -0.01203   -0.01317   -0.01431   -0.01028   -0.03825   -0.02328   -0.03977   -0.05070   -0.02895   -0.03138   -0.03696   -0.04489   -0.05174   -0.02252   -0.03310   -0.03128   -0.03670   -0.03156   -0.04037   -0.03829   -0.04228   -0.03313   -0.02982   -0.02322   -0.02634   -0.08639   -0.11550   -0.06512   -0.05177   -0.07917   -0.08527   -0.07915   -0.09879   -0.05046   -0.05641   -0.07313   -0.07190   -0.08334   -0.07492   -0.06540   -0.07653   -0.07141   -0.06952   -0.04985   -0.04168   -0.13481   -0.15653   -0.12140   -0.13675   -0.13391   -0.13226   -0.15334   -0.15871   -0.07914
    -0.01589   -0.02204   -0.02178   -0.02375   -0.02205   -0.02297   -0.02244   -0.02195   -0.02113   -0.01571    0.00646    0.01475    0.01715    0.01899    0.01948    0.01907    0.02036    0.02004    0.01619    0.00751   -0.06729   -0.06192   -0.05145   -0.05726   -0.07543   -0.06284   -0.06869   -0.05634   -0.05787   -0.04879    0.03673    0.04635    0.07886    0.07243    0.05999    0.06810    0.07702    0.07527    0.09171    0.03805   -0.01359   -0.01232   -0.00834   -0.00854   -0.01658   -0.00804   -0.01032   -0.00879   -0.00922   -0.00478    0.00264    0.00730    0.01095    0.00819    0.00685    0.01013    0.00978    0.00895    0.01364    0.00610   -0.01409   -0.01929   -0.03070   -0.02497   -0.02317   -0.03038   -0.02438   -0.02638   -0.02571   -0.01872    0.01659    0.03395    0.02624    0.02829    0.02291    0.02283    0.02525    0.02589    0.03404    0.01622   -0.02416   -0.02204   -0.03748   -0.03522   52.08673   -0.03555   -0.03653   -0.02835   -0.03311   -0.02381   -0.03230   -0.06134   -0.08352   -0.08821   -0.07795   -0.08586   -0.09608   -0.08902   -0.10611   -0.04832   -0.01773   -0.00868   -0.01241   -0.01374   -0.01889   -0.01276   -0.01201   -0.01311   -0.01456   -0.01012   -0.03449   -0.02202   -0.03792   -0.04699   -0.02816   -0.03032   -0.03581   -0.04224   -0.04751   -0.02106   -0.03416   -0.03140   -0.03828   -0.03261   -0.04143   -0.03936   -0.04381   -0.03363   -0.03000   -0.02311   -0.02596   -0.07955   -0.10674   -0.06283   -0.05033   -0.07506   -0.08144   -0.07575   -0.09004   -0.04698   -0.05498   -0.07246   -0.07404   -0.08311   -0.07648   -0.06591   -0.07733   -0.07168   -0.06885   -0.04899   -0.04099   -0.12334   -0.14736   -0.11599   -0.12689   -0.12669   -0.12634   -0.14423   -0.14483   -0.07374
    -0.01611   -0.02243   -0.02233   -0.02423   -0.02253   -0.02339   -0.02285   -0.02240   -0.02152   -0.01607    0.00648    0.01485    0.01712    0.01900    0.01953    0.01908    0.02036    0.02004    0.01624    0.00752   -0.06728   -0.06204   -0.05192   -0.05790   -0.07551   -0.06357   -0.06901   -0.05679   -0.05824   -0.04928    0.03704    0.04682    0.07950    0.07229    0.05998    0.06806    0.07719    0.07520    0.09304    0.03826   -0.01357   -0.01230   -0.00823   -0.00869   -0.01657   -0.00806   -0.01041   -0.00884   -0.00926   -0.00484    0.00265    0.00728    0.01106    0.00809    0.00678    0.01011    0.00977    0.00890    0.01385    0.00616   -0.01412   -0.01941   -0.03109   -0.02547   -0.02352   -0.03055   -0.02459   -0.02667   -0.02590   -0.01892    0.01657    0.03412    0.02632    0.02815    0.02278    0.02280    0.02494    0.02581    0.03454    0.01633   -0.02327   -0.02138   -0.03628   -0.03441   -0.03555   38.30226   -0.03588   -0.02802   -0.03249   -0.02352   -0.03239   -0.06088   -0.08412   -0.08908   -0.07828   -0.08685   -0.09701   -0.08968   -0.10833   -0.04894   -0.01767   -0.00876   -0.01254   -0.01414   -0.01900   -0.01290   -0.01221   -0.01336   -0.01478   -0.01030   -0.03565   -0.02220   -0.03825   -0.04793   -0.02834   -0.03049   -0.03611   -0.04283   -0.04877   -0.02145   -0.03407   -0.03166   -0.03840   -0.03287   -0.04160   -0.03967   -0.04410   -0.03397   -0.03038   -0.02338   -0.02623   -0.08180   -0.10867   -0.06321   -0.05051   -0.07612   -0.08239   -0.07646   -0.09221   -0.04797   -0.05602   -0.07407   -0.07442   -0.08372   -0.07746   -0.06679   -0.07814   -0.07248   -0.06974   -0.04978   -0.04093   -0.12631   -0.14982   -0.11750   -0.12902   -0.12861   -0.12739   -0.14623   -0.14820   -0.07512
    -0.01668   -0.02319   -0.02291   -0.02499   -0.02320   -0.02414   -0.02359   -0.02309   -0.02221   -0.01656    0.00600    0.01373    0.01591    0.01763    0.01809    0.01770    0.01890    0.01860    0.01504    0.00697   -0.06765   -0.06408   -0.05423   -0.05921   -0.07765   -0.06476   -0.07008   -0.05852   -0.05927   -0.04979    0.03447    0.04356    0.07402    0.06789    0.05627    0.06377    0.07227    0.07054    0.08604    0.03565   -0.01423   -0.01288   -0.00813   -0.00875   -0.01708   -0.00797   -0.01078   -0.00901   -0.00926   -0.00487    0.00249    0.00684    0.01027    0.00767    0.00641    0.00947    0.00916    0.00838    0.01278    0.00571   -0.01447   -0.01957   -0.03175   -0.02597   -0.02383   -0.03138   -0.02487   -0.02702   -0.02640   -0.01945    0.01554    0.03185    0.02462    0.02651    0.02149    0.02145    0.02369    0.02432    0.03199    0.01524   -0.02412   -0.02151   -0.03663   -0.03500   -0.03653   -0.03588   29.15479   -0.02901   -0.03345   -0.02446   -0.03097   -0.05903   -0.07969   -0.08398   -0.07472   -0.08172   -0.09144   -0.08473   -0.10046   -0.04589   -0.01773   -0.00909   -0.01215   -0.01413   -0.01936   -0.01285   -0.01206   -0.01317   -0.01492   -0.01024   -0.03270   -0.02069   -0.03592   -0.04431   -0.02685   -0.02878   -0.03422   -0.03989   -0.04517   -0.02000   -0.03494   -0.03191   -0.03961   -0.03344   -0.04158   -0.03971   -0.04455   -0.03394   -0.03040   -0.02347   -0.02528   -0.07576   -0.10043   -0.05954   -0.04773   -0.07133   -0.07748   -0.07187   -0.08468   -0.04469   -0.05511   -0.07341   -0.07598   -0.08168   -0.07782   -0.06648   -0.07751   -0.07186   -0.06859   -0.04939   -0.03908   -0.11622   -0.13983   -0.11027   -0.11921   -0.12045   -0.11955   -0.13619   -0.13620   -0.06990
    -0.01413   -0.01984   -0.01939   -0.02128   -0.01970   -0.02044   -0.02002   -0.01960   -0.01888   -0.01421    0.00531    0.01215    0.01410    0.01561    0.01603    0.01569    0.01674    0.01648    0.01332    0.00617   -0.05524   -0.05273   -0.04539   -0.04831   -0.06228   -0.05304   -0.05689   -0.04815   -0.04873   -0.04177    0.03034    0.03819    0.06503    0.05961    0.04938    0.05608    0.06341    0.06194    0.07589    0.03139   -0.01152   -0.01047   -0.00644   -0.00708   -0.01347   -0.00627   -0.00880   -0.00732   -0.00740   -0.00414    0.00217    0.00601    0.00903    0.00672    0.00562    0.00835    0.00804    0.00735    0.01129    0.00504   -0.01231   -0.01602   -0.02571   -0.02117   -0.01924   -0.02505   -0.01993   -0.02170   -0.02133   -0.01614    0.01369    0.02806    0.02157    0.02326    0.01882    0.01876    0.02069    0.02126    0.02818    0.01339   -0.01958   -0.01749   -0.02863   -0.02750   -0.02835   -0.02802   -0.02901   22.56074   -0.02639   -0.01978   -0.02539   -0.04807   -0.06577   -0.06968   -0.06150   -0.06859   -0.07627   -0.07026   -0.08789   -0.03911   -0.01417   -0.00806   -0.01013   -0.01178   -0.01557   -0.01047   -0.00995   -0.01086   -0.01232   -0.00859   -0.02925   -0.01723   -0.02981   -0.03793   -0.02172   -0.02346   -0.02794   -0.03353   -0.03962   -0.01708   -0.02860   -0.02655   -0.03241   -0.02744   -0.03342   -0.03197   -0.03595   -0.02778   -0.02518   -0.01969   -0.02060   -0.06597   -0.08661   -0.04846   -0.03845   -0.05972   -0.06428   -0.05930   -0.07436   -0.03847   -0.04619   -0.06096   -0.06253   -0.06605   -0.06398   -0.05507   -0.06328   -0.05931   -0.05689   -0.04176   -0.03142   -0.10155   -0.11794   -0.09103   -0.10187   -0.10124   -0.09883   -0.11470   -0.11950   -0.05999
    -0.01532   -0.02138   -0.02105   -0.02300   -0.02139   -0.02225   -0.02178   -0.02130   -0.02050   -0.01533    0.00615    0.01408    0.01629    0.01806    0.01855    0.01813    0.01935    0.01905    0.01542    0.00714   -0.06553   -0.06090   -0.05163   -0.05567   -0.07149   -0.05947   -0.06569   -0.05493   -0.05677   -0.04833    0.03516    0.04436    0.07542    0.06884    0.05707    0.06480    0.07337    0.07158    0.08817    0.03637   -0.01287   -0.01158   -0.00787   -0.00799   -0.01492   -0.00732   -0.00953   -0.00819   -0.00862   -0.00483    0.00252    0.00694    0.01049    0.00773    0.00648    0.00964    0.00930    0.00849    0.01313    0.00585   -0.01477   -0.01888   -0.02907   -0.02337   -0.02114   -0.02762   -0.02246   -0.02438   -0.02409   -0.01822    0.01579    0.03245    0.02501    0.02685    0.02172    0.02169    0.02382    0.02457    0.03273    0.01551   -0.02380   -0.02138   -0.03497   -0.03227   -0.03311   -0.03249   -0.03345   -0.02639   17.59864   -0.02289   -0.02990   -0.05631   -0.07774   -0.08249   -0.07246   -0.08080   -0.09007   -0.08311   -0.10212   -0.04576   -0.01684   -0.00885   -0.01210   -0.01307   -0.01728   -0.01182   -0.01130   -0.01237   -0.01376   -0.00990   -0.03362   -0.02052   -0.03527   -0.04462   -0.02586   -0.02793   -0.03305   -0.03965   -0.04571   -0.01994   -0.03241   -0.03034   -0.03606   -0.03034   -0.03797   -0.03608   -0.04022   -0.03133   -0.02844   -0.02247   -0.02391   -0.07638   -0.10150   -0.05786   -0.04608   -0.07027   -0.07583   -0.07029   -0.08660   -0.04468   -0.05380   -0.06984   -0.06984   -0.07688   -0.07100   -0.06140   -0.07168   -0.06693   -0.06504   -0.04757   -0.03731   -0.11832   -0.13857   -0.10783   -0.12008   -0.11880   -0.11720   -0.13535   -0.13912   -0.06993
    -0.01238   -0.01734   -0.01690   -0.01858   -0.01728   -0.01798   -0.01763   -0.01722   -0.01660   -0.01246    0.00445    0.01018    0.01178    0.01306    0.01341    0.01312    0.01400    0.01378    0.01115    0.00517   -0.05167   -0.04962   -0.04321   -0.04456   -0.05617   -0.04642   -0.05148   -0.04439   -0.04560   -0.03893    0.02566    0.03235    0.05500    0.05028    0.04168    0.04730    0.05357    0.05226    0.06426    0.02652   -0.01030   -0.00920   -0.00592   -0.00610   -0.01121   -0.00534   -0.00739   -0.00631   -0.00652   -0.00395    0.00184    0.00507    0.00765    0.00566    0.00474    0.00704    0.00679    0.00620    0.00957    0.00426   -0.01256   -0.01501   -0.02273   -0.01809   -0.01587   -0.02091   -0.01697   -0.01850   -0.01863   -0.01470    0.01155    0.02372    0.01825    0.01963    0.01589    0.01586    0.01745    0.01797    0.02389    0.01133   -0.01858   -0.01625   -0.02530   -0.02332   -0.02381   -0.02352   -0.02446   -0.01978   -0.02289   10.65722   -0.02129   -0.04005   -0.05533   -0.05873   -0.05163   -0.05782   -0.06426   -0.05916   -0.07417   -0.03293   -0.01294   -0.00749   -0.00926   -0.01009   -0.01304   -0.00885   -0.00853   -0.00934   -0.01064   -0.00778   -0.02472   -0.01453   -0.02510   -0.03205   -0.01827   -0.01974   -0.02350   -0.02829   -0.03342   -0.01440   -0.02545   -0.02388   -0.02832   -0.02328   -0.02818   -0.02684   -0.03024   -0.02366   -0.02187   -0.01772   -0.01723   -0.05568   -0.07307   -0.04078   -0.03234   -0.05029   -0.05409   -0.04991   -0.06281   -0.03241   -0.04192   -0.05405   -0.05443   -0.05627   -0.05376   -0.04627   -0.05349   -0.05032   -0.04907   -0.03713   -0.02628   -0.08570   -0.09929   -0.07660   -0.08592   -0.08514   -0.08307   -0.09658   -0.10084   -0.05050
    -0.00635   -0.00866   -0.00883   -0.00945   -0.00884   -0.00924   -0.00898   -0.00879   -0.00843   -0.00618   -0.00692   -0.01571   -0.01857   -0.02043   -0.02096   -0.02063   -0.02197   -0.02163   -0.01740   -0.00808   -0.03840   -0.04654   -0.04662   -0.05196   -0.06183   -0.04484   -0.05385   -0.04927   -0.04921   -0.02999   -0.03371   -0.04172   -0.07185   -0.06568   -0.05400   -0.06281   -0.06937   -0.06852   -0.08588   -0.03550   -0.00861   -0.00827   -0.00952   -0.00765   -0.01195   -0.00832   -0.00764   -0.00765   -0.00892   -0.00502   -0.00227   -0.00662   -0.01001   -0.00732   -0.00614   -0.00944   -0.00889   -0.00813   -0.01287   -0.00572   -0.01512   -0.02092   -0.02680   -0.02202   -0.02230   -0.02538   -0.02405   -0.02530   -0.02400   -0.01716   -0.01487   -0.03043   -0.02296   -0.02484   -0.01965   -0.01944   -0.02134   -0.02193   -0.03035   -0.01428   -0.02169   -0.02473   -0.03693   -0.03339   -0.03230   -0.03239   -0.03097   -0.02539   -0.02990   -0.02129   24.66973   -0.01679   -0.02462   -0.02627   -0.02228   -0.02600   -0.02879   -0.02641   -0.03462   -0.01504    0.00441    0.00263    0.00467    0.00337    0.00393    0.00357    0.00361    0.00386    0.00354    0.00296   -0.01177   -0.00687   -0.01145   -0.01510   -0.00802   -0.00880   -0.01032   -0.01311   -0.01563   -0.00666    0.00582    0.00599    0.00574    0.00559    0.00778    0.00706    0.00738    0.00652    0.00588    0.00463   -0.00725   -0.02652   -0.03522   -0.01870   -0.01465   -0.02324   -0.02478   -0.02301   -0.03058   -0.01525    0.00600    0.00698    0.00758    0.00984    0.00802    0.00759    0.00859    0.00840    0.00826    0.00578   -0.01194   -0.04288   -0.04829   -0.03660   -0.04241   -0.04074   -0.03983   -0.04705   -0.05035   -0.02463
    -0.01297   -0.01762   -0.01797   -0.01924   -0.01799   -0.01885   -0.01831   -0.01792   -0.01719   -0.01253   -0.01220   -0.02763   -0.03256   -0.03598   -0.03680   -0.03615   -0.03859   -0.03795   -0.03046   -0.01417   -0.06825   -0.08442   -0.08393   -0.09208   -0.11181   -0.08136   -0.09544   -0.08800   -0.08619   -0.05314   -0.05799   -0.07507   -0.12628   -0.11398   -0.09371   -0.10940   -0.12103   -0.11999   -0.14903   -0.06244   -0.01681   -0.01588   -0.01569   -0.01351   -0.02251   -0.01412   -0.01431   -0.01361   -0.01537   -0.00845   -0.00393   -0.01186   -0.01748   -0.01263   -0.01053   -0.01619   -0.01542   -0.01419   -0.02217   -0.00997   -0.02572   -0.03569   -0.04833   -0.03981   -0.03953   -0.04651   -0.04221   -0.04471   -0.04262   -0.03057   -0.02560   -0.05336   -0.04047   -0.04284   -0.03364   -0.03352   -0.03712   -0.03806   -0.05245   -0.02502   -0.04123   -0.04521   -0.06898   -0.06281   -0.06134   -0.06088   -0.05903   -0.04807   -0.05631   -0.04005   -0.01679   50.66748   -0.04507   -0.04646   -0.04103   -0.04591   -0.05129   -0.04732   -0.06155   -0.02739    0.00791    0.00471    0.00820    0.00601    0.00714    0.00636    0.00639    0.00684    0.00636    0.00524   -0.02001   -0.01242   -0.02014   -0.02596   -0.01374   -0.01519   -0.01779   -0.02268   -0.02693   -0.01163    0.01069    0.01083    0.01065    0.01022    0.01407    0.01280    0.01347    0.01176    0.01060    0.00833   -0.01223   -0.04601   -0.06130   -0.03247   -0.02523   -0.03999   -0.04268   -0.03998   -0.05277   -0.02652    0.01095    0.01292    0.01434    0.01792    0.01497    0.01398    0.01584    0.01543    0.01506    0.01057   -0.02019   -0.07463   -0.08462   -0.06337   -0.07260   -0.07006   -0.06911   -0.08149   -0.08682   -0.04289
    -0.01516   -0.02081   -0.02115   -0.02268   -0.02118   -0.02209   -0.02149   -0.02107   -0.02019   -0.01487   -0.01897   -0.04303   -0.05078   -0.05599   -0.05735   -0.05639   -0.06014   -0.05917   -0.04754   -0.02210   -0.09991   -0.12005   -0.12117   -0.13601   -0.15956   -0.11573   -0.14072   -0.12845   -0.12968   -0.07856   -0.09170   -0.11607   -0.19756   -0.17991   -0.14797   -0.17205   -0.19048   -0.18840   -0.23391   -0.09749   -0.02127   -0.02069   -0.02610   -0.02023   -0.03022   -0.02245   -0.01948   -0.02014   -0.02389   -0.01369   -0.00624   -0.01840   -0.02740   -0.02006   -0.01676   -0.02564   -0.02432   -0.02233   -0.03486   -0.01560   -0.04096   -0.05645   -0.06996   -0.05750   -0.05888   -0.06553   -0.06379   -0.06686   -0.06325   -0.04524   -0.04043   -0.08336   -0.06320   -0.06779   -0.05357   -0.05317   -0.05879   -0.06023   -0.08246   -0.03916   -0.05665   -0.06603   -0.09721   -0.08718   -0.08352   -0.08412   -0.07969   -0.06577   -0.07774   -0.05533   -0.02462   -0.04507   53.17228   -0.07121   -0.05950   -0.07022   -0.07769   -0.07159   -0.09296   -0.04068    0.01171    0.00700    0.01257    0.00896    0.01035    0.00952    0.00965    0.01033    0.00940    0.00790   -0.03174   -0.01922   -0.03171   -0.04111   -0.02204   -0.02422   -0.02842   -0.03591   -0.04255   -0.01831    0.01520    0.01579    0.01487    0.01465    0.02052    0.01859    0.01933    0.01723    0.01554    0.01224   -0.01988   -0.07244   -0.09640   -0.05158   -0.04033   -0.06362   -0.06797   -0.06338   -0.08313   -0.04180    0.01562    0.01799    0.01928    0.02577    0.02060    0.01970    0.02225    0.02186    0.02159    0.01505   -0.03270   -0.11711   -0.13303   -0.10056   -0.11522   -0.11140   -0.10955   -0.12889   -0.13687   -0.06755
    -0.01518   -0.02097   -0.02117   -0.02278   -0.02123   -0.02209   -0.02152   -0.02111   -0.02024   -0.01501   -0.02026   -0.04603   -0.05436   -0.05982   -0.06138   -0.06041   -0.06434   -0.06333   -0.05097   -0.02367   -0.10602   -0.12687   -0.12895   -0.14523   -0.16851   -0.12240   -0.15010   -0.13691   -0.13921   -0.08403   -0.09924   -0.12268   -0.21141   -0.19361   -0.15927   -0.18482   -0.20449   -0.20180   -0.25214   -0.10425   -0.02160   -0.02124   -0.02862   -0.02163   -0.03124   -0.02435   -0.02032   -0.02149   -0.02576   -0.01498   -0.00673   -0.01946   -0.02943   -0.02162   -0.01815   -0.02776   -0.02619   -0.02395   -0.03774   -0.01678   -0.04459   -0.06123   -0.07405   -0.06092   -0.06294   -0.06887   -0.06838   -0.07146   -0.06748   -0.04832   -0.04369   -0.08926   -0.06751   -0.07317   -0.05803   -0.05742   -0.06311   -0.06481   -0.08910   -0.04196   -0.06036   -0.07118   -0.10389   -0.09263   -0.08821   -0.08908   -0.08398   -0.06968   -0.08249   -0.05873   -0.02627   -0.04646   -0.07121   41.73228   -0.06364   -0.07571   -0.08352   -0.07670   -0.10009   -0.04335    0.01253    0.00745    0.01356    0.00965    0.01100    0.01019    0.01038    0.01112    0.01006    0.00850   -0.03452   -0.02024   -0.03387   -0.04443   -0.02380   -0.02610   -0.03062   -0.03868   -0.04595   -0.01963    0.01603    0.01684    0.01563    0.01550    0.02184    0.01979    0.02050    0.01838    0.01660    0.01308   -0.02164   -0.07786   -0.10364   -0.05540   -0.04349   -0.06869   -0.07333   -0.06808   -0.08979   -0.04491    0.01681    0.01934    0.02011    0.02751    0.02170    0.02085    0.02359    0.02317    0.02302    0.01605   -0.03564   -0.12586   -0.14228   -0.10813   -0.12492   -0.12033   -0.11784   -0.13880   -0.14792   -0.07256
    -0.01489   -0.02044   -0.02077   -0.02227   -0.02081   -0.02170   -0.02111   -0.02069   -0.01984   -0.01461   -0.01655   -0.03759   -0.04448   -0.04888   -0.05018   -0.04942   -0.05261   -0.05179   -0.04168   -0.01935   -0.09098   -0.11048   -0.11138   -0.12401   -0.14639   -0.10658   -0.12816   -0.11754   -0.11767   -0.07175   -0.08098   -0.09933   -0.17192   -0.15776   -0.12968   -0.15070   -0.16636   -0.16426   -0.20578   -0.08494   -0.02007   -0.01937   -0.02288   -0.01827   -0.02798   -0.01991   -0.01805   -0.01823   -0.02133   -0.01215   -0.00546   -0.01579   -0.02398   -0.01762   -0.01481   -0.02272   -0.02136   -0.01952   -0.03088   -0.01370   -0.03648   -0.05025   -0.06370   -0.05247   -0.05324   -0.06000   -0.05738   -0.06033   -0.05719   -0.04103   -0.03575   -0.07283   -0.05495   -0.05976   -0.04735   -0.04676   -0.05132   -0.05271   -0.07280   -0.03418   -0.05302   -0.06050   -0.09006   -0.08100   -0.07795   -0.07828   -0.07472   -0.06150   -0.07246   -0.05163   -0.02228   -0.04103   -0.05950   -0.06364   29.08030   -0.06298   -0.06980   -0.06394   -0.08362   -0.03631    0.01039    0.00628    0.01110    0.00794    0.00926    0.00845    0.00855    0.00914    0.00836    0.00699   -0.02830   -0.01634   -0.02742   -0.03629   -0.01934   -0.02117   -0.02484   -0.03148   -0.03748   -0.01595    0.01368    0.01409    0.01343    0.01316    0.01831    0.01659    0.01731    0.01537    0.01386    0.01091   -0.01755   -0.06360   -0.08431   -0.04495   -0.03529   -0.05590   -0.05960   -0.05525   -0.07328   -0.03653    0.01389    0.01602    0.01760    0.02300    0.01865    0.01777    0.02002    0.01967    0.01933    0.01350   -0.02881   -0.10263   -0.11567   -0.08803   -0.10192   -0.09794   -0.09561   -0.11291   -0.12067   -0.05899
    -0.01441   -0.02020   -0.02001   -0.02177   -0.02017   -0.02089   -0.02042   -0.02004   -0.01925   -0.01448   -0.01993   -0.04533   -0.05345   -0.05882   -0.06039   -0.05942   -0.06327   -0.06229   -0.05017   -0.02328   -0.10091   -0.12193   -0.12560   -0.14057   -0.16102   -0.11799   -0.14473   -0.13281   -0.13527   -0.08177   -0.09805   -0.12086   -0.20855   -0.19092   -0.15715   -0.18213   -0.20176   -0.19885   -0.24898   -0.10269   -0.02013   -0.02008   -0.02812   -0.02101   -0.02938   -0.02373   -0.01955   -0.02090   -0.02506   -0.01491   -0.00666   -0.01912   -0.02906   -0.02131   -0.01791   -0.02737   -0.02584   -0.02360   -0.03727   -0.01655   -0.04415   -0.06012   -0.07138   -0.05906   -0.06137   -0.06605   -0.06653   -0.06940   -0.06550   -0.04724   -0.04304   -0.08786   -0.06655   -0.07214   -0.05731   -0.05673   -0.06220   -0.06398   -0.08800   -0.04136   -0.05977   -0.07076   -0.10219   -0.09082   -0.08586   -0.08685   -0.08172   -0.06859   -0.08080   -0.05782   -0.02600   -0.04591   -0.07022   -0.07571   -0.06298   21.95606   -0.08261   -0.07588   -0.09897   -0.04282    0.01240    0.00728    0.01348    0.00966    0.01080    0.01008    0.01031    0.01107    0.00997    0.00847   -0.03404   -0.01992   -0.03343   -0.04379   -0.02348   -0.02578   -0.03021   -0.03815   -0.04531   -0.01935    0.01562    0.01665    0.01523    0.01518    0.02149    0.01953    0.02015    0.01814    0.01643    0.01295   -0.02139   -0.07654   -0.10233   -0.05466   -0.04294   -0.06778   -0.07237   -0.06717   -0.08863   -0.04429    0.01707    0.01977    0.01952    0.02734    0.02133    0.02049    0.02331    0.02282    0.02286    0.01597   -0.03541   -0.12407   -0.14008   -0.10645   -0.12345   -0.11878   -0.11641   -0.13701   -0.14612   -0.07160
    -0.01638   -0.02278   -0.02279   -0.02466   -0.02292   -0.02379   -0.02322   -0.02278   -0.02186   -0.01632   -0.02198   -0.04996   -0.05897   -0.06488   -0.06660   -0.06554   -0.06979   -0.06870   -0.05531   -0.02568   -0.11344   -0.13655   -0.13967   -0.15668   -0.18080   -0.13194   -0.16161   -0.14792   -0.15038   -0.09091   -0.10788   -0.13312   -0.22960   -0.21027   -0.17302   -0.20066   -0.22212   -0.21907   -0.27401   -0.11316   -0.02300   -0.02274   -0.03098   -0.02336   -0.03332   -0.02628   -0.02191   -0.02323   -0.02781   -0.01634   -0.00732   -0.02109   -0.03198   -0.02348   -0.01972   -0.03015   -0.02845   -0.02600   -0.04102   -0.01822   -0.04853   -0.06637   -0.07976   -0.06582   -0.06811   -0.07404   -0.07387   -0.07716   -0.07287   -0.05237   -0.04744   -0.09686   -0.07331   -0.07947   -0.06308   -0.06242   -0.06852   -0.07042   -0.09684   -0.04556   -0.06639   -0.07824   -0.11376   -0.10125   -0.09608   -0.09701   -0.09144   -0.07627   -0.09007   -0.06426   -0.02879   -0.05129   -0.07769   -0.08352   -0.06980   -0.08261   17.38914   -0.08374   -0.10922   -0.04733    0.01363    0.00807    0.01478    0.01055    0.01193    0.01109    0.01131    0.01213    0.01096    0.00928   -0.03749   -0.02194   -0.03678   -0.04824   -0.02585   -0.02836   -0.03325   -0.04200   -0.04989   -0.02131    0.01734    0.01832    0.01691    0.01680    0.02371    0.02152    0.02225    0.01998    0.01807    0.01424   -0.02353   -0.08443   -0.11259   -0.06017   -0.04725   -0.07461   -0.07965   -0.07393   -0.09754   -0.04876    0.01851    0.02136    0.02173    0.03000    0.02357    0.02264    0.02568    0.02518    0.02510    0.01752   -0.03883   -0.13663   -0.15436   -0.11733   -0.13579   -0.13072   -0.12805   -0.15078   -0.16075   -0.07880
    -0.01537   -0.02122   -0.02133   -0.02302   -0.02143   -0.02231   -0.02174   -0.02131   -0.02045   -0.01515   -0.02030   -0.04613   -0.05440   -0.05991   -0.06146   -0.06045   -0.06440   -0.06339   -0.05102   -0.02369   -0.10577   -0.12692   -0.12896   -0.14494   -0.16857   -0.12246   -0.14991   -0.13684   -0.13889   -0.08386   -0.09921   -0.12346   -0.21197   -0.19352   -0.15924   -0.18483   -0.20468   -0.20197   -0.25255   -0.10448   -0.02178   -0.02141   -0.02852   -0.02160   -0.03141   -0.02428   -0.02043   -0.02151   -0.02571   -0.01493   -0.00674   -0.01953   -0.02949   -0.02156   -0.01809   -0.02770   -0.02618   -0.02394   -0.03776   -0.01680   -0.04447   -0.06106   -0.07406   -0.06096   -0.06297   -0.06909   -0.06835   -0.07144   -0.06750   -0.04834   -0.04361   -0.08940   -0.06767   -0.07303   -0.05787   -0.05736   -0.06302   -0.06477   -0.08919   -0.04204   -0.06092   -0.07152   -0.10459   -0.09333   -0.08902   -0.08968   -0.08473   -0.07026   -0.08311   -0.05916   -0.02641   -0.04732   -0.07159   -0.07670   -0.06394   -0.07588   -0.08374   13.34854   -0.10049   -0.04362    0.01273    0.00747    0.01370    0.00984    0.01115    0.01031    0.01051    0.01128    0.01021    0.00863   -0.03445   -0.02037   -0.03394   -0.04435   -0.02370   -0.02605   -0.03053   -0.03865   -0.04594   -0.01965    0.01625    0.01712    0.01590    0.01572    0.02216    0.02013    0.02085    0.01865    0.01686    0.01329   -0.02151   -0.07777   -0.10384   -0.05533   -0.04336   -0.06855   -0.07319   -0.06804   -0.08986   -0.04495    0.01746    0.02027    0.02057    0.02819    0.02224    0.02126    0.02418    0.02364    0.02355    0.01645   -0.03555   -0.12604   -0.14236   -0.10785   -0.12479   -0.12014   -0.11785   -0.13879   -0.14807   -0.07266
    -0.01599   -0.02369   -0.02220   -0.02493   -0.02271   -0.02304   -0.02280   -0.02249   -0.02167   -0.01716   -0.02616   -0.05954   -0.07009   -0.07717   -0.07923   -0.07792   -0.08299   -0.08171   -0.06584   -0.03055   -0.11753   -0.14583   -0.15729   -0.17330   -0.18871   -0.14255   -0.17572   -0.16431   -0.16896   -0.10261   -0.12955   -0.15970   -0.27552   -0.25254   -0.20808   -0.24037   -0.26708   -0.26279   -0.32786   -0.13522   -0.02114   -0.02227   -0.03650   -0.02627   -0.03212   -0.03003   -0.02322   -0.02606   -0.03148   -0.02019   -0.00889   -0.02520   -0.03837   -0.02825   -0.02375   -0.03608   -0.03417   -0.03121   -0.04899   -0.02176   -0.05873   -0.07797   -0.08676   -0.07305   -0.07726   -0.07814   -0.08336   -0.08643   -0.08131   -0.06000   -0.05661   -0.11538   -0.08796   -0.09537   -0.07607   -0.07538   -0.08265   -0.08504   -0.11584   -0.05454   -0.07837   -0.09525   -0.13216   -0.11588   -0.10611   -0.10833   -0.10046   -0.08789   -0.10212   -0.07417   -0.03462   -0.06155   -0.09296   -0.10009   -0.08362   -0.09897   -0.10922   -0.10049    8.81302   -0.05647    0.01577    0.00920    0.01765    0.01258    0.01347    0.01293    0.01337    0.01441    0.01275    0.01102   -0.04455   -0.02640   -0.04446   -0.05771   -0.03136   -0.03442   -0.04030   -0.05052   -0.05960   -0.02557    0.01900    0.02101    0.01832    0.01872    0.02692    0.02449    0.02495    0.02293    0.02086    0.01648   -0.02870   -0.10038   -0.13507   -0.07285   -0.05740   -0.08989   -0.09620   -0.08933   -0.11654   -0.05845    0.02198    0.02528    0.02268    0.03426    0.02572    0.02516    0.02864    0.02813    0.02869    0.02009   -0.04776   -0.16303   -0.18505   -0.14107   -0.16315   -0.15746   -0.15492   -0.18145   -0.19232   -0.09459
    -0.00798   -0.01138   -0.01107   -0.01217   -0.01122   -0.01154   -0.01133   -0.01113   -0.01071   -0.00818   -0.01144   -0.02600   -0.03061   -0.03374   -0.03460   -0.03401   -0.03625   -0.03568   -0.02871   -0.01334   -0.05495   -0.06732   -0.07045   -0.07815   -0.08819   -0.06540   -0.07999   -0.07404   -0.07541   -0.04576   -0.05593   -0.07016   -0.11995   -0.10938   -0.09007   -0.10436   -0.11586   -0.11427   -0.14223   -0.05899   -0.01083   -0.01095   -0.01578   -0.01175   -0.01587   -0.01324   -0.01086   -0.01169   -0.01398   -0.00854   -0.00383   -0.01108   -0.01666   -0.01220   -0.01022   -0.01558   -0.01479   -0.01355   -0.02120   -0.00946   -0.02515   -0.03392   -0.03968   -0.03306   -0.03445   -0.03646   -0.03721   -0.03877   -0.03658   -0.02663   -0.02451   -0.05035   -0.03833   -0.04122   -0.03272   -0.03249   -0.03577   -0.03674   -0.05017   -0.02374   -0.03439   -0.04094   -0.05833   -0.05167   -0.04832   -0.04894   -0.04589   -0.03911   -0.04576   -0.03293   -0.01504   -0.02739   -0.04068   -0.04335   -0.03631   -0.04282   -0.04733   -0.04362   -0.05647    3.67489    0.00702    0.00411    0.00769    0.00551    0.00608    0.00571    0.00586    0.00631    0.00565    0.00482   -0.01925   -0.01161   -0.01931   -0.02496   -0.01347   -0.01482   -0.01736   -0.02186   -0.02583   -0.01111    0.00873    0.00940    0.00849    0.00852    0.01211    0.01101    0.01132    0.01025    0.00930    0.00733   -0.01223   -0.04370   -0.05863   -0.03146   -0.02468   -0.03878   -0.04148   -0.03863   -0.05051   -0.02538    0.00971    0.01124    0.01078    0.01540    0.01190    0.01149    0.01307    0.01280    0.01289    0.00902   -0.02030   -0.07094   -0.08056   -0.06105   -0.07033   -0.06793   -0.06692   -0.07851   -0.08329   -0.04106
    -0.00902   -0.01246   -0.01229   -0.01342   -0.01254   -0.01314   -0.01285   -0.01252   -0.01206   -0.00893    0.00237    0.00542    0.00624    0.00693    0.00712    0.00694    0.00742    0.00730    0.00592    0.00274   -0.04521   -0.04285   -0.03714   -0.04015   -0.05029   -0.03945   -0.04612   -0.03907   -0.04111   -0.03287    0.01444    0.01839    0.03109    0.02845    0.02364    0.02662    0.03039    0.02955    0.03594    0.01488   -0.00839   -0.00753   -0.00640   -0.00554   -0.00971   -0.00547   -0.00609   -0.00566   -0.00634   -0.00369    0.00106    0.00287    0.00433    0.00322    0.00269    0.00395    0.00385    0.00352    0.00534    0.00239   -0.01174   -0.01459   -0.02023   -0.01576   -0.01447   -0.01843   -0.01600   -0.01717   -0.01706   -0.01295    0.00655    0.01346    0.01050    0.01125    0.00917    0.00918    0.01012    0.01042    0.01359    0.00648   -0.01320   -0.01287   -0.01895   -0.01744   -0.01773   -0.01767   -0.01773   -0.01417   -0.01684   -0.01294    0.00441    0.00791    0.01171    0.01253    0.01039    0.01240    0.01363    0.01273    0.01577    0.00702   38.21488   -0.00571   -0.01056   -0.00840   -0.01142   -0.00896   -0.00840   -0.00927   -0.00962   -0.00754   -0.02136   -0.01296   -0.02280   -0.02837   -0.01724   -0.01859   -0.02241   -0.02531   -0.02958   -0.01293   -0.01839   -0.01702   -0.02004   -0.01623   -0.02071   -0.01953   -0.02177   -0.01686   -0.01540   -0.01248   -0.01466   -0.04529   -0.06125   -0.03630   -0.02911   -0.04303   -0.04672   -0.04360   -0.05153   -0.02676   -0.03089   -0.03938   -0.03908   -0.04328   -0.03831   -0.03294   -0.03941   -0.03650   -0.03596   -0.02651   -0.02353   -0.07072   -0.08466   -0.06685   -0.07316   -0.07262   -0.07285   -0.08308   -0.08298   -0.04217
    -0.00569   -0.00811   -0.00759   -0.00856   -0.00788   -0.00818   -0.00807   -0.00787   -0.00762   -0.00582    0.00141    0.00321    0.00379    0.00418    0.00427    0.00420    0.00449    0.00442    0.00354    0.00165   -0.02334   -0.02378   -0.02200   -0.02152   -0.02589   -0.02149   -0.02410   -0.02177   -0.02227   -0.01865    0.00843    0.01054    0.01804    0.01694    0.01398    0.01587    0.01785    0.01754    0.02080    0.00877   -0.00460   -0.00420   -0.00303   -0.00287   -0.00479   -0.00252   -0.00344   -0.00304   -0.00311   -0.00215    0.00061    0.00171    0.00250    0.00196    0.00162    0.00238    0.00228    0.00211    0.00310    0.00140   -0.00689   -0.00774   -0.01067   -0.00855   -0.00759   -0.00950   -0.00813   -0.00879   -0.00896   -0.00741    0.00395    0.00799    0.00611    0.00673    0.00545    0.00538    0.00608    0.00612    0.00785    0.00379   -0.00766   -0.00703   -0.00922   -0.00877   -0.00868   -0.00876   -0.00909   -0.00806   -0.00885   -0.00749    0.00263    0.00471    0.00700    0.00745    0.00628    0.00728    0.00807    0.00747    0.00920    0.00411   -0.00571   51.42393   -0.00463   -0.00425   -0.00527   -0.00396   -0.00387   -0.00419   -0.00464   -0.00363   -0.01202   -0.00613   -0.01074   -0.01433   -0.00759   -0.00833   -0.01014   -0.01226   -0.01610   -0.00661   -0.01012   -0.00950   -0.01125   -0.00900   -0.01009   -0.00963   -0.01111   -0.00882   -0.00842   -0.00710   -0.00703   -0.02505   -0.03268   -0.01647   -0.01282   -0.02136   -0.02264   -0.02070   -0.02879   -0.01445   -0.01669   -0.02106   -0.02190   -0.02032   -0.02080   -0.01800   -0.02010   -0.01941   -0.01898   -0.01519   -0.01057   -0.03903   -0.04274   -0.03164   -0.03780   -0.03653   -0.03474   -0.04156   -0.04633   -0.02248
    -0.00615   -0.00874   -0.00843   -0.00932   -0.00865   -0.00896   -0.00881   -0.00861   -0.00830   -0.00632    0.00281    0.00643    0.00745    0.00825    0.00848    0.00829    0.00885    0.00871    0.00705    0.00326   -0.03391   -0.02968   -0.02564   -0.02850   -0.03398   -0.02823   -0.03354   -0.02756   -0.03042   -0.02532    0.01622    0.02037    0.03471    0.03158    0.02616    0.02983    0.03365    0.03286    0.04089    0.01680   -0.00506   -0.00471   -0.00534   -0.00414   -0.00613   -0.00436   -0.00406   -0.00416   -0.00490   -0.00307    0.00115    0.00319    0.00485    0.00353    0.00297    0.00447    0.00428    0.00390    0.00613    0.00272   -0.00925   -0.01144   -0.01415   -0.01115   -0.01069   -0.01240   -0.01189   -0.01258   -0.01234   -0.00945    0.00736    0.01514    0.01161    0.01244    0.01001    0.00999    0.01091    0.01129    0.01532    0.00721   -0.00990   -0.01051   -0.01466   -0.01290   -0.01241   -0.01254   -0.01215   -0.01013   -0.01210   -0.00926    0.00467    0.00820    0.01257    0.01356    0.01110    0.01348    0.01478    0.01370    0.01765    0.00769   -0.01056   -0.00463   45.34720   -0.00647   -0.00783   -0.00735   -0.00723   -0.00789   -0.00728   -0.00633   -0.02439   -0.01312   -0.02255   -0.03023   -0.01614   -0.01783   -0.02135   -0.02590   -0.03268   -0.01362   -0.01200   -0.01211   -0.01241   -0.01078   -0.01445   -0.01342   -0.01439   -0.01209   -0.01117   -0.00914   -0.01289   -0.04920   -0.06694   -0.03467   -0.02716   -0.04326   -0.04596   -0.04271   -0.05843   -0.02842   -0.02435   -0.02935   -0.02618   -0.03435   -0.02730   -0.02504   -0.02950   -0.02810   -0.02869   -0.02093   -0.02146   -0.07915   -0.08692   -0.06537   -0.07891   -0.07360   -0.07220   -0.08602   -0.09395   -0.04490
    -0.00752   -0.01061   -0.01043   -0.01140   -0.01057   -0.01093   -0.01071   -0.01051   -0.01010   -0.00764    0.00188    0.00433    0.00492    0.00549    0.00565    0.00550    0.00587    0.00578    0.00471    0.00217   -0.03165   -0.03101   -0.02769   -0.02985   -0.03704   -0.03106   -0.03413   -0.02932   -0.02992   -0.02437    0.01144    0.01452    0.02455    0.02217    0.01845    0.02081    0.02378    0.02305    0.02875    0.01174   -0.00635   -0.00585   -0.00439   -0.00440   -0.00764   -0.00410   -0.00507   -0.00446   -0.00472   -0.00274    0.00082    0.00224    0.00342    0.00247    0.00207    0.00309    0.00300    0.00272    0.00428    0.00190   -0.00810   -0.01057   -0.01565   -0.01293   -0.01203   -0.01485   -0.01259   -0.01358   -0.01322   -0.00997    0.00514    0.01065    0.00820    0.00871    0.00708    0.00711    0.00773    0.00804    0.01086    0.00511   -0.00925   -0.00929   -0.01382   -0.01369   -0.01374   -0.01414   -0.01413   -0.01178   -0.01307   -0.01009    0.00337    0.00601    0.00896    0.00965    0.00794    0.00966    0.01055    0.00984    0.01258    0.00551   -0.00840   -0.00425   -0.00647   35.01556   -0.00836   -0.00615   -0.00582   -0.00639   -0.00689   -0.00504   -0.01729   -0.00971   -0.01702   -0.02190   -0.01254   -0.01354   -0.01638   -0.01918   -0.02344   -0.00997   -0.01376   -0.01285   -0.01570   -0.01323   -0.01605   -0.01542   -0.01735   -0.01337   -0.01216   -0.00953   -0.01138   -0.03719   -0.04865   -0.02702   -0.02140   -0.03340   -0.03588   -0.03310   -0.04191   -0.02157   -0.02315   -0.03063   -0.03076   -0.03261   -0.03156   -0.02711   -0.03122   -0.02920   -0.02812   -0.02072   -0.01738   -0.05737   -0.06631   -0.05110   -0.05737   -0.05677   -0.05528   -0.06442   -0.06744   -0.03371
    -0.01000   -0.01388   -0.01368   -0.01494   -0.01385   -0.01443   -0.01410   -0.01379   -0.01328   -0.00989    0.00199    0.00455    0.00526    0.00584    0.00598    0.00585    0.00625    0.00616    0.00497    0.00231   -0.04064   -0.04078   -0.03580   -0.03883   -0.05033   -0.04107   -0.04474   -0.03830   -0.03822   -0.03038    0.01232    0.01571    0.02658    0.02465    0.02047    0.02294    0.02622    0.02555    0.03028    0.01268   -0.00899   -0.00822   -0.00551   -0.00574   -0.01100   -0.00534   -0.00699   -0.00592   -0.00612   -0.00325    0.00092    0.00249    0.00367    0.00283    0.00235    0.00339    0.00331    0.00305    0.00447    0.00202   -0.00966   -0.01318   -0.02080   -0.01714   -0.01602   -0.02066   -0.01670   -0.01804   -0.01754   -0.01286    0.00566    0.01154    0.00901    0.00977    0.00800    0.00798    0.00894    0.00909    0.01150    0.00555   -0.01145   -0.01104   -0.01750   -0.01803   -0.01889   -0.01900   -0.01936   -0.01557   -0.01728   -0.01304    0.00393    0.00714    0.01035    0.01100    0.00926    0.01080    0.01193    0.01115    0.01347    0.00608   -0.01142   -0.00527   -0.00783   -0.00836   25.68529   -0.00823   -0.00748   -0.00823   -0.00928   -0.00637   -0.01782   -0.01113   -0.01987   -0.02395   -0.01522   -0.01621   -0.01969   -0.02172   -0.02499   -0.01107   -0.01905   -0.01684   -0.02204   -0.01827   -0.02215   -0.02130   -0.02426   -0.01797   -0.01601   -0.01226   -0.01414   -0.03965   -0.05226   -0.03220   -0.02597   -0.03814   -0.04169   -0.03867   -0.04353   -0.02359   -0.02852   -0.03896   -0.04204   -0.04242   -0.04247   -0.03560   -0.04143   -0.03815   -0.03578   -0.02584   -0.02158   -0.06018   -0.07449   -0.05947   -0.06227   -0.06448   -0.06427   -0.07222   -0.07025   -0.03692
    -0.00650   -0.00913   -0.00893   -0.00979   -0.00906   -0.00939   -0.00919   -0.00901   -0.00867   -0.00653    0.00201    0.00460    0.00533    0.00591    0.00606    0.00593    0.00633    0.00623    0.00504    0.00234   -0.02914   -0.02742   -0.02383   -0.02651   -0.03341   -0.02792   -0.03108   -0.02594   -0.02690   -0.02187    0.01187    0.01498    0.02547    0.02339    0.01939    0.02196    0.02488    0.02429    0.02960    0.01227   -0.00556   -0.00517   -0.00431   -0.00401   -0.00701   -0.00396   -0.00453   -0.00409   -0.00443   -0.00248    0.00086    0.00236    0.00354    0.00265    0.00221    0.00327    0.00316    0.00289    0.00441    0.00197   -0.00718   -0.00969   -0.01401   -0.01152   -0.01103   -0.01355   -0.01166   -0.01248   -0.01206   -0.00885    0.00542    0.01110    0.00856    0.00923    0.00748    0.00746    0.00824    0.00846    0.01114    0.00530   -0.00816   -0.00840   -0.01279   -0.01257   -0.01276   -0.01290   -0.01285   -0.01047   -0.01182   -0.00885    0.00357    0.00636    0.00952    0.01019    0.00845    0.01008    0.01109    0.01031    0.01293    0.00571   -0.00896   -0.00396   -0.00735   -0.00615   -0.00823   18.86368   -0.00616   -0.00674   -0.00687   -0.00521   -0.01769   -0.01004   -0.01760   -0.02255   -0.01298   -0.01411   -0.01705   -0.01977   -0.02414   -0.01029   -0.01231   -0.01145   -0.01378   -0.01183   -0.01495   -0.01421   -0.01579   -0.01224   -0.01097   -0.00848   -0.01115   -0.03692   -0.04950   -0.02758   -0.02188   -0.03369   -0.03624   -0.03362   -0.04242   -0.02160   -0.02093   -0.02731   -0.02743   -0.03131   -0.02862   -0.02493   -0.02902   -0.02710   -0.02619   -0.01872   -0.01775   -0.05795   -0.06687   -0.05158   -0.05858   -0.05720   -0.05643   -0.06556   -0.06834   -0.03397
    -0.00615   -0.00869   -0.00847   -0.00931   -0.00861   -0.00891   -0.00874   -0.00856   -0.00824   -0.00624    0.00209    0.00478    0.00552    0.00612    0.00629    0.00615    0.00656    0.00646    0.00523    0.00242   -0.02849   -0.02641   -0.02305   -0.02560   -0.03168   -0.02665   -0.02995   -0.02498   -0.02625   -0.02154    0.01225    0.01545    0.02627    0.02397    0.01987    0.02256    0.02555    0.02491    0.03074    0.01266   -0.00515   -0.00480   -0.00428   -0.00386   -0.00643   -0.00383   -0.00422   -0.00391   -0.00430   -0.00249    0.00088    0.00242    0.00366    0.00269    0.00225    0.00336    0.00324    0.00295    0.00459    0.00204   -0.00725   -0.00956   -0.01335   -0.01094   -0.01046   -0.01262   -0.01113   -0.01189   -0.01151   -0.00856    0.00557    0.01144    0.00880    0.00944    0.00763    0.00762    0.00836    0.00863    0.01155    0.00547   -0.00810   -0.00845   -0.01253   -0.01203   -0.01201   -0.01221   -0.01206   -0.00995   -0.01130   -0.00853    0.00361    0.00639    0.00965    0.01038    0.00855    0.01031    0.01131    0.01051    0.01337    0.00586   -0.00840   -0.00387   -0.00723   -0.00582   -0.00748   -0.00616   14.37805   -0.00645   -0.00640   -0.00502   -0.01832   -0.01016   -0.01766   -0.02306   -0.01290   -0.01408   -0.01696   -0.02003   -0.02484   -0.01049   -0.01155   -0.01101   -0.01277   -0.01103   -0.01403   -0.01330   -0.01468   -0.01160   -0.01049   -0.00821   -0.01098   -0.03816   -0.05114   -0.02766   -0.02183   -0.03418   -0.03658   -0.03391   -0.04421   -0.02217   -0.02067   -0.02651   -0.02577   -0.03028   -0.02702   -0.02382   -0.02769   -0.02602   -0.02547   -0.01835   -0.01756   -0.06023   -0.06818   -0.05205   -0.06037   -0.05812   -0.05701   -0.06693   -0.07116   -0.03488
    -0.00669   -0.00945   -0.00925   -0.01014   -0.00939   -0.00972   -0.00952   -0.00934   -0.00898   -0.00680    0.00224    0.00513    0.00591    0.00656    0.00674    0.00658    0.00702    0.00692    0.00561    0.00259   -0.03122   -0.02894   -0.02526   -0.02809   -0.03471   -0.02912   -0.03279   -0.02735   -0.02877   -0.02356    0.01319    0.01666    0.02829    0.02570    0.02133    0.02419    0.02745    0.02673    0.03317    0.01361   -0.00563   -0.00524   -0.00467   -0.00422   -0.00702   -0.00419   -0.00459   -0.00426   -0.00470   -0.00272    0.00094    0.00259    0.00394    0.00287    0.00241    0.00360    0.00348    0.00316    0.00495    0.00220   -0.00794   -0.01047   -0.01463   -0.01196   -0.01141   -0.01376   -0.01215   -0.01299   -0.01258   -0.00935    0.00597    0.01230    0.00946    0.01011    0.00818    0.00819    0.00894    0.00926    0.01247    0.00588   -0.00888   -0.00927   -0.01376   -0.01317   -0.01311   -0.01336   -0.01317   -0.01086   -0.01237   -0.00934    0.00386    0.00684    0.01033    0.01112    0.00914    0.01107    0.01213    0.01128    0.01441    0.00631   -0.00927   -0.00419   -0.00789   -0.00639   -0.00823   -0.00674   -0.00645   11.15365   -0.00704   -0.00550   -0.01989   -0.01105   -0.01923   -0.02509   -0.01405   -0.01533   -0.01846   -0.02181   -0.02692   -0.01139   -0.01261   -0.01204   -0.01394   -0.01202   -0.01532   -0.01454   -0.01602   -0.01266   -0.01146   -0.00897   -0.01196   -0.04141   -0.05542   -0.03010   -0.02377   -0.03714   -0.03977   -0.03687   -0.04787   -0.02405   -0.02267   -0.02909   -0.02811   -0.03309   -0.02945   -0.02594   -0.03021   -0.02835   -0.02779   -0.02003   -0.01910   -0.06526   -0.07406   -0.05665   -0.06547   -0.06313   -0.06194   -0.07266   -0.07705   -0.03782
    -0.00796   -0.01117   -0.01092   -0.01198   -0.01111   -0.01153   -0.01129   -0.01105   -0.01064   -0.00801    0.00192    0.00439    0.00505    0.00561    0.00576    0.00563    0.00601    0.00592    0.00479    0.00222   -0.03379   -0.03327   -0.02955   -0.03161   -0.03966   -0.03273   -0.03622   -0.03116   -0.03174   -0.02572    0.01164    0.01476    0.02501    0.02292    0.01903    0.02145    0.02445    0.02379    0.02899    0.01199   -0.00688   -0.00631   -0.00465   -0.00459   -0.00819   -0.00429   -0.00537   -0.00470   -0.00496   -0.00286    0.00085    0.00231    0.00347    0.00259    0.00216    0.00318    0.00309    0.00282    0.00431    0.00192   -0.00862   -0.01114   -0.01651   -0.01350   -0.01253   -0.01574   -0.01321   -0.01424   -0.01395   -0.01054    0.00530    0.01088    0.00841    0.00905    0.00736    0.00736    0.00812    0.00835    0.01096    0.00522   -0.00989   -0.00969   -0.01447   -0.01431   -0.01456   -0.01478   -0.01492   -0.01232   -0.01376   -0.01064    0.00354    0.00636    0.00940    0.01006    0.00836    0.00997    0.01096    0.01021    0.01275    0.00565   -0.00962   -0.00464   -0.00728   -0.00689   -0.00928   -0.00687   -0.00640   -0.00704    8.68662   -0.00560   -0.01740   -0.00995   -0.01757   -0.02224   -0.01304   -0.01408   -0.01708   -0.01963   -0.02375   -0.01018   -0.01488   -0.01366   -0.01690   -0.01405   -0.01703   -0.01631   -0.01844   -0.01410   -0.01281   -0.01008   -0.01174   -0.03703   -0.04878   -0.02772   -0.02205   -0.03388   -0.03655   -0.03379   -0.04167   -0.02166   -0.02417   -0.03193   -0.03283   -0.03415   -0.03314   -0.02832   -0.03275   -0.03057   -0.02934   -0.02166   -0.01804   -0.05712   -0.06697   -0.05199   -0.05763   -0.05749   -0.05641   -0.06515   -0.06712   -0.03389
    -0.00551   -0.00778   -0.00757   -0.00833   -0.00774   -0.00803   -0.00788   -0.00770   -0.00742   -0.00561    0.00169    0.00387    0.00444    0.00494    0.00508    0.00495    0.00529    0.00520    0.00422    0.00195   -0.02622   -0.02481   -0.02201   -0.02346   -0.02849   -0.02339   -0.02687   -0.02298   -0.02424   -0.01991    0.01006    0.01272    0.02158    0.01960    0.01627    0.01844    0.02094    0.02038    0.02529    0.01038   -0.00468   -0.00428   -0.00375   -0.00331   -0.00539   -0.00321   -0.00359   -0.00336   -0.00372   -0.00231    0.00072    0.00198    0.00301    0.00219    0.00184    0.00275    0.00265    0.00241    0.00378    0.00168   -0.00713   -0.00872   -0.01181   -0.00942   -0.00869   -0.01060   -0.00944   -0.01012   -0.01002   -0.00778    0.00455    0.00939    0.00722    0.00772    0.00625    0.00626    0.00683    0.00708    0.00952    0.00449   -0.00788   -0.00788   -0.01112   -0.01028   -0.01012   -0.01030   -0.01024   -0.00859   -0.00990   -0.00778    0.00296    0.00524    0.00790    0.00850    0.00699    0.00847    0.00928    0.00863    0.01102    0.00482   -0.00754   -0.00363   -0.00633   -0.00504   -0.00637   -0.00521   -0.00502   -0.00550   -0.00560    5.29486   -0.01519   -0.00832   -0.01450   -0.01900   -0.01055   -0.01152   -0.01390   -0.01647   -0.02048   -0.00863   -0.01045   -0.01004   -0.01141   -0.00948   -0.01180   -0.01117   -0.01241   -0.00991   -0.00918   -0.00748   -0.00902   -0.03147   -0.04193   -0.02257   -0.01779   -0.02801   -0.02995   -0.02772   -0.03633   -0.01823   -0.01877   -0.02366   -0.02277   -0.02543   -0.02285   -0.02005   -0.02334   -0.02204   -0.02188   -0.01639   -0.01427   -0.04948   -0.05587   -0.04258   -0.04941   -0.04760   -0.04651   -0.05474   -0.05843   -0.02861
    -0.00540   -0.00815   -0.00756   -0.00853   -0.00775   -0.00780   -0.00774   -0.00766   -0.00738   -0.00595   -0.00910   -0.02073   -0.02445   -0.02687   -0.02761   -0.02718   -0.02893   -0.02849   -0.02296   -0.01065   -0.03955   -0.04973   -0.05452   -0.05969   -0.06383   -0.04879   -0.06005   -0.05663   -0.05830   -0.03549   -0.04540   -0.05522   -0.09597   -0.08849   -0.07289   -0.08409   -0.09337   -0.09181   -0.11442   -0.04710   -0.00690   -0.00739   -0.01260   -0.00905   -0.01057   -0.01032   -0.00789   -0.00894   -0.01082   -0.00710   -0.00312   -0.00874   -0.01339   -0.00994   -0.00837   -0.01268   -0.01197   -0.01093   -0.01713   -0.00759   -0.02056   -0.02707   -0.02968   -0.02515   -0.02664   -0.02643   -0.02866   -0.02969   -0.02791   -0.02078   -0.01987   -0.04021   -0.03067   -0.03351   -0.02680   -0.02649   -0.02904   -0.02984   -0.04049   -0.01902   -0.02584   -0.03218   -0.04350   -0.03825   -0.03449   -0.03565   -0.03270   -0.02925   -0.03362   -0.02472   -0.01177   -0.02001   -0.03174   -0.03452   -0.02830   -0.03404   -0.03749   -0.03445   -0.04455   -0.01925   -0.02136   -0.01202   -0.02439   -0.01729   -0.01782   -0.01769   -0.01832   -0.01989   -0.01740   -0.01519   12.17053   -0.00912   -0.01577   -0.02060   -0.01137   -0.01244   -0.01482   -0.01794   -0.02163   -0.00918    0.00650    0.00721    0.00623    0.00642    0.00922    0.00837    0.00851    0.00788    0.00717    0.00567   -0.01001   -0.03446   -0.04622   -0.02514   -0.01988   -0.03102   -0.03322   -0.03077   -0.03993   -0.02004    0.00745    0.00846    0.00768    0.01172    0.00876    0.00867    0.00978    0.00968    0.00987    0.00691   -0.01659   -0.05579   -0.06348   -0.04874   -0.05620   -0.05432   -0.05334   -0.06241   -0.06591   -0.03241
    -0.00333   -0.00459   -0.00460   -0.00497   -0.00462   -0.00482   -0.00470   -0.00460   -0.00442   -0.00327   -0.00558   -0.01265   -0.01484   -0.01643   -0.01680   -0.01648   -0.01760   -0.01731   -0.01390   -0.00647   -0.02685   -0.03169   -0.03222   -0.03675   -0.04240   -0.03051   -0.03812   -0.03449   -0.03549   -0.02111   -0.02675   -0.03497   -0.05849   -0.05269   -0.04340   -0.05042   -0.05611   -0.05549   -0.06858   -0.02877   -0.00521   -0.00520   -0.00772   -0.00557   -0.00780   -0.00646   -0.00505   -0.00553   -0.00676   -0.00394   -0.00184   -0.00550   -0.00807   -0.00584   -0.00486   -0.00742   -0.00711   -0.00655   -0.01014   -0.00457   -0.01170   -0.01611   -0.01883   -0.01543   -0.01622   -0.01746   -0.01776   -0.01847   -0.01739   -0.01237   -0.01172   -0.02452   -0.01869   -0.01971   -0.01555   -0.01554   -0.01725   -0.01769   -0.02410   -0.01154   -0.01502   -0.01829   -0.02627   -0.02328   -0.02202   -0.02220   -0.02069   -0.01723   -0.02052   -0.01453   -0.00687   -0.01242   -0.01922   -0.02024   -0.01634   -0.01992   -0.02194   -0.02037   -0.02640   -0.01161   -0.01296   -0.00613   -0.01312   -0.00971   -0.01113   -0.01004   -0.01016   -0.01105   -0.00995   -0.00832   -0.00912   27.86718   -0.00942   -0.01193   -0.00638   -0.00708   -0.00829   -0.01051   -0.01231   -0.00536    0.00439    0.00469    0.00430    0.00426    0.00606    0.00552    0.00570    0.00510    0.00462    0.00364   -0.00565   -0.02073   -0.02790   -0.01487   -0.01157   -0.01822   -0.01950   -0.01830   -0.02386   -0.01208    0.00499    0.00584    0.00558    0.00789    0.00611    0.00583    0.00670    0.00651    0.00654    0.00457   -0.00940   -0.03377   -0.03853   -0.02880   -0.03291   -0.03193   -0.03169   -0.03713   -0.03933   -0.01956
    -0.00654   -0.00897   -0.00903   -0.00974   -0.00908   -0.00948   -0.00923   -0.00903   -0.00867   -0.00639   -0.00926   -0.02104   -0.02475   -0.02732   -0.02799   -0.02750   -0.02932   -0.02885   -0.02321   -0.01078   -0.04707   -0.05615   -0.05683   -0.06426   -0.07496   -0.05409   -0.06663   -0.06055   -0.06164   -0.03695   -0.04494   -0.05704   -0.09690   -0.08790   -0.07237   -0.08405   -0.09325   -0.09209   -0.11482   -0.04772   -0.00963   -0.00947   -0.01288   -0.00962   -0.01402   -0.01092   -0.00903   -0.00959   -0.01153   -0.00665   -0.00306   -0.00900   -0.01344   -0.00976   -0.00817   -0.01250   -0.01189   -0.01089   -0.01710   -0.00764   -0.01981   -0.02731   -0.03294   -0.02703   -0.02805   -0.03079   -0.03056   -0.03189   -0.03011   -0.02146   -0.01972   -0.04079   -0.03094   -0.03306   -0.02614   -0.02600   -0.02865   -0.02944   -0.04048   -0.01918   -0.02555   -0.03066   -0.04436   -0.03977   -0.03792   -0.03825   -0.03592   -0.02981   -0.03527   -0.02510   -0.01145   -0.02014   -0.03171   -0.03387   -0.02742   -0.03343   -0.03678   -0.03394   -0.04446   -0.01931   -0.02280   -0.01074   -0.02255   -0.01702   -0.01987   -0.01760   -0.01766   -0.01923   -0.01757   -0.01450   -0.01577   -0.00942   26.51579   -0.02022   -0.01080   -0.01194   -0.01408   -0.01766   -0.02110   -0.00904    0.00759    0.00801    0.00748    0.00734    0.01036    0.00944    0.00978    0.00871    0.00788    0.00621   -0.00948   -0.03468   -0.04648   -0.02466   -0.01926   -0.03047   -0.03254   -0.03036   -0.04007   -0.02010    0.00847    0.00994    0.00984    0.01347    0.01064    0.01009    0.01156    0.01122    0.01121    0.00784   -0.01574   -0.05639   -0.06379   -0.04799   -0.05542   -0.05343   -0.05263   -0.06193   -0.06605   -0.03253
    -0.00722   -0.01032   -0.01011   -0.01106   -0.01021   -0.01049   -0.01029   -0.01013   -0.00972   -0.00745   -0.01188   -0.02700   -0.03186   -0.03506   -0.03598   -0.03541   -0.03771   -0.03713   -0.02989   -0.01388   -0.05666   -0.06822   -0.07141   -0.08033   -0.08986   -0.06615   -0.08226   -0.07558   -0.07789   -0.04679   -0.05859   -0.07223   -0.12464   -0.11440   -0.09417   -0.10898   -0.12083   -0.11908   -0.14837   -0.06132   -0.01044   -0.01067   -0.01679   -0.01210   -0.01577   -0.01394   -0.01074   -0.01196   -0.01461   -0.00893   -0.00400   -0.01145   -0.01735   -0.01281   -0.01076   -0.01637   -0.01547   -0.01415   -0.02218   -0.00986   -0.02622   -0.03546   -0.04043   -0.03354   -0.03531   -0.03677   -0.03842   -0.03990   -0.03753   -0.02717   -0.02573   -0.05243   -0.03981   -0.04324   -0.03441   -0.03405   -0.03744   -0.03843   -0.05244   -0.02471   -0.03330   -0.04100   -0.05749   -0.05070   -0.04699   -0.04793   -0.04431   -0.03793   -0.04462   -0.03205   -0.01510   -0.02596   -0.04111   -0.04443   -0.03629   -0.04379   -0.04824   -0.04435   -0.05771   -0.02496   -0.02837   -0.01433   -0.03023   -0.02190   -0.02395   -0.02255   -0.02306   -0.02509   -0.02224   -0.01900   -0.02060   -0.01193   -0.02022   20.67923   -0.01436   -0.01575   -0.01863   -0.02304   -0.02746   -0.01172    0.00896    0.00964    0.00865    0.00873    0.01245    0.01128    0.01158    0.01054    0.00954    0.00753   -0.01272   -0.04489   -0.05994   -0.03230   -0.02542   -0.03993   -0.04270   -0.03963   -0.05181   -0.02600    0.00984    0.01124    0.01096    0.01585    0.01213    0.01182    0.01338    0.01318    0.01327    0.00925   -0.02099   -0.07260   -0.08241   -0.06285   -0.07241   -0.06996   -0.06863   -0.08056   -0.08544   -0.04203
    -0.00545   -0.00728   -0.00760   -0.00803   -0.00756   -0.00796   -0.00770   -0.00753   -0.00721   -0.00517   -0.00648   -0.01471   -0.01740   -0.01914   -0.01963   -0.01933   -0.02059   -0.02026   -0.01630   -0.00757   -0.03662   -0.04323   -0.04259   -0.04846   -0.05819   -0.04143   -0.05056   -0.04558   -0.04595   -0.02762   -0.03158   -0.03898   -0.06723   -0.06157   -0.05060   -0.05887   -0.06496   -0.06420   -0.08041   -0.03326   -0.00796   -0.00760   -0.00913   -0.00714   -0.01125   -0.00794   -0.00697   -0.00710   -0.00846   -0.00462   -0.00212   -0.00620   -0.00937   -0.00687   -0.00576   -0.00886   -0.00833   -0.00762   -0.01206   -0.00536   -0.01398   -0.01961   -0.02496   -0.02030   -0.02067   -0.02365   -0.02252   -0.02365   -0.02239   -0.01576   -0.01397   -0.02855   -0.02148   -0.02330   -0.01842   -0.01820   -0.02001   -0.02053   -0.02844   -0.01337   -0.01822   -0.02140   -0.03189   -0.02895   -0.02816   -0.02834   -0.02685   -0.02172   -0.02586   -0.01827   -0.00802   -0.01374   -0.02204   -0.02380   -0.01934   -0.02348   -0.02585   -0.02370   -0.03136   -0.01347   -0.01724   -0.00759   -0.01614   -0.01254   -0.01522   -0.01298   -0.01290   -0.01405   -0.01304   -0.01055   -0.01137   -0.00638   -0.01080   -0.01436   14.51262   -0.00846   -0.01010   -0.01240   -0.01521   -0.00643    0.00557    0.00566    0.00549    0.00532    0.00739    0.00670    0.00702    0.00617    0.00555    0.00436   -0.00666   -0.02449   -0.03237   -0.01714   -0.01342   -0.02137   -0.02276   -0.02111   -0.02816   -0.01403    0.00564    0.00654    0.00734    0.00942    0.00770    0.00727    0.00823    0.00805    0.00787    0.00549   -0.01090   -0.03951   -0.04443   -0.03368   -0.03901   -0.03746   -0.03653   -0.04324   -0.04637   -0.02265
    -0.00552   -0.00743   -0.00766   -0.00815   -0.00765   -0.00803   -0.00779   -0.00762   -0.00730   -0.00527   -0.00712   -0.01616   -0.01907   -0.02100   -0.02155   -0.02120   -0.02258   -0.02222   -0.01788   -0.00830   -0.03876   -0.04577   -0.04547   -0.05175   -0.06154   -0.04392   -0.05395   -0.04867   -0.04934   -0.02955   -0.03470   -0.04315   -0.07411   -0.06762   -0.05562   -0.06465   -0.07149   -0.07060   -0.08847   -0.03659   -0.00819   -0.00790   -0.01006   -0.00767   -0.01174   -0.00864   -0.00735   -0.00764   -0.00916   -0.00510   -0.00234   -0.00684   -0.01031   -0.00752   -0.00631   -0.00970   -0.00915   -0.00837   -0.01324   -0.00589   -0.01533   -0.02139   -0.02658   -0.02166   -0.02227   -0.02507   -0.02430   -0.02544   -0.02405   -0.01698   -0.01529   -0.03136   -0.02365   -0.02553   -0.02019   -0.02000   -0.02197   -0.02258   -0.03126   -0.01472   -0.01989   -0.02360   -0.03479   -0.03138   -0.03032   -0.03049   -0.02878   -0.02346   -0.02793   -0.01974   -0.00880   -0.01519   -0.02422   -0.02610   -0.02117   -0.02578   -0.02836   -0.02605   -0.03442   -0.01482   -0.01859   -0.00833   -0.01783   -0.01354   -0.01621   -0.01411   -0.01408   -0.01533   -0.01408   -0.01152   -0.01244   -0.00708   -0.01194   -0.01575   -0.00846   11.09872   -0.01108   -0.01364   -0.01667   -0.00706    0.00603    0.00624    0.00595    0.00579    0.00810    0.00737    0.00768    0.00679    0.00612    0.00482   -0.00730   -0.02680   -0.03566   -0.01885   -0.01475   -0.02345   -0.02499   -0.02322   -0.03094   -0.01543    0.00642    0.00751    0.00791    0.01046    0.00841    0.00795    0.00906    0.00882    0.00871    0.00608   -0.01204   -0.04342   -0.04884   -0.03690   -0.04283   -0.04114   -0.04024   -0.04755   -0.05098   -0.02494
    -0.00705   -0.00952   -0.00982   -0.01044   -0.00980   -0.01028   -0.00997   -0.00976   -0.00935   -0.00677   -0.00835   -0.01895   -0.02239   -0.02464   -0.02528   -0.02488   -0.02650   -0.02608   -0.02098   -0.00974   -0.04603   -0.05495   -0.05462   -0.06166   -0.07359   -0.05278   -0.06413   -0.05817   -0.05851   -0.03529   -0.04062   -0.05047   -0.08675   -0.07925   -0.06515   -0.07579   -0.08372   -0.08273   -0.10354   -0.04287   -0.01007   -0.00966   -0.01160   -0.00910   -0.01419   -0.01007   -0.00892   -0.00908   -0.01074   -0.00597   -0.00274   -0.00801   -0.01207   -0.00883   -0.00740   -0.01137   -0.01072   -0.00981   -0.01550   -0.00690   -0.01798   -0.02506   -0.03177   -0.02596   -0.02645   -0.03006   -0.02871   -0.03015   -0.02855   -0.02023   -0.01793   -0.03675   -0.02772   -0.02995   -0.02367   -0.02343   -0.02577   -0.02646   -0.03659   -0.01724   -0.02341   -0.02750   -0.04064   -0.03696   -0.03581   -0.03611   -0.03422   -0.02794   -0.03305   -0.02350   -0.01032   -0.01779   -0.02842   -0.03062   -0.02484   -0.03021   -0.03325   -0.03053   -0.04030   -0.01736   -0.02241   -0.01014   -0.02135   -0.01638   -0.01969   -0.01705   -0.01696   -0.01846   -0.01708   -0.01390   -0.01482   -0.00829   -0.01408   -0.01863   -0.01010   -0.01108    8.59480   -0.01609   -0.01996   -0.00843    0.00715    0.00732    0.00706    0.00685    0.00953    0.00865    0.00905    0.00797    0.00718    0.00565   -0.00855   -0.03145   -0.04172   -0.02210   -0.01729   -0.02748   -0.02929   -0.02721   -0.03622   -0.01807    0.00742    0.00865    0.00943    0.01221    0.00995    0.00939    0.01065    0.01040    0.01021    0.00713   -0.01406   -0.05085   -0.05724   -0.04331   -0.05016   -0.04819   -0.04711   -0.05569   -0.05965   -0.02919
    -0.00684   -0.00954   -0.00952   -0.01031   -0.00958   -0.00994   -0.00970   -0.00952   -0.00914   -0.00683   -0.01044   -0.02372   -0.02796   -0.03080   -0.03160   -0.03108   -0.03311   -0.03259   -0.02623   -0.01218   -0.05192   -0.06199   -0.06362   -0.07194   -0.08235   -0.05986   -0.07420   -0.06767   -0.06937   -0.04159   -0.05117   -0.06365   -0.10930   -0.09991   -0.08224   -0.09533   -0.10566   -0.10423   -0.13003   -0.05382   -0.01007   -0.01007   -0.01473   -0.01079   -0.01494   -0.01236   -0.00984   -0.01070   -0.01299   -0.00769   -0.00349   -0.01007   -0.01520   -0.01115   -0.00935   -0.01428   -0.01351   -0.01236   -0.01942   -0.00865   -0.02275   -0.03112   -0.03651   -0.03008   -0.03144   -0.03368   -0.03427   -0.03568   -0.03362   -0.02410   -0.02248   -0.04603   -0.03490   -0.03770   -0.02992   -0.02965   -0.03262   -0.03350   -0.04592   -0.02167   -0.02911   -0.03542   -0.05053   -0.04489   -0.04224   -0.04283   -0.03989   -0.03353   -0.03965   -0.02829   -0.01311   -0.02268   -0.03591   -0.03868   -0.03148   -0.03815   -0.04200   -0.03865   -0.05052   -0.02186   -0.02531   -0.01226   -0.02590   -0.01918   -0.02172   -0.01977   -0.02003   -0.02181   -0.01963   -0.01647   -0.01794   -0.01051   -0.01766   -0.02304   -0.01240   -0.01364   -0.01609    6.71716   -0.02390   -0.01022    0.00822    0.00873    0.00801    0.00797    0.01129    0.01026    0.01058    0.00952    0.00862    0.00679   -0.01097   -0.03933   -0.05254   -0.02810   -0.02205   -0.03477   -0.03715   -0.03453   -0.04542   -0.02276    0.00902    0.01042    0.01034    0.01451    0.01129    0.01085    0.01235    0.01209    0.01210    0.00845   -0.01812   -0.06373   -0.07215   -0.05473   -0.06319   -0.06095   -0.05983   -0.07035   -0.07488   -0.03681
    -0.00802   -0.01175   -0.01116   -0.01243   -0.01137   -0.01158   -0.01143   -0.01126   -0.01084   -0.00850   -0.01228   -0.02793   -0.03289   -0.03622   -0.03717   -0.03656   -0.03895   -0.03834   -0.03088   -0.01433   -0.05566   -0.06944   -0.07445   -0.08180   -0.08998   -0.06780   -0.08296   -0.07767   -0.07934   -0.04825   -0.06059   -0.07501   -0.12913   -0.11828   -0.09743   -0.11264   -0.12510   -0.12319   -0.15349   -0.06342   -0.01050   -0.01089   -0.01680   -0.01235   -0.01562   -0.01395   -0.01116   -0.01227   -0.01469   -0.00932   -0.00415   -0.01185   -0.01797   -0.01323   -0.01111   -0.01689   -0.01600   -0.01463   -0.02292   -0.01020   -0.02721   -0.03622   -0.04116   -0.03463   -0.03633   -0.03732   -0.03911   -0.04065   -0.03830   -0.02823   -0.02652   -0.05414   -0.04127   -0.04467   -0.03558   -0.03527   -0.03873   -0.03982   -0.05422   -0.02557   -0.03450   -0.04232   -0.05826   -0.05174   -0.04751   -0.04877   -0.04517   -0.03962   -0.04571   -0.03342   -0.01563   -0.02693   -0.04255   -0.04595   -0.03748   -0.04531   -0.04989   -0.04594   -0.05960   -0.02583   -0.02958   -0.01610   -0.03268   -0.02344   -0.02499   -0.02414   -0.02484   -0.02692   -0.02375   -0.02048   -0.02163   -0.01231   -0.02110   -0.02746   -0.01521   -0.01667   -0.01996   -0.02390    4.38753   -0.01245    0.00922    0.01006    0.00894    0.00905    0.01291    0.01174    0.01202    0.01097    0.00997    0.00788   -0.01315   -0.04620   -0.06206   -0.03349   -0.02637   -0.04129   -0.04419   -0.04106   -0.05352   -0.02687    0.01057    0.01220    0.01132    0.01658    0.01267    0.01232    0.01399    0.01374    0.01392    0.00976   -0.02185   -0.07499   -0.08523   -0.06493   -0.07489   -0.07234   -0.07120   -0.08341   -0.08832   -0.04349
    -0.00362   -0.00514   -0.00502   -0.00550   -0.00508   -0.00524   -0.00513   -0.00505   -0.00485   -0.00369   -0.00531   -0.01206   -0.01420   -0.01566   -0.01605   -0.01578   -0.01682   -0.01655   -0.01332   -0.00619   -0.02540   -0.03101   -0.03233   -0.03600   -0.04077   -0.03008   -0.03689   -0.03406   -0.03471   -0.02098   -0.02593   -0.03261   -0.05567   -0.05074   -0.04178   -0.04842   -0.05375   -0.05303   -0.06597   -0.02738   -0.00501   -0.00506   -0.00729   -0.00541   -0.00736   -0.00612   -0.00499   -0.00538   -0.00645   -0.00391   -0.00177   -0.00515   -0.00773   -0.00566   -0.00474   -0.00722   -0.00686   -0.00628   -0.00983   -0.00439   -0.01154   -0.01561   -0.01829   -0.01521   -0.01585   -0.01684   -0.01716   -0.01787   -0.01686   -0.01223   -0.01137   -0.02338   -0.01779   -0.01912   -0.01517   -0.01506   -0.01659   -0.01704   -0.02327   -0.01102   -0.01475   -0.01790   -0.02523   -0.02252   -0.02106   -0.02145   -0.02000   -0.01708   -0.01994   -0.01440   -0.00666   -0.01163   -0.01831   -0.01963   -0.01595   -0.01935   -0.02131   -0.01965   -0.02557   -0.01111   -0.01293   -0.00661   -0.01362   -0.00997   -0.01107   -0.01029   -0.01049   -0.01139   -0.01018   -0.00863   -0.00918   -0.00536   -0.00904   -0.01172   -0.00643   -0.00706   -0.00843   -0.01022   -0.01245    1.79829    0.00415    0.00444    0.00405    0.00404    0.00572    0.00521    0.00536    0.00484    0.00438    0.00346   -0.00556   -0.01991   -0.02670   -0.01432   -0.01122   -0.01765   -0.01887   -0.01758   -0.02300   -0.01156    0.00465    0.00540    0.00522    0.00737    0.00573    0.00551    0.00628    0.00614    0.00617    0.00432   -0.00922   -0.03233   -0.03672   -0.02780   -0.03200   -0.03092   -0.03047   -0.03575   -0.03793   -0.01871
    -0.01827   -0.02534   -0.02467   -0.02716   -0.02524   -0.02640   -0.02585   -0.02519   -0.02432   -0.01808    0.00256    0.00586    0.00681    0.00755    0.00770    0.00755    0.00808    0.00796    0.00640    0.00298   -0.07889   -0.08085   -0.07255   -0.07536   -0.09529   -0.07522   -0.08480   -0.07464   -0.07530   -0.05933    0.01708    0.02186    0.03692    0.03477    0.02888    0.03211    0.03686    0.03593    0.04135    0.01756   -0.01688   -0.01523   -0.01070   -0.01036   -0.01919   -0.00957   -0.01241   -0.01080   -0.01133   -0.00661    0.00131    0.00351    0.00508    0.00407    0.00336    0.00474    0.00466    0.00432    0.00608    0.00277   -0.02111   -0.02616   -0.03866   -0.03086   -0.02807   -0.03642   -0.03010   -0.03252   -0.03239   -0.02488    0.00801    0.01621    0.01275    0.01397    0.01153    0.01146    0.01304    0.01311    0.01598    0.00782   -0.02463   -0.02307   -0.03398   -0.03310   -0.03416   -0.03407   -0.03494   -0.02860   -0.03241   -0.02545    0.00582    0.01069    0.01520    0.01603    0.01368    0.01562    0.01734    0.01625    0.01900    0.00873   -0.01839   -0.01012   -0.01200   -0.01376   -0.01905   -0.01231   -0.01155   -0.01261   -0.01488   -0.01045    0.00650    0.00439    0.00759    0.00896    0.00557    0.00603    0.00715    0.00822    0.00922    0.00415   77.71746   -0.03376   -0.04313   -0.03318   -0.04211   -0.04035   -0.04513   -0.03480   -0.03148   -0.02529   -0.02589   -0.06965   -0.09009   -0.05537   -0.04391   -0.06672   -0.07257   -0.06655   -0.07427   -0.04153   -0.05143   -0.06834   -0.07380   -0.06984   -0.07063   -0.05883   -0.06861   -0.06357   -0.06050   -0.04585   -0.03569   -0.09946   -0.12301   -0.09802   -0.10270   -0.10654   -0.10607   -0.11919   -0.11616   -0.06109
    -0.01647   -0.02304   -0.02241   -0.02468   -0.02293   -0.02390   -0.02343   -0.02286   -0.02206   -0.01654    0.00291    0.00668    0.00767    0.00853    0.00875    0.00854    0.00913    0.00899    0.00728    0.00337   -0.07492   -0.07485   -0.06745   -0.07062   -0.08708   -0.06964   -0.07949   -0.06954   -0.07153   -0.05692    0.01882    0.02398    0.04051    0.03730    0.03101    0.03474    0.03980    0.03867    0.04650    0.01932   -0.01480   -0.01344   -0.01065   -0.00978   -0.01687   -0.00926   -0.01112   -0.01006   -0.01086   -0.00660    0.00140    0.00377    0.00562    0.00426    0.00354    0.00515    0.00503    0.00461    0.00690    0.00309   -0.02079   -0.02548   -0.03578   -0.02854   -0.02615   -0.03278   -0.02825   -0.03039   -0.03020   -0.02339    0.00867    0.01777    0.01382    0.01489    0.01219    0.01219    0.01353    0.01385    0.01785    0.00855   -0.02377   -0.02316   -0.03313   -0.03128   -0.03140   -0.03166   -0.03191   -0.02655   -0.03034   -0.02388    0.00599    0.01083    0.01579    0.01684    0.01409    0.01665    0.01832    0.01712    0.02101    0.00940   -0.01702   -0.00950   -0.01211   -0.01285   -0.01684   -0.01145   -0.01101   -0.01204   -0.01366   -0.01004    0.00721    0.00469    0.00801    0.00964    0.00566    0.00624    0.00732    0.00873    0.01006    0.00444   -0.03376  103.85038   -0.03692   -0.02888   -0.03662   -0.03497   -0.03892   -0.03056   -0.02794   -0.02268   -0.02501   -0.07605   -0.09937   -0.05697   -0.04491   -0.06996   -0.07535   -0.06926   -0.08405   -0.04461   -0.04947   -0.06415   -0.06578   -0.06620   -0.06386   -0.05432   -0.06327   -0.05915   -0.05744   -0.04360   -0.03611   -0.11308   -0.13312   -0.10359   -0.11448   -0.11429   -0.11252   -0.12962   -0.13283   -0.06721
    -0.02103   -0.02916   -0.02853   -0.03131   -0.02908   -0.03038   -0.02973   -0.02900   -0.02797   -0.02079    0.00236    0.00540    0.00622    0.00692    0.00706    0.00690    0.00740    0.00728    0.00587    0.00273   -0.08471   -0.08912   -0.08043   -0.08316   -0.10627   -0.08442   -0.09313   -0.08267   -0.08179   -0.06421    0.01639    0.02112    0.03552    0.03349    0.02788    0.03076    0.03559    0.03458    0.03940    0.01676   -0.01937   -0.01747   -0.01101   -0.01153   -0.02213   -0.01031   -0.01433   -0.01204   -0.01227   -0.00697    0.00128    0.00339    0.00487    0.00393    0.00324    0.00451    0.00447    0.00415    0.00576    0.00263   -0.02209   -0.02789   -0.04333   -0.03505   -0.03173   -0.04167   -0.03345   -0.03632   -0.03605   -0.02752    0.00768    0.01555    0.01230    0.01346    0.01119    0.01115    0.01272    0.01277    0.01533    0.00754   -0.02626   -0.02417   -0.03640   -0.03670   -0.03828   -0.03840   -0.03961   -0.03241   -0.03606   -0.02832    0.00574    0.01065    0.01487    0.01563    0.01343    0.01523    0.01691    0.01590    0.01832    0.00849   -0.02004   -0.01125   -0.01241   -0.01570   -0.02204   -0.01378   -0.01277   -0.01394   -0.01690   -0.01141    0.00623    0.00430    0.00748    0.00865    0.00549    0.00595    0.00706    0.00801    0.00894    0.00405   -0.04313   -0.03692   92.21943   -0.03786   -0.04584   -0.04439   -0.05089   -0.03779   -0.03425   -0.02716   -0.02636   -0.06818   -0.08679   -0.05534   -0.04442   -0.06607   -0.07239   -0.06634   -0.07076   -0.04046   -0.05589   -0.07631   -0.08452   -0.07624   -0.08114   -0.06666   -0.07720   -0.07121   -0.06663   -0.05050   -0.03671   -0.09582   -0.12247   -0.09891   -0.09945   -0.10673   -0.10606   -0.11758   -0.11123   -0.06025
    -0.01706   -0.02381   -0.02326   -0.02554   -0.02364   -0.02460   -0.02407   -0.02354   -0.02269   -0.01698    0.00258    0.00590    0.00683    0.00758    0.00775    0.00758    0.00812    0.00799    0.00644    0.00300   -0.06914   -0.07099   -0.06375   -0.06777   -0.08633   -0.07034   -0.07698   -0.06709   -0.06687   -0.05276    0.01681    0.02145    0.03627    0.03391    0.02817    0.03142    0.03602    0.03508    0.04097    0.01727   -0.01528   -0.01403   -0.00965   -0.00987   -0.01838   -0.00915   -0.01195   -0.01022   -0.01055   -0.00588    0.00127    0.00342    0.00499    0.00393    0.00325    0.00464    0.00455    0.00420    0.00604    0.00273   -0.01772   -0.02341   -0.03588   -0.02956   -0.02757   -0.03509   -0.02879   -0.03108   -0.03036   -0.02267    0.00784    0.01593    0.01245    0.01357    0.01117    0.01112    0.01255    0.01269    0.01578    0.00767   -0.02101   -0.02039   -0.03110   -0.03156   -0.03261   -0.03287   -0.03344   -0.02744   -0.03034   -0.02328    0.00559    0.01022    0.01465    0.01550    0.01316    0.01518    0.01680    0.01572    0.01872    0.00852   -0.01623   -0.00900   -0.01078   -0.01323   -0.01827   -0.01183   -0.01103   -0.01202   -0.01405   -0.00948    0.00642    0.00426    0.00734    0.00873    0.00532    0.00579    0.00685    0.00797    0.00905    0.00404   -0.03318   -0.02888   -0.03786   72.11314   -0.03736   -0.03602   -0.04077   -0.03072   -0.02752   -0.02139   -0.02405   -0.06787   -0.08805   -0.05283   -0.04208   -0.06394   -0.06946   -0.06387   -0.07358   -0.04017   -0.04615   -0.06288   -0.06836   -0.06623   -0.06814   -0.05699   -0.06572   -0.06086   -0.05707   -0.04208   -0.03466   -0.10006   -0.12192   -0.09631   -0.10225   -0.10544   -0.10416   -0.11797   -0.11703   -0.06097
    -0.01960   -0.02725   -0.02686   -0.02933   -0.02720   -0.02831   -0.02767   -0.02708   -0.02606   -0.01943    0.00385    0.00881    0.01016    0.01128    0.01156    0.01129    0.01208    0.01189    0.00961    0.00446   -0.08808   -0.08598   -0.07540   -0.08369   -0.10661   -0.08645   -0.09665   -0.08167   -0.08346   -0.06542    0.02426    0.03093    0.05231    0.04837    0.04019    0.04504    0.05152    0.05015    0.05974    0.02495   -0.01793   -0.01655   -0.01330   -0.01250   -0.02258   -0.01232   -0.01430   -0.01278   -0.01381   -0.00748    0.00181    0.00488    0.00724    0.00554    0.00461    0.00667    0.00651    0.00598    0.00885    0.00398   -0.02205   -0.03011   -0.04432   -0.03628   -0.03467   -0.04328   -0.03671   -0.03933   -0.03802   -0.02766    0.01119    0.02286    0.01787    0.01931    0.01581    0.01578    0.01760    0.01796    0.02288    0.01101   -0.02584   -0.02640   -0.04095   -0.04037   -0.04143   -0.04160   -0.04158   -0.03342   -0.03797   -0.02818    0.00778    0.01407    0.02052    0.02184    0.01831    0.02149    0.02371    0.02216    0.02692    0.01211   -0.02071   -0.01009   -0.01445   -0.01605   -0.02215   -0.01495   -0.01403   -0.01532   -0.01703   -0.01180    0.00922    0.00606    0.01036    0.01245    0.00739    0.00810    0.00953    0.01129    0.01291    0.00572   -0.04211   -0.03662   -0.04584   -0.03736   53.63551   -0.04800   -0.05220   -0.04095   -0.03601   -0.02776   -0.03479   -0.09944   -0.13114   -0.07823   -0.06177   -0.09433   -0.10212   -0.09412   -0.10937   -0.05923   -0.05797   -0.07754   -0.08095   -0.08766   -0.08281   -0.07047   -0.08278   -0.07633   -0.07265   -0.05178   -0.04962   -0.14679   -0.17678   -0.13954   -0.15126   -0.15209   -0.15189   -0.17272   -0.17212   -0.08824
    -0.01889   -0.02627   -0.02597   -0.02831   -0.02626   -0.02731   -0.02669   -0.02613   -0.02514   -0.01875    0.00345    0.00791    0.00908    0.01010    0.01036    0.01010    0.01081    0.01064    0.00862    0.00399   -0.08274   -0.08161   -0.07184   -0.07947   -0.10140   -0.08242   -0.09147   -0.07764   -0.07880   -0.06171    0.02202    0.02814    0.04750    0.04377    0.03641    0.04072    0.04672    0.04538    0.05426    0.02259   -0.01724   -0.01590   -0.01230   -0.01188   -0.02165   -0.01156   -0.01375   -0.01214   -0.01300   -0.00699    0.00164    0.00442    0.00657    0.00500    0.00416    0.00602    0.00589    0.00540    0.00803    0.00361   -0.02058   -0.02824   -0.04226   -0.03473   -0.03307   -0.04142   -0.03482   -0.03738   -0.03611   -0.02628    0.01012    0.02072    0.01621    0.01745    0.01432    0.01432    0.01592    0.01629    0.02081    0.01000   -0.02427   -0.02468   -0.03846   -0.03829   -0.03936   -0.03967   -0.03971   -0.03197   -0.03608   -0.02684    0.00706    0.01280    0.01859    0.01979    0.01659    0.01953    0.02152    0.02013    0.02449    0.01101   -0.01953   -0.00963   -0.01342   -0.01542   -0.02130   -0.01421   -0.01330   -0.01454   -0.01631   -0.01117    0.00837    0.00552    0.00944    0.01128    0.00670    0.00737    0.00865    0.01026    0.01174    0.00521   -0.04035   -0.03497   -0.04439   -0.03602   -0.04800   39.05846   -0.05023   -0.03909   -0.03440   -0.02644   -0.03243   -0.09160   -0.12000   -0.07212   -0.05702   -0.08697   -0.09425   -0.08675   -0.09987   -0.05447   -0.05483   -0.07401   -0.07774   -0.08261   -0.07949   -0.06729   -0.07884   -0.07260   -0.06877   -0.04913   -0.04587   -0.13409   -0.16256   -0.12869   -0.13819   -0.14003   -0.13963   -0.15840   -0.15698   -0.08097
    -0.02181   -0.03029   -0.02988   -0.03262   -0.03026   -0.03150   -0.03078   -0.03012   -0.02899   -0.02159    0.00344    0.00789    0.00907    0.01009    0.01033    0.01008    0.01079    0.01062    0.00859    0.00399   -0.09167   -0.09245   -0.08190   -0.08914   -0.11438   -0.09263   -0.10197   -0.08757   -0.08780   -0.06869    0.02241    0.02870    0.04841    0.04492    0.03738    0.04164    0.04788    0.04652    0.05481    0.02297   -0.01995   -0.01831   -0.01312   -0.01316   -0.02460   -0.01249   -0.01566   -0.01353   -0.01421   -0.00764    0.00170    0.00453    0.00668    0.00517    0.00429    0.00614    0.00603    0.00555    0.00808    0.00365   -0.02277   -0.03095   -0.04746   -0.03903   -0.03675   -0.04673   -0.03852   -0.04150   -0.04027   -0.02952    0.01036    0.02113    0.01658    0.01795    0.01478    0.01477    0.01655    0.01684    0.02110    0.01021   -0.02708   -0.02679   -0.04186   -0.04228   -0.04381   -0.04410   -0.04455   -0.03595   -0.04022   -0.03024    0.00738    0.01347    0.01933    0.02050    0.01731    0.02015    0.02225    0.02085    0.02495    0.01132   -0.02177   -0.01111   -0.01439   -0.01735   -0.02426   -0.01579   -0.01468   -0.01602   -0.01844   -0.01241    0.00851    0.00570    0.00978    0.01158    0.00702    0.00768    0.00905    0.01058    0.01202    0.00536   -0.04513   -0.03892   -0.05089   -0.04077   -0.05220   -0.05023   29.83602   -0.04252   -0.03766   -0.02898   -0.03364   -0.09286   -0.12098   -0.07419   -0.05910   -0.08890   -0.09676   -0.08909   -0.10007   -0.05516   -0.06077   -0.08296   -0.08921   -0.09021   -0.08997   -0.07536   -0.08790   -0.08086   -0.07594   -0.05486   -0.04809   -0.13522   -0.16683   -0.13302   -0.13984   -0.14424   -0.14384   -0.16188   -0.15788   -0.08271
    -0.01649   -0.02308   -0.02260   -0.02477   -0.02295   -0.02383   -0.02333   -0.02283   -0.02199   -0.01650    0.00327    0.00750    0.00864    0.00960    0.00985    0.00962    0.01028    0.01012    0.00819    0.00380   -0.07293   -0.07173   -0.06372   -0.06957   -0.08741   -0.07151   -0.07982   -0.06816   -0.06968   -0.05513    0.02061    0.02621    0.04437    0.04089    0.03397    0.03814    0.04358    0.04241    0.05096    0.02120   -0.01469   -0.01359   -0.01092   -0.01030   -0.01816   -0.01001   -0.01176   -0.01053   -0.01132   -0.00638    0.00152    0.00413    0.00615    0.00466    0.00388    0.00565    0.00551    0.00505    0.00756    0.00339   -0.01892   -0.02516   -0.03655   -0.02997   -0.02845   -0.03520   -0.03008   -0.03225   -0.03131   -0.02318    0.00950    0.01944    0.01511    0.01630    0.01332    0.01330    0.01478    0.01512    0.01950    0.00934   -0.02199   -0.02238   -0.03379   -0.03313   -0.03363   -0.03397   -0.03394   -0.02778   -0.03133   -0.02366    0.00652    0.01176    0.01723    0.01838    0.01537    0.01814    0.01998    0.01865    0.02293    0.01025   -0.01686   -0.00882   -0.01209   -0.01337   -0.01797   -0.01224   -0.01160   -0.01266   -0.01410   -0.00991    0.00788    0.00510    0.00871    0.01054    0.00617    0.00679    0.00797    0.00952    0.01097    0.00484   -0.03480   -0.03056   -0.03779   -0.03072   -0.04095   -0.03909   -0.04252   22.86172   -0.02990   -0.02330   -0.02860   -0.08450   -0.11067   -0.06402   -0.05024   -0.07843   -0.08448   -0.07759   -0.09324   -0.04999   -0.04857   -0.06447   -0.06674   -0.07108   -0.06796   -0.05806   -0.06759   -0.06277   -0.06002   -0.04352   -0.04026   -0.12480   -0.14738   -0.11497   -0.12694   -0.12655   -0.12515   -0.14381   -0.14663   -0.07426
    -0.01517   -0.02130   -0.02077   -0.02282   -0.02115   -0.02197   -0.02153   -0.02106   -0.02029   -0.01526    0.00296    0.00678    0.00779    0.00866    0.00889    0.00867    0.00927    0.00912    0.00739    0.00342   -0.06745   -0.06674   -0.05983   -0.06419   -0.07969   -0.06504   -0.07305   -0.06304   -0.06463   -0.05141    0.01871    0.02378    0.04025    0.03699    0.03074    0.03452    0.03946    0.03837    0.04636    0.01923   -0.01341   -0.01235   -0.00994   -0.00930   -0.01609   -0.00894   -0.01057   -0.00952   -0.01024   -0.00599    0.00138    0.00374    0.00559    0.00420    0.00350    0.00512    0.00499    0.00456    0.00689    0.00308   -0.01810   -0.02328   -0.03325   -0.02707   -0.02540   -0.03137   -0.02701   -0.02899   -0.02836   -0.02141    0.00861    0.01765    0.01369    0.01474    0.01204    0.01203    0.01332    0.01367    0.01775    0.00848   -0.02086   -0.02097   -0.03084   -0.02982   -0.03000   -0.03038   -0.03040   -0.02518   -0.02844   -0.02187    0.00588    0.01060    0.01554    0.01660    0.01386    0.01643    0.01807    0.01686    0.02086    0.00930   -0.01540   -0.00842   -0.01117   -0.01216   -0.01601   -0.01097   -0.01049   -0.01146   -0.01281   -0.00918    0.00717    0.00462    0.00788    0.00954    0.00555    0.00612    0.00718    0.00862    0.00997    0.00438   -0.03148   -0.02794   -0.03425   -0.02752   -0.03601   -0.03440   -0.03766   -0.02990   17.76327   -0.02125   -0.02521   -0.07644   -0.09983   -0.05681   -0.04453   -0.07010   -0.07534   -0.06913   -0.08458   -0.04496   -0.04504   -0.05916   -0.06071   -0.06344   -0.06096   -0.05214   -0.06050   -0.05646   -0.05436   -0.04018   -0.03566   -0.11329   -0.13250   -0.10276   -0.11447   -0.11365   -0.11179   -0.12917   -0.13322   -0.06707
    -0.01214   -0.01705   -0.01653   -0.01823   -0.01693   -0.01761   -0.01728   -0.01687   -0.01627   -0.01225    0.00231    0.00531    0.00609    0.00677    0.00695    0.00678    0.00725    0.00714    0.00578    0.00268   -0.05549   -0.05513   -0.04984   -0.05219   -0.06383   -0.05146   -0.05878   -0.05138   -0.05309   -0.04245    0.01476    0.01876    0.03173    0.02913    0.02421    0.02720    0.03109    0.03022    0.03661    0.01517   -0.01073   -0.00979   -0.00800   -0.00726   -0.01224   -0.00691   -0.00816   -0.00746   -0.00808   -0.00498    0.00109    0.00295    0.00441    0.00331    0.00276    0.00404    0.00393    0.00360    0.00544    0.00243   -0.01560   -0.01905   -0.02638   -0.02110   -0.01940   -0.02402   -0.02095   -0.02251   -0.02234   -0.01736    0.00679    0.01394    0.01079    0.01162    0.00948    0.00948    0.01049    0.01077    0.01403    0.00669   -0.01773   -0.01746   -0.02473   -0.02322   -0.02311   -0.02338   -0.02347   -0.01969   -0.02247   -0.01772    0.00463    0.00833    0.01224    0.01308    0.01091    0.01295    0.01424    0.01329    0.01648    0.00733   -0.01248   -0.00710   -0.00914   -0.00953   -0.01226   -0.00848   -0.00821   -0.00897   -0.01008   -0.00748    0.00567    0.00364    0.00621    0.00753    0.00436    0.00482    0.00565    0.00679    0.00788    0.00346   -0.02529   -0.02268   -0.02716   -0.02139   -0.02776   -0.02644   -0.02898   -0.02330   -0.02125   10.70775   -0.01943   -0.05996   -0.07815   -0.04383   -0.03424   -0.05446   -0.05839   -0.05350   -0.06651   -0.03516   -0.03686   -0.04747   -0.04808   -0.04908   -0.04696   -0.04023   -0.04669   -0.04384   -0.04277   -0.03251   -0.02732   -0.08890   -0.10298   -0.07942   -0.08934   -0.08821   -0.08643   -0.10039   -0.10465   -0.05234
    -0.00629   -0.00849   -0.00873   -0.00931   -0.00872   -0.00915   -0.00888   -0.00869   -0.00832   -0.00604   -0.00588   -0.01336   -0.01583   -0.01738   -0.01785   -0.01759   -0.01872   -0.01843   -0.01483   -0.00688   -0.03373   -0.04169   -0.04133   -0.04560   -0.05554   -0.04013   -0.04724   -0.04346   -0.04258   -0.02601   -0.02879   -0.03505   -0.06091   -0.05585   -0.04588   -0.05344   -0.05885   -0.05813   -0.07332   -0.03016   -0.00827   -0.00779   -0.00771   -0.00662   -0.01112   -0.00695   -0.00700   -0.00666   -0.00755   -0.00410   -0.00192   -0.00557   -0.00852   -0.00622   -0.00524   -0.00809   -0.00757   -0.00691   -0.01104   -0.00488   -0.01249   -0.01745   -0.02372   -0.01949   -0.01936   -0.02286   -0.02071   -0.02194   -0.02089   -0.01491   -0.01274   -0.02594   -0.01948   -0.02122   -0.01677   -0.01654   -0.01808   -0.01861   -0.02600   -0.01215   -0.01653   -0.01871   -0.02809   -0.02634   -0.02596   -0.02623   -0.02528   -0.02060   -0.02391   -0.01723   -0.00725   -0.01223   -0.01988   -0.02164   -0.01755   -0.02139   -0.02353   -0.02151   -0.02870   -0.01223   -0.01466   -0.00703   -0.01289   -0.01138   -0.01414   -0.01115   -0.01098   -0.01196   -0.01174   -0.00902   -0.01001   -0.00565   -0.00948   -0.01272   -0.00666   -0.00730   -0.00855   -0.01097   -0.01315   -0.00556   -0.02589   -0.02501   -0.02636   -0.02405   -0.03479   -0.03243   -0.03364   -0.02860   -0.02521   -0.01943   24.35549   -0.02353   -0.03021   -0.01612   -0.01214   -0.02069   -0.02184   -0.01981   -0.02611   -0.01386    0.00618    0.00743    0.00848    0.01004    0.00869    0.00797    0.00905    0.00876    0.00846    0.00597   -0.00931   -0.03471   -0.03847   -0.02907   -0.03428   -0.03252   -0.03153   -0.03762   -0.04089   -0.01973
    -0.01350   -0.01961   -0.01900   -0.02091   -0.01924   -0.01964   -0.01932   -0.01906   -0.01830   -0.01422   -0.02077   -0.04718   -0.05570   -0.06132   -0.06287   -0.06187   -0.06593   -0.06489   -0.05219   -0.02425   -0.09379   -0.11674   -0.12443   -0.13731   -0.15193   -0.11377   -0.13912   -0.12999   -0.13254   -0.08033   -0.10201   -0.12703   -0.21811   -0.20010   -0.16470   -0.19062   -0.21146   -0.20863   -0.25827   -0.10728   -0.01803   -0.01849   -0.02779   -0.02068   -0.02664   -0.02324   -0.01875   -0.02045   -0.02453   -0.01535   -0.00700   -0.02015   -0.03031   -0.02244   -0.01881   -0.02853   -0.02705   -0.02480   -0.03853   -0.01720   -0.04499   -0.06019   -0.06930   -0.05812   -0.06062   -0.06284   -0.06529   -0.06800   -0.06405   -0.04704   -0.04486   -0.09164   -0.06986   -0.07562   -0.06017   -0.05959   -0.06580   -0.06739   -0.09122   -0.04322   -0.05723   -0.07009   -0.09716   -0.08639   -0.07955   -0.08180   -0.07576   -0.06597   -0.07638   -0.05568   -0.02652   -0.04601   -0.07244   -0.07786   -0.06360   -0.07654   -0.08443   -0.07777   -0.10038   -0.04370   -0.04529   -0.02505   -0.04920   -0.03719   -0.03965   -0.03692   -0.03816   -0.04141   -0.03703   -0.03147   -0.03446   -0.02073   -0.03468   -0.04489   -0.02449   -0.02680   -0.03145   -0.03933   -0.04620   -0.01991   -0.06965   -0.07605   -0.06818   -0.06787   -0.09944   -0.09160   -0.09286   -0.08450   -0.07644   -0.05996   -0.02353   53.68124   -0.10431   -0.05684   -0.04424   -0.07061   -0.07539   -0.06958   -0.08915   -0.04596    0.01791    0.02057    0.02070    0.02878    0.02266    0.02192    0.02465    0.02432    0.02430    0.01704   -0.03540   -0.12253   -0.13980   -0.10663   -0.12198   -0.11816   -0.11627   -0.13623   -0.14375   -0.07100
    -0.01568   -0.02264   -0.02167   -0.02405   -0.02204   -0.02260   -0.02224   -0.02187   -0.02106   -0.01628   -0.02786   -0.06336   -0.07446   -0.08212   -0.08424   -0.08277   -0.08821   -0.08683   -0.06993   -0.03246   -0.12491   -0.15227   -0.16104   -0.18027   -0.20031   -0.14787   -0.18421   -0.17005   -0.17525   -0.10474   -0.13706   -0.17158   -0.29355   -0.26755   -0.22047   -0.25506   -0.28358   -0.27931   -0.34829   -0.14412   -0.02285   -0.02368   -0.03840   -0.02733   -0.03495   -0.03167   -0.02415   -0.02713   -0.03309   -0.02049   -0.00940   -0.02703   -0.04079   -0.02983   -0.02501   -0.03808   -0.03618   -0.03309   -0.05192   -0.02313   -0.05998   -0.08082   -0.09083   -0.07564   -0.08020   -0.08267   -0.08719   -0.09036   -0.08497   -0.06170   -0.05992   -0.12304   -0.09371   -0.10079   -0.08015   -0.07963   -0.08748   -0.09001   -0.12296   -0.05809   -0.07624   -0.09414   -0.13109   -0.11550   -0.10674   -0.10867   -0.10043   -0.08661   -0.10150   -0.07307   -0.03522   -0.06130   -0.09640   -0.10364   -0.08431   -0.10233   -0.11259   -0.10384   -0.13507   -0.05863   -0.06125   -0.03268   -0.06694   -0.04865   -0.05226   -0.04950   -0.05114   -0.05542   -0.04878   -0.04193   -0.04622   -0.02790   -0.04648   -0.05994   -0.03237   -0.03566   -0.04172   -0.05254   -0.06206   -0.02670   -0.09009   -0.09937   -0.08679   -0.08805   -0.13114   -0.12000   -0.12098   -0.11067   -0.09983   -0.07815   -0.03021   -0.10431   55.15780   -0.07476   -0.05830   -0.09284   -0.09915   -0.09184   -0.11935   -0.06080    0.02660    0.03126    0.02865    0.04116    0.03180    0.03042    0.03491    0.03392    0.03434    0.02412   -0.04739   -0.16492   -0.18687   -0.14140   -0.16367   -0.15785   -0.15559   -0.18249   -0.19401   -0.09552
    -0.01101   -0.01476   -0.01533   -0.01624   -0.01527   -0.01605   -0.01555   -0.01521   -0.01456   -0.01048   -0.01508   -0.03423   -0.04039   -0.04450   -0.04563   -0.04488   -0.04782   -0.04706   -0.03785   -0.01758   -0.07962   -0.09404   -0.09347   -0.10678   -0.12684   -0.09018   -0.11117   -0.10022   -0.10173   -0.06053   -0.07341   -0.09180   -0.15722   -0.14340   -0.11793   -0.13710   -0.15165   -0.14985   -0.18719   -0.07762   -0.01675   -0.01618   -0.02091   -0.01585   -0.02417   -0.01794   -0.01507   -0.01576   -0.01897   -0.01054   -0.00497   -0.01455   -0.02185   -0.01597   -0.01337   -0.02052   -0.01939   -0.01775   -0.02798   -0.01247   -0.03169   -0.04432   -0.05487   -0.04466   -0.04601   -0.05169   -0.05027   -0.05261   -0.04969   -0.03499   -0.03239   -0.06654   -0.05023   -0.05412   -0.04279   -0.04241   -0.04669   -0.04793   -0.06614   -0.03122   -0.04117   -0.04904   -0.07237   -0.06512   -0.06283   -0.06321   -0.05954   -0.04846   -0.05786   -0.04078   -0.01870   -0.03247   -0.05158   -0.05540   -0.04495   -0.05466   -0.06017   -0.05533   -0.07285   -0.03146   -0.03630   -0.01647   -0.03467   -0.02702   -0.03220   -0.02758   -0.02766   -0.03010   -0.02772   -0.02257   -0.02514   -0.01487   -0.02466   -0.03230   -0.01714   -0.01885   -0.02210   -0.02810   -0.03349   -0.01432   -0.05537   -0.05697   -0.05534   -0.05283   -0.07823   -0.07212   -0.07419   -0.06402   -0.05681   -0.04383   -0.01612   -0.05684   -0.07476   42.37083   -0.03063   -0.04964   -0.05278   -0.04876   -0.06451   -0.03284    0.01464    0.01732    0.01854    0.02379    0.01950    0.01822    0.02081    0.02018    0.01982    0.01387   -0.02430   -0.08897   -0.09984   -0.07519   -0.08739   -0.08381   -0.08195   -0.09702   -0.10432   -0.05100
    -0.00903   -0.01198   -0.01258   -0.01325   -0.01249   -0.01319   -0.01274   -0.01245   -0.01192   -0.00849   -0.01183   -0.02687   -0.03174   -0.03494   -0.03584   -0.03528   -0.03757   -0.03698   -0.02975   -0.01382   -0.06466   -0.07596   -0.07472   -0.08568   -0.10288   -0.07269   -0.08952   -0.08035   -0.08138   -0.04836   -0.05774   -0.07161   -0.12318   -0.11254   -0.09253   -0.10762   -0.11888   -0.11745   -0.14721   -0.06088   -0.01383   -0.01324   -0.01655   -0.01266   -0.01983   -0.01430   -0.01218   -0.01260   -0.01514   -0.00824   -0.00389   -0.01137   -0.01715   -0.01253   -0.01051   -0.01616   -0.01523   -0.01392   -0.02205   -0.00980   -0.02490   -0.03508   -0.04411   -0.03576   -0.03669   -0.04179   -0.04013   -0.04206   -0.03975   -0.02784   -0.02551   -0.05227   -0.03933   -0.04254   -0.03362   -0.03327   -0.03656   -0.03755   -0.05206   -0.02449   -0.03248   -0.03844   -0.05734   -0.05177   -0.05033   -0.05051   -0.04773   -0.03845   -0.04608   -0.03234   -0.01465   -0.02523   -0.04033   -0.04349   -0.03529   -0.04294   -0.04725   -0.04336   -0.05740   -0.02468   -0.02911   -0.01282   -0.02716   -0.02140   -0.02597   -0.02188   -0.02183   -0.02377   -0.02205   -0.01779   -0.01988   -0.01157   -0.01926   -0.02542   -0.01342   -0.01475   -0.01729   -0.02205   -0.02637   -0.01122   -0.04391   -0.04491   -0.04442   -0.04208   -0.06177   -0.05702   -0.05910   -0.05024   -0.04453   -0.03424   -0.01214   -0.04424   -0.05830   -0.03063   31.12449   -0.03844   -0.04088   -0.03783   -0.05055   -0.02536    0.01166    0.01383    0.01509    0.01905    0.01576    0.01466    0.01675    0.01622    0.01586    0.01110   -0.01897   -0.06996   -0.07815   -0.05888   -0.06877   -0.06575   -0.06407   -0.07607   -0.08215   -0.03999
    -0.01323   -0.01833   -0.01843   -0.01988   -0.01850   -0.01923   -0.01875   -0.01839   -0.01764   -0.01311   -0.01850   -0.04205   -0.04962   -0.05461   -0.05605   -0.05515   -0.05874   -0.05782   -0.04654   -0.02161   -0.09247   -0.11186   -0.11441   -0.12854   -0.14867   -0.10799   -0.13240   -0.12124   -0.12307   -0.07385   -0.09084   -0.11239   -0.19357   -0.17717   -0.14578   -0.16909   -0.18721   -0.18468   -0.23081   -0.09540   -0.01895   -0.01871   -0.02538   -0.01916   -0.02750   -0.02157   -0.01799   -0.01904   -0.02281   -0.01333   -0.00617   -0.01781   -0.02695   -0.01978   -0.01660   -0.02539   -0.02397   -0.02192   -0.03454   -0.01535   -0.03963   -0.05437   -0.06553   -0.05403   -0.05591   -0.06094   -0.06067   -0.06338   -0.05983   -0.04289   -0.03998   -0.08171   -0.06185   -0.06698   -0.05314   -0.05261   -0.05779   -0.05938   -0.08162   -0.03843   -0.05106   -0.06140   -0.08824   -0.07917   -0.07506   -0.07612   -0.07133   -0.05972   -0.07027   -0.05029   -0.02324   -0.03999   -0.06362   -0.06869   -0.05590   -0.06778   -0.07461   -0.06855   -0.08989   -0.03878   -0.04303   -0.02136   -0.04326   -0.03340   -0.03814   -0.03369   -0.03418   -0.03714   -0.03388   -0.02801   -0.03102   -0.01822   -0.03047   -0.03993   -0.02137   -0.02345   -0.02748   -0.03477   -0.04129   -0.01765   -0.06672   -0.06996   -0.06607   -0.06394   -0.09433   -0.08697   -0.08890   -0.07843   -0.07010   -0.05446   -0.02069   -0.07061   -0.09284   -0.04964   -0.03844   22.97412   -0.06628   -0.06102   -0.07989   -0.04096    0.01764    0.02074    0.02139    0.02828    0.02285    0.02156    0.02456    0.02390    0.02367    0.01660   -0.03066   -0.10941   -0.12315   -0.09332   -0.10838   -0.10406   -0.10184   -0.12020   -0.12866   -0.06293
    -0.01473   -0.02019   -0.02050   -0.02200   -0.02053   -0.02142   -0.02084   -0.02042   -0.01958   -0.01441   -0.01982   -0.04504   -0.05315   -0.05851   -0.06003   -0.05907   -0.06291   -0.06193   -0.04984   -0.02314   -0.10141   -0.12215   -0.12375   -0.13940   -0.16300   -0.11771   -0.14406   -0.13145   -0.13306   -0.07978   -0.09710   -0.12036   -0.20709   -0.18935   -0.15577   -0.18083   -0.20010   -0.19748   -0.24701   -0.10213   -0.02125   -0.02077   -0.02718   -0.02072   -0.03058   -0.02325   -0.01970   -0.02062   -0.02463   -0.01414   -0.00658   -0.01907   -0.02883   -0.02112   -0.01772   -0.02714   -0.02562   -0.02343   -0.03697   -0.01644   -0.04222   -0.05827   -0.07132   -0.05860   -0.06041   -0.06675   -0.06559   -0.06861   -0.06482   -0.04625   -0.04276   -0.08752   -0.06617   -0.07157   -0.05672   -0.05616   -0.06169   -0.06339   -0.08734   -0.04113   -0.05462   -0.06524   -0.09466   -0.08527   -0.08144   -0.08239   -0.07748   -0.06428   -0.07583   -0.05409   -0.02478   -0.04268   -0.06797   -0.07333   -0.05960   -0.07237   -0.07965   -0.07319   -0.09620   -0.04148   -0.04672   -0.02264   -0.04596   -0.03588   -0.04169   -0.03624   -0.03658   -0.03977   -0.03655   -0.02995   -0.03322   -0.01950   -0.03254   -0.04270   -0.02276   -0.02499   -0.02929   -0.03715   -0.04419   -0.01887   -0.07257   -0.07535   -0.07239   -0.06946   -0.10212   -0.09425   -0.09676   -0.08448   -0.07534   -0.05839   -0.02184   -0.07539   -0.09915   -0.05278   -0.04088   -0.06628   17.92475   -0.06495   -0.08543   -0.04366    0.01921    0.02269    0.02372    0.03087    0.02517    0.02363    0.02694    0.02616    0.02582    0.01811   -0.03252   -0.11716   -0.13160   -0.09951   -0.11578   -0.11101   -0.10857   -0.12833   -0.13771   -0.06727
    -0.01327   -0.01807   -0.01845   -0.01974   -0.01845   -0.01930   -0.01875   -0.01837   -0.01761   -0.01287   -0.01848   -0.04198   -0.04950   -0.05454   -0.05593   -0.05500   -0.05861   -0.05768   -0.04640   -0.02155   -0.09448   -0.11291   -0.11378   -0.12892   -0.15125   -0.10862   -0.13357   -0.12132   -0.12314   -0.07354   -0.09015   -0.11283   -0.19313   -0.17610   -0.14489   -0.16828   -0.18633   -0.18401   -0.22974   -0.09524   -0.01966   -0.01919   -0.02541   -0.01920   -0.02845   -0.02169   -0.01815   -0.01910   -0.02293   -0.01306   -0.00612   -0.01786   -0.02684   -0.01961   -0.01643   -0.02517   -0.02382   -0.02180   -0.03432   -0.01529   -0.03904   -0.05409   -0.06607   -0.05411   -0.05591   -0.06190   -0.06088   -0.06365   -0.06010   -0.04269   -0.03970   -0.08157   -0.06171   -0.06644   -0.05259   -0.05215   -0.05740   -0.05895   -0.08116   -0.03833   -0.05054   -0.06047   -0.08807   -0.07915   -0.07575   -0.07646   -0.07187   -0.05930   -0.07029   -0.04991   -0.02301   -0.03998   -0.06338   -0.06808   -0.05525   -0.06717   -0.07393   -0.06804   -0.08933   -0.03863   -0.04360   -0.02070   -0.04271   -0.03310   -0.03867   -0.03362   -0.03391   -0.03687   -0.03379   -0.02772   -0.03077   -0.01830   -0.03036   -0.03963   -0.02111   -0.02322   -0.02721   -0.03453   -0.04106   -0.01758   -0.06655   -0.06926   -0.06634   -0.06387   -0.09412   -0.08675   -0.08909   -0.07759   -0.06913   -0.05350   -0.01981   -0.06958   -0.09184   -0.04876   -0.03783   -0.06102   -0.06495   13.99720   -0.07910   -0.04027    0.01796    0.02124    0.02212    0.02886    0.02347    0.02201    0.02514    0.02439    0.02408    0.01688   -0.03012   -0.10912   -0.12271   -0.09250   -0.10741   -0.10311   -0.10102   -0.11936   -0.12802   -0.06268
    -0.01275   -0.01891   -0.01769   -0.01988   -0.01809   -0.01835   -0.01816   -0.01792   -0.01727   -0.01370   -0.02392   -0.05444   -0.06403   -0.07054   -0.07241   -0.07118   -0.07583   -0.07465   -0.06016   -0.02792   -0.10336   -0.12745   -0.13748   -0.15282   -0.16606   -0.12431   -0.15504   -0.14433   -0.14930   -0.08954   -0.11849   -0.14675   -0.25252   -0.23110   -0.19045   -0.21998   -0.24460   -0.24067   -0.30009   -0.12388   -0.01800   -0.01911   -0.03304   -0.02324   -0.02801   -0.02700   -0.02010   -0.02302   -0.02816   -0.01797   -0.00814   -0.02314   -0.03514   -0.02583   -0.02170   -0.03296   -0.03126   -0.02856   -0.04479   -0.01992   -0.05227   -0.06967   -0.07638   -0.06410   -0.06834   -0.06862   -0.07411   -0.07665   -0.07198   -0.05282   -0.05177   -0.10574   -0.08062   -0.08721   -0.06954   -0.06897   -0.07568   -0.07787   -0.10604   -0.04998   -0.06600   -0.08227   -0.11274   -0.09879   -0.09004   -0.09221   -0.08468   -0.07436   -0.08660   -0.06281   -0.03058   -0.05277   -0.08313   -0.08979   -0.07328   -0.08863   -0.09754   -0.08986   -0.11654   -0.05051   -0.05153   -0.02879   -0.05843   -0.04191   -0.04353   -0.04242   -0.04421   -0.04787   -0.04167   -0.03633   -0.03993   -0.02386   -0.04007   -0.05181   -0.02816   -0.03094   -0.03622   -0.04542   -0.05352   -0.02300   -0.07427   -0.08405   -0.07076   -0.07358   -0.10937   -0.09987   -0.10007   -0.09324   -0.08458   -0.06651   -0.02611   -0.08915   -0.11935   -0.06451   -0.05055   -0.07989   -0.08543   -0.07910    9.28032   -0.05204    0.02206    0.02567    0.02298    0.03405    0.02589    0.02506    0.02864    0.02798    0.02850    0.02001   -0.04153   -0.14191   -0.16118   -0.12268   -0.14178   -0.13692   -0.13488   -0.15790   -0.16729   -0.08238
    -0.00808   -0.01157   -0.01122   -0.01236   -0.01138   -0.01169   -0.01148   -0.01129   -0.01085   -0.00832   -0.01208   -0.02747   -0.03233   -0.03564   -0.03655   -0.03593   -0.03830   -0.03769   -0.03034   -0.01409   -0.05571   -0.06898   -0.07264   -0.08039   -0.09038   -0.06704   -0.08198   -0.07619   -0.07748   -0.04677   -0.05926   -0.07418   -0.12696   -0.11585   -0.09541   -0.11050   -0.12268   -0.12096   -0.15060   -0.06242   -0.01103   -0.01119   -0.01623   -0.01209   -0.01620   -0.01362   -0.01115   -0.01203   -0.01437   -0.00882   -0.00406   -0.01171   -0.01764   -0.01293   -0.01084   -0.01651   -0.01567   -0.01434   -0.02246   -0.01002   -0.02596   -0.03497   -0.04078   -0.03405   -0.03552   -0.03744   -0.03832   -0.03992   -0.03765   -0.02745   -0.02598   -0.05331   -0.04059   -0.04370   -0.03471   -0.03446   -0.03791   -0.03896   -0.05318   -0.02515   -0.03319   -0.04034   -0.05649   -0.05046   -0.04698   -0.04797   -0.04469   -0.03847   -0.04468   -0.03241   -0.01525   -0.02652   -0.04180   -0.04491   -0.03653   -0.04429   -0.04876   -0.04495   -0.05845   -0.02538   -0.02676   -0.01445   -0.02842   -0.02157   -0.02359   -0.02160   -0.02217   -0.02405   -0.02166   -0.01823   -0.02004   -0.01208   -0.02010   -0.02600   -0.01403   -0.01543   -0.01807   -0.02276   -0.02687   -0.01156   -0.04153   -0.04461   -0.04046   -0.04017   -0.05923   -0.05447   -0.05516   -0.04999   -0.04496   -0.03516   -0.01386   -0.04596   -0.06080   -0.03284   -0.02536   -0.04096   -0.04366   -0.04027   -0.05204    3.71587    0.01145    0.01346    0.01301    0.01795    0.01421    0.01352    0.01542    0.01502    0.01505    0.01059   -0.02035   -0.07136   -0.08088   -0.06125   -0.07075   -0.06821   -0.06717   -0.07887   -0.08383   -0.04126
    -0.02532   -0.03551   -0.03484   -0.03814   -0.03558   -0.03701   -0.03628   -0.03545   -0.03413   -0.02565    0.00225    0.00528    0.00563    0.00643    0.00667    0.00635    0.00681    0.00670    0.00557    0.00254   -0.12585   -0.12613   -0.11560   -0.12250   -0.14703   -0.11603   -0.13564   -0.11915   -0.12411   -0.09608    0.01819    0.02371    0.03931    0.03488    0.02937    0.03224    0.03806    0.03621    0.04542    0.01825   -0.02351   -0.02147   -0.01964   -0.01695   -0.02715   -0.01663   -0.01802   -0.01713   -0.01924   -0.01194    0.00139    0.00354    0.00551    0.00386    0.00325    0.00474    0.00474    0.00425    0.00675    0.00297   -0.03756   -0.04599   -0.06116   -0.04856   -0.04502   -0.05439   -0.04922   -0.05267   -0.05206   -0.04031    0.00831    0.01746    0.01370    0.01425    0.01182    0.01206    0.01291    0.01366    0.01824    0.00856   -0.04308   -0.04413   -0.06202   -0.05641   -0.05498   -0.05602   -0.05511   -0.04619   -0.05380   -0.04192    0.00600    0.01095    0.01562    0.01681    0.01389    0.01707    0.01851    0.01746    0.02198    0.00971   -0.03089   -0.01669   -0.02435   -0.02315   -0.02852   -0.02093   -0.02067   -0.02267   -0.02417   -0.01877    0.00745    0.00499    0.00847    0.00984    0.00564    0.00642    0.00742    0.00902    0.01057    0.00465   -0.05143   -0.04947   -0.05589   -0.04615   -0.05797   -0.05483   -0.06077   -0.04857   -0.04504   -0.03686    0.00618    0.01791    0.02660    0.01464    0.01166    0.01764    0.01921    0.01796    0.02206    0.01145  132.74062   -0.10983   -0.10356   -0.11448   -0.09954   -0.08814   -0.10539   -0.09743   -0.09805   -0.07346   -0.06146   -0.20014   -0.23035   -0.17891   -0.19612   -0.20086   -0.19361   -0.22346   -0.22926   -0.11694
    -0.03432   -0.04795   -0.04748   -0.05169   -0.04823   -0.05014   -0.04907   -0.04801   -0.04616   -0.03458    0.00237    0.00565    0.00580    0.00672    0.00699    0.00657    0.00707    0.00696    0.00586    0.00265   -0.15855   -0.16213   -0.14838   -0.15771   -0.19269   -0.15284   -0.17453   -0.15370   -0.15708   -0.12107    0.02076    0.02740    0.04504    0.03956    0.03351    0.03632    0.04355    0.04106    0.05167    0.02059   -0.03196   -0.02913   -0.02380   -0.02213   -0.03744   -0.02112   -0.02456   -0.02237   -0.02447   -0.01457    0.00162    0.00402    0.00629    0.00435    0.00366    0.00528    0.00536    0.00478    0.00762    0.00334   -0.04537   -0.05711   -0.08036   -0.06468   -0.05976   -0.07366   -0.06419   -0.06905   -0.06786   -0.05182    0.00935    0.01981    0.01568    0.01613    0.01352    0.01390    0.01479    0.01576    0.02092    0.00981   -0.05296   -0.05363   -0.07762   -0.07313   -0.07246   -0.07407   -0.07341   -0.06096   -0.06984   -0.05405    0.00698    0.01292    0.01799    0.01934    0.01602    0.01977    0.02136    0.02027    0.02528    0.01124   -0.03938   -0.02106   -0.02935   -0.03063   -0.03896   -0.02731   -0.02651   -0.02909   -0.03193   -0.02366    0.00846    0.00584    0.00994    0.01124    0.00654    0.00751    0.00865    0.01042    0.01220    0.00540   -0.06834   -0.06415   -0.07631   -0.06288   -0.07754   -0.07401   -0.08296   -0.06447   -0.05916   -0.04747    0.00743    0.02057    0.03126    0.01732    0.01383    0.02074    0.02269    0.02124    0.02567    0.01346   -0.10983  179.96738   -0.14251   -0.15229   -0.13812   -0.12055   -0.14368   -0.13178   -0.13034   -0.09667   -0.07614   -0.23437   -0.27644   -0.21770   -0.22963   -0.24305   -0.23367   -0.26620   -0.26558   -0.13908
    -0.03784   -0.05254   -0.05137   -0.05640   -0.05236   -0.05466   -0.05349   -0.05220   -0.05035   -0.03748    0.00220    0.00506    0.00572    0.00642    0.00652    0.00634    0.00684    0.00673    0.00542    0.00254   -0.15609   -0.16585   -0.15139   -0.15738   -0.19900   -0.15744   -0.17496   -0.15586   -0.15457   -0.11915    0.01917    0.02505    0.04177    0.03998    0.03345    0.03609    0.04256    0.04107    0.04480    0.01932   -0.03537   -0.03212   -0.02176   -0.02199   -0.04101   -0.02011   -0.02668   -0.02286   -0.02364   -0.01355    0.00159    0.00405    0.00569    0.00480    0.00393    0.00525    0.00531    0.00496    0.00648    0.00300   -0.04259   -0.05411   -0.08181   -0.06638   -0.06087   -0.07838   -0.06430   -0.06953   -0.06869   -0.05225    0.00927    0.01866    0.01499    0.01652    0.01399    0.01395    0.01614    0.01607    0.01829    0.00916   -0.05097   -0.04853   -0.07235   -0.07190   -0.07404   -0.07442   -0.07598   -0.06253   -0.06984   -0.05443    0.00758    0.01434    0.01928    0.02011    0.01760    0.01952    0.02173    0.02057    0.02268    0.01078   -0.03908   -0.02190   -0.02618   -0.03076   -0.04204   -0.02743   -0.02577   -0.02811   -0.03283   -0.02277    0.00768    0.00558    0.00984    0.01096    0.00734    0.00791    0.00943    0.01034    0.01132    0.00522   -0.07380   -0.06578   -0.08452   -0.06836   -0.08095   -0.07774   -0.08921   -0.06674   -0.06071   -0.04808    0.00848    0.02070    0.02865    0.01854    0.01509    0.02139    0.02372    0.02212    0.02298    0.01301   -0.10356   -0.14251  159.48936   -0.14199   -0.14791   -0.12300   -0.14453   -0.13200   -0.12497   -0.09421   -0.06812   -0.18859   -0.23242   -0.18646   -0.18894   -0.20556   -0.20053   -0.22345   -0.21232   -0.11489
    -0.03330   -0.04636   -0.04589   -0.04998   -0.04643   -0.04827   -0.04719   -0.04620   -0.04443   -0.03317    0.00396    0.00916    0.01025    0.01151    0.01183    0.01144    0.01226    0.01207    0.00985    0.00455   -0.16937   -0.16394   -0.14577   -0.16479   -0.20419   -0.16312   -0.18823   -0.15872   -0.16559   -0.12587    0.02898    0.03743    0.06272    0.05730    0.04790    0.05299    0.06161    0.05937    0.07128    0.02944   -0.03172   -0.02963   -0.02890   -0.02469   -0.04122   -0.02565   -0.02613   -0.02491   -0.02822   -0.01574    0.00222    0.00579    0.00873    0.00652    0.00544    0.00782    0.00774    0.00706    0.01058    0.00473   -0.04640   -0.06295   -0.08580   -0.06972   -0.06810   -0.08156   -0.07331   -0.07787   -0.07485   -0.05427    0.01354    0.02790    0.02204    0.02347    0.01940    0.01954    0.02150    0.02221    0.02840    0.01359   -0.05431   -0.05886   -0.08863   -0.08334   -0.08311   -0.08372   -0.08168   -0.06605   -0.07688   -0.05627    0.00984    0.01792    0.02577    0.02751    0.02300    0.02734    0.03000    0.02819    0.03426    0.01540   -0.04328   -0.02032   -0.03435   -0.03261   -0.04242   -0.03131   -0.03028   -0.03309   -0.03415   -0.02543    0.01172    0.00789    0.01347    0.01585    0.00942    0.01046    0.01221    0.01451    0.01658    0.00737   -0.06984   -0.06620   -0.07624   -0.06623   -0.08766   -0.08261   -0.09021   -0.07108   -0.06344   -0.04908    0.01004    0.02878    0.04116    0.02379    0.01905    0.02828    0.03087    0.02886    0.03405    0.01795   -0.11448   -0.15229   -0.14199  125.46591   -0.14593   -0.13207   -0.15966   -0.14597   -0.14537   -0.10104   -0.10071   -0.31342   -0.36537   -0.28629   -0.31078   -0.31973   -0.31203   -0.35630   -0.35880   -0.18468
    -0.03644   -0.05088   -0.04997   -0.05468   -0.05064   -0.05261   -0.05147   -0.05039   -0.04851   -0.03632    0.00269    0.00622    0.00697    0.00783    0.00801    0.00776    0.00834    0.00821    0.00667    0.00310   -0.15067   -0.15724   -0.14310   -0.15389   -0.19430   -0.15738   -0.17303   -0.15136   -0.15065   -0.11567    0.02167    0.02815    0.04704    0.04403    0.03685    0.04015    0.04711    0.04539    0.05186    0.02186   -0.03347   -0.03095   -0.02266   -0.02269   -0.04127   -0.02147   -0.02684   -0.02331   -0.02442   -0.01353    0.00173    0.00445    0.00645    0.00515    0.00424    0.00586    0.00588    0.00542    0.00758    0.00345   -0.04024   -0.05419   -0.08166   -0.06768   -0.06399   -0.07993   -0.06678   -0.07185   -0.06964   -0.05148    0.01031    0.02101    0.01667    0.01809    0.01516    0.01520    0.01720    0.01740    0.02096    0.01026   -0.04848   -0.04893   -0.07458   -0.07492   -0.07648   -0.07746   -0.07782   -0.06398   -0.07100   -0.05376    0.00802    0.01497    0.02060    0.02170    0.01865    0.02133    0.02357    0.02224    0.02572    0.01190   -0.03831   -0.02080   -0.02730   -0.03156   -0.04247   -0.02862   -0.02702   -0.02945   -0.03314   -0.02285    0.00876    0.00611    0.01064    0.01213    0.00770    0.00841    0.00995    0.01129    0.01267    0.00573   -0.07063   -0.06386   -0.08114   -0.06814   -0.08281   -0.07949   -0.08997   -0.06796   -0.06096   -0.04696    0.00869    0.02266    0.03180    0.01950    0.01576    0.02285    0.02517    0.02347    0.02589    0.01421   -0.09954   -0.13812   -0.14791   -0.14593   92.91632   -0.12383   -0.14472   -0.13253   -0.12532   -0.09119   -0.07601   -0.22191   -0.26760   -0.21186   -0.22174   -0.23455   -0.22856   -0.25812   -0.25361   -0.13382
    -0.03022   -0.04243   -0.04141   -0.04548   -0.04203   -0.04358   -0.04268   -0.04181   -0.04026   -0.03031    0.00283    0.00651    0.00741    0.00828    0.00847    0.00824    0.00884    0.00870    0.00705    0.00327   -0.13000   -0.13310   -0.12130   -0.13167   -0.16419   -0.13413   -0.14876   -0.12915   -0.13027   -0.10032    0.02128    0.02734    0.04600    0.04298    0.03585    0.03951    0.04583    0.04437    0.05145    0.02163   -0.02735   -0.02556   -0.02065   -0.01967   -0.03434   -0.01913   -0.02254   -0.02014   -0.02148   -0.01215    0.00165    0.00434    0.00634    0.00499    0.00413    0.00582    0.00576    0.00530    0.00758    0.00343   -0.03567   -0.04798   -0.06957   -0.05776   -0.05539   -0.06759   -0.05805   -0.06216   -0.06002   -0.04433    0.01016    0.02069    0.01623    0.01765    0.01464    0.01462    0.01648    0.01670    0.02062    0.01002   -0.04247   -0.04414   -0.06624   -0.06540   -0.06591   -0.06679   -0.06648   -0.05507   -0.06140   -0.04627    0.00759    0.01398    0.01970    0.02085    0.01777    0.02049    0.02264    0.02126    0.02516    0.01149   -0.03294   -0.01800   -0.02504   -0.02711   -0.03560   -0.02493   -0.02382   -0.02594   -0.02832   -0.02005    0.00867    0.00583    0.01009    0.01182    0.00727    0.00795    0.00939    0.01085    0.01232    0.00551   -0.05883   -0.05432   -0.06666   -0.05699   -0.07047   -0.06729   -0.07536   -0.05806   -0.05214   -0.04023    0.00797    0.02192    0.03042    0.01822    0.01466    0.02156    0.02363    0.02201    0.02506    0.01352   -0.08814   -0.12055   -0.12300   -0.13207   -0.12383   68.41574   -0.12657   -0.11648   -0.11225   -0.08065   -0.07083   -0.22035   -0.25737   -0.20064   -0.21661   -0.22549   -0.21777   -0.24911   -0.25242   -0.13061
    -0.03429   -0.04783   -0.04712   -0.05147   -0.04773   -0.04960   -0.04850   -0.04748   -0.04570   -0.03417    0.00315    0.00729    0.00817    0.00917    0.00941    0.00910    0.00977    0.00962    0.00783    0.00363   -0.15469   -0.15621   -0.14077   -0.15464   -0.19368   -0.15595   -0.17507   -0.15073   -0.15312   -0.11706    0.02419    0.03132    0.05242    0.04849    0.04056    0.04453    0.05201    0.05012    0.05866    0.02448   -0.03196   -0.02967   -0.02466   -0.02296   -0.04026   -0.02265   -0.02591   -0.02340   -0.02538   -0.01410    0.00189    0.00490    0.00724    0.00559    0.00464    0.00653    0.00651    0.00597    0.00864    0.00390   -0.04179   -0.05645   -0.08139   -0.06688   -0.06412   -0.07867   -0.06783   -0.07257   -0.07008   -0.05138    0.01140    0.02336    0.01850    0.01989    0.01656    0.01663    0.01858    0.01898    0.02354    0.01140   -0.04969   -0.05178   -0.07849   -0.07653   -0.07733   -0.07814   -0.07751   -0.06328   -0.07168   -0.05349    0.00859    0.01584    0.02225    0.02359    0.02002    0.02331    0.02568    0.02418    0.02864    0.01307   -0.03941   -0.02010   -0.02950   -0.03122   -0.04143   -0.02902   -0.02769   -0.03021   -0.03275   -0.02334    0.00978    0.00670    0.01156    0.01338    0.00823    0.00906    0.01065    0.01235    0.01399    0.00628   -0.06861   -0.06327   -0.07720   -0.06572   -0.08278   -0.07884   -0.08790   -0.06759   -0.06050   -0.04669    0.00905    0.02465    0.03491    0.02081    0.01675    0.02456    0.02694    0.02514    0.02864    0.01542   -0.10539   -0.14368   -0.14453   -0.15966   -0.14472   -0.12657   51.96080   -0.13755   -0.13355   -0.09506   -0.08467   -0.25615   -0.30264   -0.23835   -0.25358   -0.26592   -0.25846   -0.29340   -0.29152   -0.15226
    -0.03207   -0.04496   -0.04392   -0.04821   -0.04461   -0.04630   -0.04535   -0.04439   -0.04276   -0.03213    0.00319    0.00734    0.00834    0.00932    0.00955    0.00928    0.00995    0.00980    0.00794    0.00368   -0.14430   -0.14581   -0.13229   -0.14425   -0.17916   -0.14524   -0.16315   -0.14099   -0.14359   -0.11039    0.02380    0.03060    0.05146    0.04790    0.03995    0.04409    0.05113    0.04948    0.05776    0.02421   -0.02936   -0.02739   -0.02326   -0.02140   -0.03683   -0.02114   -0.02404   -0.02187   -0.02370   -0.01349    0.00184    0.00484    0.00711    0.00554    0.00459    0.00650    0.00643    0.00591    0.00853    0.00385   -0.03995   -0.05327   -0.07559   -0.06224   -0.05977   -0.07265   -0.06322   -0.06756   -0.06534   -0.04831    0.01132    0.02310    0.01815    0.01966    0.01629    0.01629    0.01829    0.01859    0.02311    0.01120   -0.04721   -0.04933   -0.07358   -0.07141   -0.07168   -0.07248   -0.07186   -0.05931   -0.06693   -0.05032    0.00840    0.01543    0.02186    0.02317    0.01967    0.02282    0.02518    0.02364    0.02813    0.01280   -0.03650   -0.01941   -0.02810   -0.02920   -0.03815   -0.02710   -0.02602   -0.02835   -0.03057   -0.02204    0.00968    0.00651    0.01122    0.01318    0.00805    0.00882    0.01040    0.01209    0.01374    0.00614   -0.06357   -0.05915   -0.07121   -0.06086   -0.07633   -0.07260   -0.08086   -0.06277   -0.05646   -0.04384    0.00876    0.02432    0.03392    0.02018    0.01622    0.02390    0.02616    0.02439    0.02798    0.01502   -0.09743   -0.13178   -0.13200   -0.14597   -0.13253   -0.11648   -0.13755   39.74897   -0.12307   -0.08822   -0.07931   -0.24806   -0.28890   -0.22527   -0.24430   -0.25295   -0.24494   -0.28035   -0.28413   -0.14653
    -0.03008   -0.04226   -0.04128   -0.04531   -0.04199   -0.04357   -0.04269   -0.04178   -0.04024   -0.03030    0.00327    0.00755    0.00849    0.00952    0.00978    0.00947    0.01015    0.00999    0.00814    0.00376   -0.14330   -0.14259   -0.12950   -0.14135   -0.17303   -0.13965   -0.15952   -0.13757   -0.14212   -0.10945    0.02419    0.03110    0.05223    0.04795    0.04004    0.04434    0.05142    0.04964    0.05940    0.02459   -0.02757   -0.02572   -0.02357   -0.02076   -0.03434   -0.02083   -0.02253   -0.02109   -0.02335   -0.01366    0.00184    0.00485    0.00726    0.00547    0.00456    0.00655    0.00647    0.00591    0.00882    0.00395   -0.04085   -0.05338   -0.07299   -0.05953   -0.05718   -0.06853   -0.06118   -0.06521   -0.06325   -0.04717    0.01139    0.02342    0.01833    0.01965    0.01622    0.01629    0.01802    0.01853    0.02370    0.01135   -0.04763   -0.05030   -0.07355   -0.06952   -0.06885   -0.06974   -0.06859   -0.05689   -0.06504   -0.04907    0.00826    0.01506    0.02159    0.02302    0.01933    0.02286    0.02510    0.02355    0.02869    0.01289   -0.03596   -0.01898   -0.02869   -0.02812   -0.03578   -0.02619   -0.02547   -0.02779   -0.02934   -0.02188    0.00987    0.00654    0.01121    0.01327    0.00787    0.00871    0.01021    0.01210    0.01392    0.00617   -0.06050   -0.05744   -0.06663   -0.05707   -0.07265   -0.06877   -0.07594   -0.06002   -0.05436   -0.04277    0.00846    0.02430    0.03434    0.01982    0.01586    0.02367    0.02582    0.02408    0.02850    0.01505   -0.09805   -0.13034   -0.12497   -0.14537   -0.12532   -0.11225   -0.13355   -0.12307   31.07456   -0.08762   -0.07974   -0.25773   -0.29581   -0.22929   -0.25206   -0.25885   -0.24966   -0.28755   -0.29510   -0.15078
    -0.02324   -0.03276   -0.03175   -0.03502   -0.03248   -0.03373   -0.03311   -0.03235   -0.03120   -0.02356    0.00219    0.00506    0.00565    0.00635    0.00653    0.00631    0.00676    0.00666    0.00544    0.00251   -0.10791   -0.10981   -0.10128   -0.10656   -0.12876   -0.10334   -0.11844   -0.10451   -0.10755   -0.08368    0.01683    0.02166    0.03630    0.03329    0.02782    0.03072    0.03575    0.03444    0.04132    0.01707   -0.02100   -0.01937   -0.01684   -0.01501   -0.02456   -0.01455   -0.01652   -0.01534   -0.01677   -0.01037    0.00129    0.00338    0.00504    0.00380    0.00316    0.00454    0.00449    0.00409    0.00613    0.00274   -0.03208   -0.03974   -0.05395   -0.04354   -0.04071   -0.04922   -0.04380   -0.04688   -0.04618   -0.03564    0.00793    0.01634    0.01274    0.01365    0.01129    0.01135    0.01255    0.01291    0.01656    0.00792   -0.03709   -0.03781   -0.05335   -0.04985   -0.04899   -0.04978   -0.04939   -0.04176   -0.04757   -0.03713    0.00578    0.01057    0.01505    0.01605    0.01350    0.01597    0.01752    0.01645    0.02009    0.00902   -0.02651   -0.01519   -0.02093   -0.02072   -0.02584   -0.01872   -0.01835   -0.02003   -0.02166   -0.01639    0.00691    0.00457    0.00784    0.00925    0.00549    0.00608    0.00713    0.00845    0.00976    0.00432   -0.04585   -0.04360   -0.05050   -0.04208   -0.05178   -0.04913   -0.05486   -0.04352   -0.04018   -0.03251    0.00597    0.01704    0.02412    0.01387    0.01110    0.01660    0.01811    0.01688    0.02001    0.01059   -0.07346   -0.09667   -0.09421   -0.10104   -0.09119   -0.08065   -0.09506   -0.08822   -0.08762   18.71971   -0.05376   -0.17743   -0.20230   -0.15590   -0.17222   -0.17686   -0.16928   -0.19600   -0.20331   -0.10353
    -0.00792   -0.01049   -0.01085   -0.01154   -0.01083   -0.01146   -0.01108   -0.01081   -0.01037   -0.00737   -0.00969   -0.02205   -0.02596   -0.02857   -0.02937   -0.02889   -0.03074   -0.03026   -0.02441   -0.01131   -0.05170   -0.06228   -0.06132   -0.06949   -0.08454   -0.05966   -0.07256   -0.06562   -0.06554   -0.03874   -0.04780   -0.05842   -0.10120   -0.09221   -0.07588   -0.08822   -0.09748   -0.09603   -0.12206   -0.04996   -0.01180   -0.01124   -0.01300   -0.01021   -0.01665   -0.01136   -0.01022   -0.01027   -0.01208   -0.00649   -0.00320   -0.00922   -0.01415   -0.01021   -0.00861   -0.01332   -0.01250   -0.01137   -0.01836   -0.00810   -0.01968   -0.02785   -0.03594   -0.02923   -0.02985   -0.03461   -0.03245   -0.03408   -0.03229   -0.02261   -0.02101   -0.04298   -0.03224   -0.03492   -0.02762   -0.02734   -0.02971   -0.03074   -0.04330   -0.02016   -0.02599   -0.03024   -0.04547   -0.04168   -0.04099   -0.04093   -0.03908   -0.03142   -0.03731   -0.02628   -0.01194   -0.02019   -0.03270   -0.03564   -0.02881   -0.03541   -0.03883   -0.03555   -0.04776   -0.02030   -0.02353   -0.01057   -0.02146   -0.01738   -0.02158   -0.01775   -0.01756   -0.01910   -0.01804   -0.01427   -0.01659   -0.00940   -0.01574   -0.02099   -0.01090   -0.01204   -0.01406   -0.01812   -0.02185   -0.00922   -0.03569   -0.03611   -0.03671   -0.03466   -0.04962   -0.04587   -0.04809   -0.04026   -0.03566   -0.02732   -0.00931   -0.03540   -0.04739   -0.02430   -0.01897   -0.03066   -0.03252   -0.03012   -0.04153   -0.02035   -0.06146   -0.07614   -0.06812   -0.10071   -0.07601   -0.07083   -0.08467   -0.07931   -0.07974   -0.05376   47.25116   -0.05601   -0.06061   -0.04514   -0.05357   -0.05199   -0.04940   -0.05909   -0.06524   -0.03166
    -0.01758   -0.02585   -0.02451   -0.02733   -0.02497   -0.02539   -0.02507   -0.02473   -0.02380   -0.01872   -0.03354   -0.07628   -0.08974   -0.09893   -0.10147   -0.09973   -0.10630   -0.10463   -0.08423   -0.03912   -0.14030   -0.17442   -0.18772   -0.20873   -0.22823   -0.16984   -0.21133   -0.19701   -0.20288   -0.12086   -0.16549   -0.20691   -0.35429   -0.32374   -0.26675   -0.30835   -0.34287   -0.33777   -0.41962   -0.17389   -0.02531   -0.02661   -0.04456   -0.03170   -0.03902   -0.03664   -0.02769   -0.03137   -0.03827   -0.02419   -0.01138   -0.03265   -0.04922   -0.03619   -0.03034   -0.04606   -0.04377   -0.04007   -0.06253   -0.02789   -0.07057   -0.09441   -0.10479   -0.08783   -0.09325   -0.09452   -0.10106   -0.10467   -0.09832   -0.07196   -0.07247   -0.14851   -0.11331   -0.12213   -0.09725   -0.09654   -0.10628   -0.10916   -0.14826   -0.07016   -0.08959   -0.11132   -0.15335   -0.13481   -0.12334   -0.12631   -0.11622   -0.10155   -0.11832   -0.08570   -0.04288   -0.07463   -0.11711   -0.12586   -0.10263   -0.12407   -0.13663   -0.12604   -0.16303   -0.07094   -0.07072   -0.03903   -0.07915   -0.05737   -0.06018   -0.05795   -0.06023   -0.06526   -0.05712   -0.04948   -0.05579   -0.03377   -0.05639   -0.07260   -0.03951   -0.04342   -0.05085   -0.06373   -0.07499   -0.03233   -0.09946   -0.11308   -0.09582   -0.10006   -0.14679   -0.13409   -0.13522   -0.12480   -0.11329   -0.08890   -0.03471   -0.12253   -0.16492   -0.08897   -0.06996   -0.10941   -0.11716   -0.10912   -0.14191   -0.07136   -0.20014   -0.23437   -0.18859   -0.31342   -0.22191   -0.22035   -0.25615   -0.24806   -0.25773   -0.17743   -0.05601   89.65583   -0.21934   -0.16659   -0.18916   -0.18884   -0.18275   -0.21339   -0.22416   -0.11215
    -0.02439   -0.03406   -0.03410   -0.03686   -0.03425   -0.03549   -0.03464   -0.03402   -0.03263   -0.02444   -0.03832   -0.08700   -0.10254   -0.11307   -0.11586   -0.11390   -0.12144   -0.11951   -0.09608   -0.04466   -0.17602   -0.21545   -0.22297   -0.25020   -0.28636   -0.20826   -0.25619   -0.23580   -0.23963   -0.14259   -0.18708   -0.23597   -0.40231   -0.36684   -0.30194   -0.35020   -0.38847   -0.38365   -0.47604   -0.19807   -0.03571   -0.03561   -0.05021   -0.03752   -0.05243   -0.04246   -0.03472   -0.03722   -0.04478   -0.02651   -0.01280   -0.03735   -0.05582   -0.04095   -0.03425   -0.05221   -0.04959   -0.04548   -0.07093   -0.03172   -0.07857   -0.10746   -0.12764   -0.10558   -0.10979   -0.11807   -0.11908   -0.12421   -0.11708   -0.08417   -0.08235   -0.16946   -0.12881   -0.13838   -0.10968   -0.10889   -0.12026   -0.12329   -0.16813   -0.07978   -0.10129   -0.12278   -0.17514   -0.15653   -0.14736   -0.14982   -0.13983   -0.11794   -0.13857   -0.09929   -0.04829   -0.08462   -0.13303   -0.14228   -0.11567   -0.14008   -0.15436   -0.14236   -0.18505   -0.08056   -0.08466   -0.04274   -0.08692   -0.06631   -0.07449   -0.06687   -0.06818   -0.07406   -0.06697   -0.05587   -0.06348   -0.03853   -0.06379   -0.08241   -0.04443   -0.04884   -0.05724   -0.07215   -0.08523   -0.03672   -0.12301   -0.13312   -0.12247   -0.12192   -0.17678   -0.16256   -0.16683   -0.14738   -0.13250   -0.10298   -0.03847   -0.13980   -0.18687   -0.09984   -0.07815   -0.12315   -0.13160   -0.12271   -0.16118   -0.08088   -0.23035   -0.27644   -0.23242   -0.36537   -0.26760   -0.25737   -0.30264   -0.28890   -0.29581   -0.20230   -0.06061   -0.21934   92.30645   -0.18506   -0.21136   -0.20837   -0.20197   -0.23759   -0.25270   -0.12550
    -0.02022   -0.02753   -0.02842   -0.03019   -0.02832   -0.02959   -0.02871   -0.02816   -0.02694   -0.01969   -0.02908   -0.06600   -0.07803   -0.08588   -0.08805   -0.08667   -0.09234   -0.09088   -0.07306   -0.03395   -0.14319   -0.17280   -0.17482   -0.19802   -0.23187   -0.16627   -0.20410   -0.18606   -0.18829   -0.11177   -0.14223   -0.17699   -0.30400   -0.27843   -0.22895   -0.26587   -0.29404   -0.29056   -0.36150   -0.15004   -0.03018   -0.02939   -0.03851   -0.02942   -0.04358   -0.03305   -0.02781   -0.02915   -0.03499   -0.01988   -0.00966   -0.02814   -0.04226   -0.03113   -0.02608   -0.03986   -0.03765   -0.03450   -0.05405   -0.02410   -0.05949   -0.08257   -0.10144   -0.08317   -0.08561   -0.09482   -0.09309   -0.09744   -0.09195   -0.06533   -0.06289   -0.12872   -0.09734   -0.10535   -0.08345   -0.08257   -0.09110   -0.09332   -0.12789   -0.06044   -0.07727   -0.09258   -0.13498   -0.12140   -0.11599   -0.11750   -0.11027   -0.09103   -0.10783   -0.07660   -0.03660   -0.06337   -0.10056   -0.10813   -0.08803   -0.10645   -0.11733   -0.10785   -0.14107   -0.06105   -0.06685   -0.03164   -0.06537   -0.05110   -0.05947   -0.05158   -0.05205   -0.05665   -0.05199   -0.04258   -0.04874   -0.02880   -0.04799   -0.06285   -0.03368   -0.03690   -0.04331   -0.05473   -0.06493   -0.02780   -0.09802   -0.10359   -0.09891   -0.09631   -0.13954   -0.12869   -0.13302   -0.11497   -0.10276   -0.07942   -0.02907   -0.10663   -0.14140   -0.07519   -0.05888   -0.09332   -0.09951   -0.09250   -0.12268   -0.06125   -0.17891   -0.21770   -0.18646   -0.28629   -0.21186   -0.20064   -0.23835   -0.22527   -0.22929   -0.15590   -0.04514   -0.16659   -0.18506   71.79389   -0.16046   -0.15746   -0.15148   -0.17925   -0.19214   -0.09473
    -0.01804   -0.02572   -0.02507   -0.02752   -0.02536   -0.02610   -0.02560   -0.02517   -0.02419   -0.01848   -0.03325   -0.07568   -0.08913   -0.09809   -0.10075   -0.09910   -0.10552   -0.10389   -0.08373   -0.03884   -0.14871   -0.18090   -0.19013   -0.21435   -0.23987   -0.17516   -0.21909   -0.20152   -0.20762   -0.12277   -0.16511   -0.20278   -0.35049   -0.32125   -0.26459   -0.30599   -0.33954   -0.33418   -0.41835   -0.17226   -0.02743   -0.02819   -0.04541   -0.03232   -0.04204   -0.03757   -0.02851   -0.03201   -0.03922   -0.02390   -0.01126   -0.03205   -0.04885   -0.03589   -0.03018   -0.04601   -0.04346   -0.03966   -0.06262   -0.02777   -0.07018   -0.09525   -0.10777   -0.08937   -0.09468   -0.09834   -0.10320   -0.10700   -0.10055   -0.07251   -0.07239   -0.14750   -0.11190   -0.12150   -0.09676   -0.09580   -0.10493   -0.10800   -0.14812   -0.06956   -0.08955   -0.11065   -0.15529   -0.13675   -0.12689   -0.12902   -0.11921   -0.10187   -0.12008   -0.08592   -0.04241   -0.07260   -0.11522   -0.12492   -0.10192   -0.12345   -0.13579   -0.12479   -0.16315   -0.07033   -0.07316   -0.03780   -0.07891   -0.05737   -0.06227   -0.05858   -0.06037   -0.06547   -0.05763   -0.04941   -0.05620   -0.03291   -0.05542   -0.07241   -0.03901   -0.04283   -0.05016   -0.06319   -0.07489   -0.03200   -0.10270   -0.11448   -0.09945   -0.10225   -0.15126   -0.13819   -0.13984   -0.12694   -0.11447   -0.08934   -0.03428   -0.12198   -0.16367   -0.08739   -0.06877   -0.10838   -0.11578   -0.10741   -0.14178   -0.07075   -0.19612   -0.22963   -0.18894   -0.31078   -0.22174   -0.21661   -0.25358   -0.24430   -0.25206   -0.17222   -0.05357   -0.18916   -0.21136   -0.16046   51.29782   -0.18057   -0.17598   -0.20726   -0.22103   -0.10825
    -0.02188   -0.03042   -0.03048   -0.03294   -0.03062   -0.03179   -0.03101   -0.03043   -0.02920   -0.02177   -0.03226   -0.07334   -0.08651   -0.09522   -0.09773   -0.09615   -0.10240   -0.10080   -0.08116   -0.03768   -0.15261   -0.18722   -0.19296   -0.21613   -0.24906   -0.18090   -0.22163   -0.20399   -0.20653   -0.12302   -0.15890   -0.19652   -0.33852   -0.30980   -0.25496   -0.29558   -0.32742   -0.32286   -0.40363   -0.16674   -0.03158   -0.03130   -0.04268   -0.03223   -0.04595   -0.03627   -0.03025   -0.03205   -0.03833   -0.02251   -0.01080   -0.03112   -0.04714   -0.03458   -0.02904   -0.04439   -0.04192   -0.03832   -0.06041   -0.02685   -0.06686   -0.09164   -0.11015   -0.09106   -0.09437   -0.10244   -0.10223   -0.10676   -0.10073   -0.07233   -0.06993   -0.14291   -0.10824   -0.11721   -0.09304   -0.09213   -0.10115   -0.10397   -0.14287   -0.06725   -0.08639   -0.10409   -0.14915   -0.13391   -0.12669   -0.12861   -0.12045   -0.10124   -0.11880   -0.08514   -0.04074   -0.07006   -0.11140   -0.12033   -0.09794   -0.11878   -0.13072   -0.12014   -0.15746   -0.06793   -0.07262   -0.03653   -0.07360   -0.05677   -0.06448   -0.05720   -0.05812   -0.06313   -0.05749   -0.04760   -0.05432   -0.03193   -0.05343   -0.06996   -0.03746   -0.04114   -0.04819   -0.06095   -0.07234   -0.03092   -0.10654   -0.11429   -0.10673   -0.10544   -0.15209   -0.14003   -0.14424   -0.12655   -0.11365   -0.08821   -0.03252   -0.11816   -0.15785   -0.08381   -0.06575   -0.10406   -0.11101   -0.10311   -0.13692   -0.06821   -0.20086   -0.24305   -0.20556   -0.31973   -0.23455   -0.22549   -0.26592   -0.25295   -0.25885   -0.17686   -0.05199   -0.18884   -0.20837   -0.15746   -0.18057   38.72970   -0.17176   -0.20242   -0.21637   -0.10735
    -0.02093   -0.02851   -0.02899   -0.03109   -0.02902   -0.03037   -0.02951   -0.02889   -0.02772   -0.02027   -0.03185   -0.07239   -0.08525   -0.09396   -0.09639   -0.09475   -0.10096   -0.09937   -0.07999   -0.03714   -0.15386   -0.18545   -0.18801   -0.21319   -0.24929   -0.17842   -0.22031   -0.20053   -0.20361   -0.12026   -0.15609   -0.19510   -0.33411   -0.30439   -0.25055   -0.29078   -0.32227   -0.31795   -0.39779   -0.16460   -0.03190   -0.03133   -0.04259   -0.03181   -0.04668   -0.03621   -0.02985   -0.03168   -0.03815   -0.02180   -0.01060   -0.03083   -0.04646   -0.03387   -0.02839   -0.04351   -0.04118   -0.03766   -0.05944   -0.02646   -0.06506   -0.09021   -0.10912   -0.08947   -0.09295   -0.10226   -0.10129   -0.10572   -0.09973   -0.07075   -0.06865   -0.14107   -0.10675   -0.11489   -0.09101   -0.09030   -0.09918   -0.10201   -0.14068   -0.06634   -0.08442   -0.10152   -0.14750   -0.13226   -0.12634   -0.12739   -0.11955   -0.09883   -0.11720   -0.08307   -0.03983   -0.06911   -0.10955   -0.11784   -0.09561   -0.11641   -0.12805   -0.11785   -0.15492   -0.06692   -0.07285   -0.03474   -0.07220   -0.05528   -0.06427   -0.05643   -0.05701   -0.06194   -0.05641   -0.04651   -0.05334   -0.03169   -0.05263   -0.06863   -0.03653   -0.04024   -0.04711   -0.05983   -0.07120   -0.03047   -0.10607   -0.11252   -0.10606   -0.10416   -0.15189   -0.13963   -0.14384   -0.12515   -0.11179   -0.08643   -0.03153   -0.11627   -0.15559   -0.08195   -0.06407   -0.10184   -0.10857   -0.10102   -0.13488   -0.06717   -0.19361   -0.23367   -0.20053   -0.31203   -0.22856   -0.21777   -0.25846   -0.24494   -0.24966   -0.16928   -0.04940   -0.18275   -0.20197   -0.15148   -0.17598   -0.17176   30.63203   -0.19622   -0.21130   -0.10386
    -0.02254   -0.03143   -0.03133   -0.03397   -0.03152   -0.03269   -0.03191   -0.03132   -0.03007   -0.02249   -0.03726   -0.08471   -0.09978   -0.10993   -0.11279   -0.11089   -0.11815   -0.11630   -0.09363   -0.04347   -0.17204   -0.20900   -0.21612   -0.24380   -0.27860   -0.20184   -0.25023   -0.22941   -0.23433   -0.13874   -0.18332   -0.22833   -0.39177   -0.35776   -0.29456   -0.34132   -0.37860   -0.37328   -0.46599   -0.19278   -0.03394   -0.03404   -0.04995   -0.03659   -0.05057   -0.04194   -0.03339   -0.03632   -0.04403   -0.02607   -0.01250   -0.03609   -0.05449   -0.03990   -0.03347   -0.05110   -0.04839   -0.04425   -0.06961   -0.03098   -0.07716   -0.10565   -0.12383   -0.10223   -0.10706   -0.11445   -0.11653   -0.12128   -0.11421   -0.08185   -0.08053   -0.16507   -0.12521   -0.13510   -0.10726   -0.10636   -0.11689   -0.12015   -0.16480   -0.07774   -0.09926   -0.12095   -0.17241   -0.15334   -0.14423   -0.14623   -0.13619   -0.11470   -0.13535   -0.09658   -0.04705   -0.08149   -0.12889   -0.13880   -0.11291   -0.13701   -0.15078   -0.13879   -0.18145   -0.07851   -0.08308   -0.04156   -0.08602   -0.06442   -0.07222   -0.06556   -0.06693   -0.07266   -0.06515   -0.05474   -0.06241   -0.03713   -0.06193   -0.08056   -0.04324   -0.04755   -0.05569   -0.07035   -0.08341   -0.03575   -0.11919   -0.12962   -0.11758   -0.11797   -0.17272   -0.15840   -0.16188   -0.14381   -0.12917   -0.10039   -0.03762   -0.13623   -0.18249   -0.09702   -0.07607   -0.12020   -0.12833   -0.11936   -0.15790   -0.07887   -0.22346   -0.26620   -0.22345   -0.35630   -0.25812   -0.24911   -0.29340   -0.28035   -0.28755   -0.19600   -0.05909   -0.21339   -0.23759   -0.17925   -0.20726   -0.20242   -0.19622   23.59868   -0.24717   -0.12178
    -0.02012   -0.02980   -0.02785   -0.03132   -0.02850   -0.02892   -0.02862   -0.02822   -0.02721   -0.02155   -0.03931   -0.08950   -0.10521   -0.11592   -0.11901   -0.11698   -0.12461   -0.12268   -0.09888   -0.04588   -0.16367   -0.20380   -0.22039   -0.24478   -0.26631   -0.19862   -0.24777   -0.23122   -0.23858   -0.14201   -0.19518   -0.24162   -0.41581   -0.38034   -0.31348   -0.36205   -0.40265   -0.39607   -0.49445   -0.20394   -0.02892   -0.03071   -0.05284   -0.03720   -0.04505   -0.04322   -0.03227   -0.03687   -0.04505   -0.02870   -0.01340   -0.03807   -0.05788   -0.04249   -0.03570   -0.05426   -0.05145   -0.04699   -0.07383   -0.03281   -0.08353   -0.11149   -0.12241   -0.10276   -0.10962   -0.11025   -0.11884   -0.12290   -0.11541   -0.08459   -0.08529   -0.17424   -0.13280   -0.14361   -0.11451   -0.11360   -0.12453   -0.12822   -0.17488   -0.08237   -0.10583   -0.13187   -0.18090   -0.15871   -0.14483   -0.14820   -0.13620   -0.11950   -0.13912   -0.10084   -0.05035   -0.08682   -0.13687   -0.14792   -0.12067   -0.14612   -0.16075   -0.14807   -0.19232   -0.08329   -0.08298   -0.04633   -0.09395   -0.06744   -0.07025   -0.06834   -0.07116   -0.07705   -0.06712   -0.05843   -0.06591   -0.03933   -0.06605   -0.08544   -0.04637   -0.05098   -0.05965   -0.07488   -0.08832   -0.03793   -0.11616   -0.13283   -0.11123   -0.11703   -0.17212   -0.15698   -0.15788   -0.14663   -0.13322   -0.10465   -0.04089   -0.14375   -0.19401   -0.10432   -0.08215   -0.12866   -0.13771   -0.12802   -0.16729   -0.08383   -0.22926   -0.26558   -0.21232   -0.35880   -0.25361   -0.25242   -0.29152   -0.28413   -0.29510   -0.20331   -0.06524   -0.22416   -0.25270   -0.19214   -0.22103   -0.21637   -0.21130   -0.24717   15.55141   -0.12952
    -0.01192   -0.01701   -0.01652   -0.01817   -0.01673   -0.01722   -0.01689   -0.01661   -0.01597   -0.01221   -0.01948   -0.04428   -0.05209   -0.05744   -0.05891   -0.05789   -0.06170   -0.06073   -0.04889   -0.02270   -0.08592   -0.10672   -0.11250   -0.12503   -0.14065   -0.10357   -0.12740   -0.11828   -0.12042   -0.07184   -0.09573   -0.12000   -0.20519   -0.18702   -0.15406   -0.17839   -0.19817   -0.19533   -0.24340   -0.10083   -0.01695   -0.01725   -0.02557   -0.01883   -0.02518   -0.02140   -0.01723   -0.01874   -0.02251   -0.01375   -0.00656   -0.01892   -0.02851   -0.02085   -0.01748   -0.02664   -0.02530   -0.02315   -0.03630   -0.01618   -0.04046   -0.05470   -0.06342   -0.05286   -0.05540   -0.05829   -0.05992   -0.06234   -0.05873   -0.04264   -0.04196   -0.08620   -0.06561   -0.07054   -0.05604   -0.05566   -0.06120   -0.06293   -0.08601   -0.04066   -0.05188   -0.06330   -0.08883   -0.07914   -0.07374   -0.07512   -0.06990   -0.05999   -0.06993   -0.05050   -0.02463   -0.04289   -0.06755   -0.07256   -0.05899   -0.07160   -0.07880   -0.07266   -0.09459   -0.04106   -0.04217   -0.02248   -0.04490   -0.03371   -0.03692   -0.03397   -0.03488   -0.03782   -0.03389   -0.02861   -0.03241   -0.01956   -0.03253   -0.04203   -0.02265   -0.02494   -0.02919   -0.03681   -0.04349   -0.01871   -0.06109   -0.06721   -0.06025   -0.06097   -0.08824   -0.08097   -0.08271   -0.07426   -0.06707   -0.05234   -0.01973   -0.07100   -0.09552   -0.05100   -0.03999   -0.06293   -0.06727   -0.06268   -0.08238   -0.04126   -0.11694   -0.13908   -0.11489   -0.18468   -0.13382   -0.13061   -0.15226   -0.14653   -0.15078   -0.10353   -0.03166   -0.11215   -0.12550   -0.09473   -0.10825   -0.10735   -0.10386   -0.12178   -0.12952    6.33447

\end{verbatim}
}

